Second-Order MPC-Based Distributed Q-Learning

The state of the art for model predictive control (MPC)-based distributed Q-learning is limited to first-order gradient updates of the MPC parameterization. In general, using secondorder information can significantly improve the speed of convergence for learning, allowing the use of higher learning rates without introducing instability. This work presents a second-order extension to MPC-based Q-learning with updates distributed across local agents, relying only on locally available information and neighbor-to-neighbor communication. In simulation the approach is demonstrated to significantly outperform first-order distributed Q-learning.

==> media/tikz/TD_R.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=white},
		ytick style={color=white},
	},
	every axis title/.style={anchor=south, at={(0,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=none,
		draw=white,
		legend columns=3,
	}
}

\newcommand{\mh}{0.9*\axisdefaultheight}
\newcommand{\mw}{\axisdefaultwidth}

\begin{groupplot}[group style={group size=1 by 3, vertical sep=0.15cm}]
\nextgroupplot[
height=\mh,
width=\mw,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-95, xmax=1995,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(\delta\)},
ymin=-0.738754199307746, ymax=15.9354635516327,
ytick style={color=black}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,12.9895080948491)
--(axis cs:0,6.41378133390573)
--(axis cs:5,6.46385136429953)
--(axis cs:10,6.25030929815821)
--(axis cs:15,5.87212923257566)
--(axis cs:20,5.88819750009889)
--(axis cs:25,5.82893174337768)
--(axis cs:30,5.63642872921178)
--(axis cs:35,5.58837157921093)
--(axis cs:40,5.31408306085625)
--(axis cs:45,5.17521416035547)
--(axis cs:50,4.81738444906878)
--(axis cs:55,4.61508435268346)
--(axis cs:60,4.59849701581621)
--(axis cs:65,4.58339579271505)
--(axis cs:70,4.48347779205)
--(axis cs:75,4.19926235566872)
--(axis cs:80,4.06175441503357)
--(axis cs:85,4.04132380377387)
--(axis cs:90,4.01061295765751)
--(axis cs:95,3.72550244630818)
--(axis cs:100,3.64418295817961)
--(axis cs:105,3.6390861808942)
--(axis cs:110,3.61311775808429)
--(axis cs:115,3.67674791308636)
--(axis cs:120,3.54646300581587)
--(axis cs:125,3.41330375995971)
--(axis cs:130,3.37908832467403)
--(axis cs:135,3.20283107415642)
--(axis cs:140,3.19661971468166)
--(axis cs:145,3.00933139971354)
--(axis cs:150,2.92365074597118)
--(axis cs:155,2.79457025609327)
--(axis cs:160,2.80147559471666)
--(axis cs:165,2.59324134406183)
--(axis cs:170,2.45133702613371)
--(axis cs:175,2.41673886922053)
--(axis cs:180,2.3638747688533)
--(axis cs:185,2.20088356049107)
--(axis cs:190,1.99953270154471)
--(axis cs:195,1.92356181244767)
--(axis cs:200,1.8801526224424)
--(axis cs:205,1.58563889323478)
--(axis cs:210,1.38226807935762)
--(axis cs:215,1.17376498713193)
--(axis cs:220,1.11558784593257)
--(axis cs:225,0.996590401328723)
--(axis cs:230,0.83419015215394)
--(axis cs:235,0.791906435342918)
--(axis cs:240,0.759785305568902)
--(axis cs:245,0.740174918730766)
--(axis cs:250,0.685674760654996)
--(axis cs:255,0.599431984246234)
--(axis cs:260,0.504548260711474)
--(axis cs:265,0.502205677962397)
--(axis cs:270,0.556245667957915)
--(axis cs:275,0.579657928622615)
--(axis cs:280,0.596088975488069)
--(axis cs:285,0.65227374201539)
--(axis cs:290,0.651665936789646)
--(axis cs:295,0.585041927508057)
--(axis cs:300,0.481475314322111)
--(axis cs:305,0.486121280345864)
--(axis cs:310,0.501120263826159)
--(axis cs:315,0.467192467832405)
--(axis cs:320,0.498345894254023)
--(axis cs:325,0.498913696877506)
--(axis cs:330,0.53436129487072)
--(axis cs:335,0.517234374928493)
--(axis cs:340,0.489400626118257)
--(axis cs:345,0.495411205119403)
--(axis cs:350,0.46620745646518)
--(axis cs:355,0.466653036734146)
--(axis cs:360,0.465146312795933)
--(axis cs:365,0.445339151381961)
--(axis cs:370,0.396952627737722)
--(axis cs:375,0.31204142609854)
--(axis cs:380,0.283287290291978)
--(axis cs:385,0.220748392860423)
--(axis cs:390,0.224924899487586)
--(axis cs:395,0.228110087420815)
--(axis cs:400,0.225561145788178)
--(axis cs:405,0.211634264188354)
--(axis cs:410,0.173400113168436)
--(axis cs:415,0.173224430458488)
--(axis cs:420,0.130731140442587)
--(axis cs:425,0.130671602912876)
--(axis cs:430,0.0897325091351188)
--(axis cs:435,0.102842843893418)
--(axis cs:440,0.100538648781331)
--(axis cs:445,0.0836503968731245)
--(axis cs:450,0.0831426268525625)
--(axis cs:455,0.0828357850988515)
--(axis cs:460,0.0834919590782098)
--(axis cs:465,0.0837204887942266)
--(axis cs:470,0.0803974180751953)
--(axis cs:475,0.0793467353963754)
--(axis cs:480,0.0696000360755959)
--(axis cs:485,0.0692346276444254)
--(axis cs:490,0.0670434259532103)
--(axis cs:495,0.0636833942378835)
--(axis cs:500,0.0715081014322009)
--(axis cs:505,0.0617951320952665)
--(axis cs:510,0.0971835953312568)
--(axis cs:515,0.0965433548289976)
--(axis cs:520,0.0946899759994952)
--(axis cs:525,0.117040677834999)
--(axis cs:530,0.11676475145134)
--(axis cs:535,0.112162248810785)
--(axis cs:540,0.112358206343828)
--(axis cs:545,0.108810482374525)
--(axis cs:550,0.109476760972611)
--(axis cs:555,0.109333297437164)
--(axis cs:560,0.111774048813557)
--(axis cs:565,0.112440043167645)
--(axis cs:570,0.109346843155799)
--(axis cs:575,0.112759454709017)
--(axis cs:580,0.112855507254098)
--(axis cs:585,0.113620648015803)
--(axis cs:590,0.111999112711575)
--(axis cs:595,0.112282264105334)
--(axis cs:600,0.105164289013045)
--(axis cs:605,0.105114719597361)
--(axis cs:610,0.0698334550597646)
--(axis cs:615,0.0706805552314038)
--(axis cs:620,0.0783932353287942)
--(axis cs:625,0.0557066609145613)
--(axis cs:630,0.0563258329332448)
--(axis cs:635,0.0497898021847976)
--(axis cs:640,0.04918801667658)
--(axis cs:645,0.0490795974357103)
--(axis cs:650,0.0576460359636958)
--(axis cs:655,0.0576637620375624)
--(axis cs:660,0.0547711941180536)
--(axis cs:665,0.0536784516951833)
--(axis cs:670,0.053894173006698)
--(axis cs:675,0.050744547371029)
--(axis cs:680,0.050888736534609)
--(axis cs:685,0.0503215515954474)
--(axis cs:690,0.0505201078301378)
--(axis cs:695,0.0501158226986386)
--(axis cs:700,0.0495794042268648)
--(axis cs:705,0.0499245136064145)
--(axis cs:710,0.0501733365940718)
--(axis cs:715,0.0588472333521206)
--(axis cs:720,0.0856920379564248)
--(axis cs:725,0.0879013481624352)
--(axis cs:730,0.114113321514183)
--(axis cs:735,0.116016636490407)
--(axis cs:740,0.117005120413147)
--(axis cs:745,0.117758104080574)
--(axis cs:750,0.113866175202179)
--(axis cs:755,0.114209129547478)
--(axis cs:760,0.120717065607331)
--(axis cs:765,0.138775166295061)
--(axis cs:770,0.138686715854086)
--(axis cs:775,0.140113438368436)
--(axis cs:780,0.151828463003856)
--(axis cs:785,0.152623732983156)
--(axis cs:790,0.152883478421792)
--(axis cs:795,0.153914386292342)
--(axis cs:800,0.153526120759194)
--(axis cs:805,0.161091062704693)
--(axis cs:810,0.161727110747203)
--(axis cs:815,0.152184922332012)
--(axis cs:820,0.117772837018056)
--(axis cs:825,0.116020615927964)
--(axis cs:830,0.0901187422027529)
--(axis cs:835,0.0875542472544438)
--(axis cs:840,0.0874448346829211)
--(axis cs:845,0.0870764205860359)
--(axis cs:850,0.0822369317550968)
--(axis cs:855,0.0815710781891085)
--(axis cs:860,0.0756528102556856)
--(axis cs:865,0.058201115824545)
--(axis cs:870,0.058407487163429)
--(axis cs:875,0.0563313452862563)
--(axis cs:880,0.0447439267261981)
--(axis cs:885,0.0439134560192984)
--(axis cs:890,0.0436508893003867)
--(axis cs:895,0.043278921464949)
--(axis cs:900,0.0446248328684083)
--(axis cs:905,0.0368888302538455)
--(axis cs:910,0.0364513433527519)
--(axis cs:915,0.0369897497067209)
--(axis cs:920,0.0373780623188786)
--(axis cs:925,0.0370537475231668)
--(axis cs:930,0.0368861913133131)
--(axis cs:935,0.0353459983167215)
--(axis cs:940,0.0352604826837973)
--(axis cs:945,0.0383951173430482)
--(axis cs:950,0.0383402530808256)
--(axis cs:955,0.0395702945520823)
--(axis cs:960,0.0390030821101445)
--(axis cs:965,0.0392868362574094)
--(axis cs:970,0.0396299347505094)
--(axis cs:975,0.0403488277969697)
--(axis cs:980,0.0399562258207934)
--(axis cs:985,0.0406588122171138)
--(axis cs:990,0.0400915838415585)
--(axis cs:995,0.0403718053856492)
--(axis cs:1000,0.0400317634487473)
--(axis cs:1005,0.0395573298308064)
--(axis cs:1010,0.0390465273342513)
--(axis cs:1015,0.0394837723936986)
--(axis cs:1020,0.0398224716174531)
--(axis cs:1025,0.0400161631184183)
--(axis cs:1030,0.039494742146355)
--(axis cs:1035,0.0405683184154294)
--(axis cs:1040,0.0407437702477285)
--(axis cs:1045,0.0377906707102034)
--(axis cs:1050,0.0387046597610074)
--(axis cs:1055,0.038275928466173)
--(axis cs:1060,0.0382141079508111)
--(axis cs:1065,0.0376313652868611)
--(axis cs:1070,0.0373545786602515)
--(axis cs:1075,0.0373943832097238)
--(axis cs:1080,0.0372724556019651)
--(axis cs:1085,0.0360260755990406)
--(axis cs:1090,0.0365563506889642)
--(axis cs:1095,0.036642149098009)
--(axis cs:1100,0.0362711575664537)
--(axis cs:1105,0.0366243586222469)
--(axis cs:1110,0.0374849169343821)
--(axis cs:1115,0.0376899839556938)
--(axis cs:1120,0.0370618207001934)
--(axis cs:1125,0.0372009106539993)
--(axis cs:1130,0.0374753528699505)
--(axis cs:1135,0.0370790128080604)
--(axis cs:1140,0.036770751200518)
--(axis cs:1145,0.0368272384707813)
--(axis cs:1150,0.0356327431124955)
--(axis cs:1155,0.0354541846278631)
--(axis cs:1160,0.035975863279549)
--(axis cs:1165,0.036137786916959)
--(axis cs:1170,0.0358828866520199)
--(axis cs:1175,0.0356825443525078)
--(axis cs:1180,0.0362573422296497)
--(axis cs:1185,0.0379910489454388)
--(axis cs:1190,0.0386005297773008)
--(axis cs:1195,0.0384482546716026)
--(axis cs:1200,0.0387164895565878)
--(axis cs:1205,0.0387302713698036)
--(axis cs:1210,0.0381854170533919)
--(axis cs:1215,0.0394130342961847)
--(axis cs:1220,0.0402556073881392)
--(axis cs:1225,0.0399907718358717)
--(axis cs:1230,0.0404011060731901)
--(axis cs:1235,0.0406094076326819)
--(axis cs:1240,0.04074936647028)
--(axis cs:1245,0.0406692519563829)
--(axis cs:1250,0.0408668931386271)
--(axis cs:1255,0.0404720706784191)
--(axis cs:1260,0.0404977780043459)
--(axis cs:1265,0.040284086979194)
--(axis cs:1270,0.0404824422494675)
--(axis cs:1275,0.0408853762153389)
--(axis cs:1280,0.040791541737034)
--(axis cs:1285,0.039964294121885)
--(axis cs:1290,0.0395822864945756)
--(axis cs:1295,0.0401345462081401)
--(axis cs:1300,0.0392496628468538)
--(axis cs:1305,0.0395173422355094)
--(axis cs:1310,0.0398662937820201)
--(axis cs:1315,0.0381341798402363)
--(axis cs:1320,0.0374467577983237)
--(axis cs:1325,0.0375997205557679)
--(axis cs:1330,0.0376525930831933)
--(axis cs:1335,0.0386006141471452)
--(axis cs:1340,0.039195965539661)
--(axis cs:1345,0.039273038781512)
--(axis cs:1350,0.0394377809003911)
--(axis cs:1355,0.0391948732234358)
--(axis cs:1360,0.0391758432237709)
--(axis cs:1365,0.0390067617143369)
--(axis cs:1370,0.038474502284728)
--(axis cs:1375,0.0373831221700054)
--(axis cs:1380,0.0371977986401975)
--(axis cs:1385,0.0366857287133189)
--(axis cs:1390,0.0362439811541501)
--(axis cs:1395,0.0354988684388537)
--(axis cs:1400,0.0354721245582327)
--(axis cs:1405,0.0359694985777152)
--(axis cs:1410,0.0352223129108757)
--(axis cs:1415,0.034556580062784)
--(axis cs:1420,0.0345424279005773)
--(axis cs:1425,0.0344708013841057)
--(axis cs:1430,0.034517718302374)
--(axis cs:1435,0.0337820884054372)
--(axis cs:1440,0.0324254325078478)
--(axis cs:1445,0.0327695711180121)
--(axis cs:1450,0.0333612303980599)
--(axis cs:1455,0.0343697379207774)
--(axis cs:1460,0.0340083885967768)
--(axis cs:1465,0.0339606562580807)
--(axis cs:1470,0.0341936699995752)
--(axis cs:1475,0.0342007735280243)
--(axis cs:1480,0.0339247162467399)
--(axis cs:1485,0.034078815967946)
--(axis cs:1490,0.0338934558188042)
--(axis cs:1495,0.0335124980958173)
--(axis cs:1500,0.0342485928708252)
--(axis cs:1505,0.0334679315064051)
--(axis cs:1510,0.034302804982007)
--(axis cs:1515,0.0348267651121595)
--(axis cs:1520,0.0348593312938078)
--(axis cs:1525,0.0349988601363353)
--(axis cs:1530,0.0347672708351217)
--(axis cs:1535,0.0347713131177711)
--(axis cs:1540,0.0352643999621281)
--(axis cs:1545,0.0357147833960996)
--(axis cs:1550,0.0346313487599528)
--(axis cs:1555,0.0348360292112577)
--(axis cs:1560,0.0388879738816704)
--(axis cs:1565,0.0396531369608285)
--(axis cs:1570,0.0407995142770251)
--(axis cs:1575,0.0415212885485783)
--(axis cs:1580,0.0414212966040267)
--(axis cs:1585,0.0419188061418584)
--(axis cs:1590,0.0420921782612783)
--(axis cs:1595,0.0422717100763367)
--(axis cs:1600,0.0418752657218378)
--(axis cs:1605,0.0421456015384985)
--(axis cs:1610,0.0410773691053415)
--(axis cs:1615,0.040883841130053)
--(axis cs:1620,0.0418386374551259)
--(axis cs:1625,0.0442255813480801)
--(axis cs:1630,0.0445879364310022)
--(axis cs:1635,0.0443094131922159)
--(axis cs:1640,0.0445394822624455)
--(axis cs:1645,0.0444889184184184)
--(axis cs:1650,0.0449830487358979)
--(axis cs:1655,0.0453756200378498)
--(axis cs:1660,0.0426351315497657)
--(axis cs:1665,0.042599505758417)
--(axis cs:1670,0.0423778069632442)
--(axis cs:1675,0.0428044751598881)
--(axis cs:1680,0.043110604427778)
--(axis cs:1685,0.0435993869494649)
--(axis cs:1690,0.0442319395948524)
--(axis cs:1695,0.044675312719865)
--(axis cs:1700,0.0456985096939494)
--(axis cs:1705,0.0459643902708603)
--(axis cs:1710,0.0466450722602254)
--(axis cs:1715,0.0475051913107442)
--(axis cs:1720,0.0467812497159189)
--(axis cs:1725,0.0451310681863418)
--(axis cs:1730,0.0478274571783971)
--(axis cs:1735,0.0483476976459088)
--(axis cs:1740,0.048636438530283)
--(axis cs:1745,0.0479223726173002)
--(axis cs:1750,0.0475302756637113)
--(axis cs:1755,0.0467281941157736)
--(axis cs:1760,0.0465553922271209)
--(axis cs:1765,0.0471375398107061)
--(axis cs:1770,0.0463984158518828)
--(axis cs:1775,0.0462048534222645)
--(axis cs:1780,0.046562721677461)
--(axis cs:1785,0.0464124811231802)
--(axis cs:1790,0.0465595520944104)
--(axis cs:1795,0.0471271205065642)
--(axis cs:1800,0.0470621417259647)
--(axis cs:1805,0.0512731152773222)
--(axis cs:1810,0.0515023558591994)
--(axis cs:1815,0.0509486503530796)
--(axis cs:1820,0.050797379584308)
--(axis cs:1825,0.050567455683979)
--(axis cs:1830,0.0476301557738684)
--(axis cs:1835,0.0476591918534291)
--(axis cs:1840,0.047774791066644)
--(axis cs:1845,0.0477542301740086)
--(axis cs:1850,0.0487645029914656)
--(axis cs:1855,0.0489024524310896)
--(axis cs:1860,0.0519218221078994)
--(axis cs:1865,0.051072249912883)
--(axis cs:1870,0.0507024290083989)
--(axis cs:1875,0.0504198536230477)
--(axis cs:1880,0.0512413960572971)
--(axis cs:1885,0.0509214029272247)
--(axis cs:1890,0.0506115189372631)
--(axis cs:1895,0.0501054659812644)
--(axis cs:1900,0.0493558312087137)
--(axis cs:1900,0.228956520296179)
--(axis cs:1900,0.228956520296179)
--(axis cs:1895,0.22936986902772)
--(axis cs:1890,0.247168552189381)
--(axis cs:1885,0.230552829646575)
--(axis cs:1880,0.254357831720716)
--(axis cs:1875,0.221063166370964)
--(axis cs:1870,0.221731673076736)
--(axis cs:1865,0.233643512574274)
--(axis cs:1860,0.228114467827095)
--(axis cs:1855,0.197901479719782)
--(axis cs:1850,0.195344871203002)
--(axis cs:1845,0.193201496586131)
--(axis cs:1840,0.193487902743904)
--(axis cs:1835,0.197784759953386)
--(axis cs:1830,0.195636744675608)
--(axis cs:1825,0.201074443527895)
--(axis cs:1820,0.218443555852872)
--(axis cs:1815,0.221987130050823)
--(axis cs:1810,0.20842334511551)
--(axis cs:1805,0.207848748161623)
--(axis cs:1800,0.180933799768706)
--(axis cs:1795,0.183949835344553)
--(axis cs:1790,0.164180476286551)
--(axis cs:1785,0.162513847780985)
--(axis cs:1780,0.150603212786765)
--(axis cs:1775,0.168201482612992)
--(axis cs:1770,0.166519075345708)
--(axis cs:1765,0.224112969981932)
--(axis cs:1760,0.223060009953366)
--(axis cs:1755,0.234238188777569)
--(axis cs:1750,0.26738917762163)
--(axis cs:1745,0.268839310974904)
--(axis cs:1740,0.272304210614277)
--(axis cs:1735,0.274135844234755)
--(axis cs:1730,0.275161302799041)
--(axis cs:1725,0.329606411010028)
--(axis cs:1720,0.330032010960597)
--(axis cs:1715,0.3360782957423)
--(axis cs:1710,0.334741987452998)
--(axis cs:1705,0.333455124387081)
--(axis cs:1700,0.330840472905862)
--(axis cs:1695,0.325314553030083)
--(axis cs:1690,0.31064903793475)
--(axis cs:1685,0.311375306338993)
--(axis cs:1680,0.299963201541107)
--(axis cs:1675,0.281991114919889)
--(axis cs:1670,0.281430495001423)
--(axis cs:1665,0.222797643190264)
--(axis cs:1660,0.223538113775562)
--(axis cs:1655,0.228041273967949)
--(axis cs:1650,0.196194823606459)
--(axis cs:1645,0.208844818255816)
--(axis cs:1640,0.207218244060233)
--(axis cs:1635,0.200343045477196)
--(axis cs:1630,0.198755760910468)
--(axis cs:1625,0.136912164398223)
--(axis cs:1620,0.117834333135883)
--(axis cs:1615,0.132787815830718)
--(axis cs:1610,0.133001651850402)
--(axis cs:1605,0.13352755700183)
--(axis cs:1600,0.133681469682703)
--(axis cs:1595,0.136840724919998)
--(axis cs:1590,0.136343363256101)
--(axis cs:1585,0.134455884051189)
--(axis cs:1580,0.133729832121665)
--(axis cs:1575,0.133288358756083)
--(axis cs:1570,0.132443885039856)
--(axis cs:1565,0.122606634599828)
--(axis cs:1560,0.123279371305055)
--(axis cs:1555,0.110539522254671)
--(axis cs:1550,0.108825440945254)
--(axis cs:1545,0.0963910566793128)
--(axis cs:1540,0.0952322334601513)
--(axis cs:1535,0.0947246657250631)
--(axis cs:1530,0.094778233590701)
--(axis cs:1525,0.0960426296006654)
--(axis cs:1520,0.0976739613086449)
--(axis cs:1515,0.112607674646048)
--(axis cs:1510,0.111981989174156)
--(axis cs:1505,0.112926724224342)
--(axis cs:1500,0.114183918821882)
--(axis cs:1495,0.110457637260622)
--(axis cs:1490,0.111288607884098)
--(axis cs:1485,0.111895948628198)
--(axis cs:1480,0.111417624748901)
--(axis cs:1475,0.111657689994769)
--(axis cs:1470,0.112050461695642)
--(axis cs:1465,0.111778980823712)
--(axis cs:1460,0.109853869592766)
--(axis cs:1455,0.105816713297244)
--(axis cs:1450,0.105318390081692)
--(axis cs:1445,0.112576507028551)
--(axis cs:1440,0.112003268782827)
--(axis cs:1435,0.11364391855652)
--(axis cs:1430,0.154978899120734)
--(axis cs:1425,0.194142840577814)
--(axis cs:1420,0.196322093901985)
--(axis cs:1415,0.155167337365872)
--(axis cs:1410,0.156826037214822)
--(axis cs:1405,0.176862678994247)
--(axis cs:1400,0.178744410708694)
--(axis cs:1395,0.179053685750877)
--(axis cs:1390,0.182960248361298)
--(axis cs:1385,0.18429327857378)
--(axis cs:1380,0.191940002565081)
--(axis cs:1375,0.198026805801913)
--(axis cs:1370,0.198991137153155)
--(axis cs:1365,0.198884391016167)
--(axis cs:1360,0.198892472098044)
--(axis cs:1355,0.198756867873911)
--(axis cs:1350,0.202338272366574)
--(axis cs:1345,0.200642183524195)
--(axis cs:1340,0.200903461603461)
--(axis cs:1335,0.199474229386457)
--(axis cs:1330,0.158602348778166)
--(axis cs:1325,0.158999967195468)
--(axis cs:1320,0.155563791931764)
--(axis cs:1315,0.176190052906261)
--(axis cs:1310,0.202546508801023)
--(axis cs:1305,0.18178662199671)
--(axis cs:1300,0.178943451542604)
--(axis cs:1295,0.18156798530083)
--(axis cs:1290,0.240902442535174)
--(axis cs:1285,0.314603533138045)
--(axis cs:1280,0.320677176708575)
--(axis cs:1275,0.327467863106404)
--(axis cs:1270,0.32727525269969)
--(axis cs:1265,0.326997368065048)
--(axis cs:1260,0.327359906798048)
--(axis cs:1255,0.32735090835506)
--(axis cs:1250,0.330201359826071)
--(axis cs:1245,0.324004087709779)
--(axis cs:1240,0.324691002910847)
--(axis cs:1235,0.329462949994712)
--(axis cs:1230,0.328775842500463)
--(axis cs:1225,0.319837089776502)
--(axis cs:1220,0.319351866317619)
--(axis cs:1215,0.304098065560718)
--(axis cs:1210,0.278795711105186)
--(axis cs:1205,0.281058658155864)
--(axis cs:1200,0.283487482737999)
--(axis cs:1195,0.281493752930652)
--(axis cs:1190,0.218085504729574)
--(axis cs:1185,0.143182488536112)
--(axis cs:1180,0.128606332039645)
--(axis cs:1175,0.115493985985241)
--(axis cs:1170,0.126881616125377)
--(axis cs:1165,0.130717907082603)
--(axis cs:1160,0.130297176719955)
--(axis cs:1155,0.129626221710923)
--(axis cs:1150,0.145021342391988)
--(axis cs:1145,0.180019908018792)
--(axis cs:1140,0.178517391000329)
--(axis cs:1135,0.174002683967475)
--(axis cs:1130,0.182813838085123)
--(axis cs:1125,0.150537639374888)
--(axis cs:1120,0.150589583683356)
--(axis cs:1115,0.145888673937557)
--(axis cs:1110,0.15346836215792)
--(axis cs:1105,0.150949978293272)
--(axis cs:1100,0.165599298469904)
--(axis cs:1095,0.166907545698886)
--(axis cs:1090,0.179687460205017)
--(axis cs:1085,0.179542640303589)
--(axis cs:1080,0.181738448908846)
--(axis cs:1075,0.18190354208064)
--(axis cs:1070,0.171489028587173)
--(axis cs:1065,0.174947361898323)
--(axis cs:1060,0.175164399272167)
--(axis cs:1055,0.175233936937013)
--(axis cs:1050,0.179864261871027)
--(axis cs:1045,0.145029671252206)
--(axis cs:1040,0.176750405663393)
--(axis cs:1035,0.176526981835102)
--(axis cs:1030,0.167086847884942)
--(axis cs:1025,0.168046484812053)
--(axis cs:1020,0.168302497999129)
--(axis cs:1015,0.167723776156937)
--(axis cs:1010,0.15825516301457)
--(axis cs:1005,0.158109532902062)
--(axis cs:1000,0.141261394729398)
--(axis cs:995,0.154613367082814)
--(axis cs:990,0.153687766013266)
--(axis cs:985,0.154697926278412)
--(axis cs:980,0.153167001938464)
--(axis cs:975,0.153140909898476)
--(axis cs:970,0.151319417034826)
--(axis cs:965,0.144719898168121)
--(axis cs:960,0.145471400199659)
--(axis cs:955,0.146107471158484)
--(axis cs:950,0.17653134913016)
--(axis cs:945,0.193159276911358)
--(axis cs:940,0.222171776231163)
--(axis cs:935,0.222478521708694)
--(axis cs:930,0.223207786083859)
--(axis cs:925,0.247360869879869)
--(axis cs:920,0.27464505768445)
--(axis cs:915,0.274545640777639)
--(axis cs:910,0.274349310860991)
--(axis cs:905,0.310769815690975)
--(axis cs:900,0.385985202789425)
--(axis cs:895,0.370401213104611)
--(axis cs:890,0.359572311979744)
--(axis cs:885,0.441069878430685)
--(axis cs:880,0.458998809716369)
--(axis cs:875,0.548149997713524)
--(axis cs:870,0.628318774013145)
--(axis cs:865,0.627789498508684)
--(axis cs:860,0.744337175732646)
--(axis cs:855,0.781170322827684)
--(axis cs:850,0.740984819990704)
--(axis cs:845,0.76739994036533)
--(axis cs:840,0.709947094659664)
--(axis cs:835,0.7096760514318)
--(axis cs:830,0.749734139314057)
--(axis cs:825,0.870145575600606)
--(axis cs:820,0.91006668380958)
--(axis cs:815,1.19795539292691)
--(axis cs:810,1.2588535780609)
--(axis cs:805,1.22615476057418)
--(axis cs:800,1.16084312824305)
--(axis cs:795,1.1671008637429)
--(axis cs:790,1.17422338283472)
--(axis cs:785,1.09223638680004)
--(axis cs:780,1.09319795352315)
--(axis cs:775,1.0939752140167)
--(axis cs:770,1.04025398184461)
--(axis cs:765,1.05730001578655)
--(axis cs:760,0.940751715106089)
--(axis cs:755,0.904901163196741)
--(axis cs:750,0.888302912184721)
--(axis cs:745,0.890326320866745)
--(axis cs:740,0.934940423578933)
--(axis cs:735,0.946701153535076)
--(axis cs:730,0.945031830687637)
--(axis cs:725,0.799952835665191)
--(axis cs:720,0.744416776913713)
--(axis cs:715,0.521221980350246)
--(axis cs:710,0.485041740733043)
--(axis cs:705,0.513691000420937)
--(axis cs:700,0.53524352910408)
--(axis cs:695,0.556903791013013)
--(axis cs:690,0.592141286607254)
--(axis cs:685,0.614205337313896)
--(axis cs:680,0.634301169858776)
--(axis cs:675,0.623324226123329)
--(axis cs:670,0.68352208442316)
--(axis cs:665,0.666098006546127)
--(axis cs:660,0.768223924491292)
--(axis cs:655,0.778130739951243)
--(axis cs:650,0.790977203615392)
--(axis cs:645,0.747624986800217)
--(axis cs:640,0.699055473609144)
--(axis cs:635,0.706899061750586)
--(axis cs:630,0.701769669074199)
--(axis cs:625,0.701216201318409)
--(axis cs:620,0.737811727239424)
--(axis cs:615,0.706835523678872)
--(axis cs:610,0.688420437686495)
--(axis cs:605,0.909857886375453)
--(axis cs:600,0.879222272181263)
--(axis cs:595,0.939268522338086)
--(axis cs:590,0.918447191713526)
--(axis cs:585,0.955620911226541)
--(axis cs:580,0.918586688989214)
--(axis cs:575,0.870383965643402)
--(axis cs:570,0.844868775821235)
--(axis cs:565,0.879008718788697)
--(axis cs:560,0.798558207518067)
--(axis cs:555,0.794262579583986)
--(axis cs:550,0.844493736324036)
--(axis cs:545,0.842232177949816)
--(axis cs:540,0.877475646966165)
--(axis cs:535,0.858661999256214)
--(axis cs:530,0.872711258996716)
--(axis cs:525,0.875820445332986)
--(axis cs:520,0.931060192644285)
--(axis cs:515,0.917927953140219)
--(axis cs:510,0.940447791843363)
--(axis cs:505,0.700383636786515)
--(axis cs:500,0.763429607698899)
--(axis cs:495,0.710429091123074)
--(axis cs:490,0.727305890397454)
--(axis cs:485,0.767206602618002)
--(axis cs:480,0.773129006953972)
--(axis cs:475,0.803531265164757)
--(axis cs:470,0.822282107827804)
--(axis cs:465,0.864526510315134)
--(axis cs:460,0.847297974049306)
--(axis cs:455,0.839320864538715)
--(axis cs:450,0.799123564558669)
--(axis cs:445,0.87840683026919)
--(axis cs:440,1.02247700330841)
--(axis cs:435,1.09630897670845)
--(axis cs:430,1.06836495949685)
--(axis cs:425,1.26370007382069)
--(axis cs:420,1.24146268670825)
--(axis cs:415,1.42829963988963)
--(axis cs:410,1.41082954661081)
--(axis cs:405,1.57788429378632)
--(axis cs:400,1.861258221124)
--(axis cs:395,1.86055983499347)
--(axis cs:390,1.92948145277565)
--(axis cs:385,1.84271832107602)
--(axis cs:380,2.05347626991226)
--(axis cs:375,2.19202408813735)
--(axis cs:370,2.29450743383762)
--(axis cs:365,2.41903681887554)
--(axis cs:360,2.5181209099119)
--(axis cs:355,2.66024100781437)
--(axis cs:350,2.68041954607946)
--(axis cs:345,2.80350934400345)
--(axis cs:340,2.73894673762519)
--(axis cs:335,2.87655446065223)
--(axis cs:330,3.06044168869399)
--(axis cs:325,2.92634515260536)
--(axis cs:320,2.88226175757347)
--(axis cs:315,2.81275178804558)
--(axis cs:310,2.91570564124521)
--(axis cs:305,2.92647161789207)
--(axis cs:300,2.70928924631372)
--(axis cs:295,3.15093964771067)
--(axis cs:290,3.1815079799489)
--(axis cs:285,3.20113743053764)
--(axis cs:280,3.09025294014562)
--(axis cs:275,3.07438940586353)
--(axis cs:270,3.1383990551082)
--(axis cs:265,3.01722677277175)
--(axis cs:260,3.01627403402736)
--(axis cs:255,3.20706779369209)
--(axis cs:250,3.46745250283973)
--(axis cs:245,3.52894755355575)
--(axis cs:240,3.55627129959462)
--(axis cs:235,3.68909493819625)
--(axis cs:230,3.73583426093301)
--(axis cs:225,4.02008371219788)
--(axis cs:220,4.28979217320294)
--(axis cs:215,4.44306634874511)
--(axis cs:210,4.83797962975616)
--(axis cs:205,5.10448349976226)
--(axis cs:200,5.53002201139502)
--(axis cs:195,5.43669232632088)
--(axis cs:190,5.60501673076947)
--(axis cs:185,5.99109269110364)
--(axis cs:180,6.35680198707374)
--(axis cs:175,6.584163720434)
--(axis cs:170,6.71228154214011)
--(axis cs:165,6.91145929489226)
--(axis cs:160,7.30276173499776)
--(axis cs:155,7.28574938944467)
--(axis cs:150,7.4721426558836)
--(axis cs:145,7.66354236242313)
--(axis cs:140,7.9436760277879)
--(axis cs:135,7.95648371944759)
--(axis cs:130,8.20356590772948)
--(axis cs:125,8.32568748322023)
--(axis cs:120,8.5622248597328)
--(axis cs:115,8.7759853168319)
--(axis cs:110,8.88194738849912)
--(axis cs:105,8.92732763026532)
--(axis cs:100,9.06225663583021)
--(axis cs:95,9.24290805969033)
--(axis cs:90,9.73092795622113)
--(axis cs:85,9.82230303382581)
--(axis cs:80,9.87098389772761)
--(axis cs:75,10.01500259521)
--(axis cs:70,10.3636975604144)
--(axis cs:65,10.5657031590693)
--(axis cs:60,10.5701312272469)
--(axis cs:55,10.7596408611699)
--(axis cs:50,11.044273172699)
--(axis cs:45,11.3304043756151)
--(axis cs:40,11.5405005709794)
--(axis cs:35,11.9848964336263)
--(axis cs:30,11.9566823085864)
--(axis cs:25,12.2078823917913)
--(axis cs:20,12.3346373016374)
--(axis cs:15,12.2553767686341)
--(axis cs:10,12.637387753249)
--(axis cs:5,12.9466822525038)
--(axis cs:0,12.9895080948491)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:0,14.2444101958293)
--(axis cs:0,7.06248517669903)
--(axis cs:5,7.23165710206462)
--(axis cs:10,6.97865788233142)
--(axis cs:15,6.59273275270465)
--(axis cs:20,6.66961159554819)
--(axis cs:25,6.44220387552911)
--(axis cs:30,6.3317316136978)
--(axis cs:35,6.24935042573863)
--(axis cs:40,5.96756840911276)
--(axis cs:45,5.69120185583669)
--(axis cs:50,5.28911450811984)
--(axis cs:55,5.20378328648663)
--(axis cs:60,5.10496064655557)
--(axis cs:65,4.91983830274891)
--(axis cs:70,4.95186783794055)
--(axis cs:75,4.82894462940833)
--(axis cs:80,4.56975528784942)
--(axis cs:85,4.52409786753386)
--(axis cs:90,4.48378332646112)
--(axis cs:95,4.18924602908701)
--(axis cs:100,4.06406861196767)
--(axis cs:105,3.81117984750355)
--(axis cs:110,3.68626888666144)
--(axis cs:115,3.69088574126123)
--(axis cs:120,3.43202031775061)
--(axis cs:125,3.53559312152604)
--(axis cs:130,3.46789507739933)
--(axis cs:135,3.23896645758724)
--(axis cs:140,3.15820627524712)
--(axis cs:145,3.12832113042789)
--(axis cs:150,3.01759430490684)
--(axis cs:155,2.7227462642283)
--(axis cs:160,2.79383756140692)
--(axis cs:165,2.74577077706268)
--(axis cs:170,2.43077623345628)
--(axis cs:175,2.27333391325645)
--(axis cs:180,2.29199136627754)
--(axis cs:185,2.18156385536512)
--(axis cs:190,2.02573423930886)
--(axis cs:195,1.98681227544441)
--(axis cs:200,1.85070756664928)
--(axis cs:205,1.66829552994305)
--(axis cs:210,1.59525030072544)
--(axis cs:215,1.43901182005099)
--(axis cs:220,1.4252850527188)
--(axis cs:225,1.24477366262345)
--(axis cs:230,1.10436905354471)
--(axis cs:235,1.05915703266987)
--(axis cs:240,0.992027766934421)
--(axis cs:245,0.945195556505618)
--(axis cs:250,0.941634377456658)
--(axis cs:255,0.883456518502685)
--(axis cs:260,0.811450116217783)
--(axis cs:265,0.735626812017881)
--(axis cs:270,0.841195529558961)
--(axis cs:275,0.829636685901899)
--(axis cs:280,0.722964250870805)
--(axis cs:285,0.692472600272944)
--(axis cs:290,0.665490311238832)
--(axis cs:295,0.64313381908677)
--(axis cs:300,0.630284977957149)
--(axis cs:305,0.691675833710976)
--(axis cs:310,0.718857604089825)
--(axis cs:315,0.707593087296823)
--(axis cs:320,0.717865920854296)
--(axis cs:325,0.626205662405755)
--(axis cs:330,0.617212266759816)
--(axis cs:335,0.609470464817055)
--(axis cs:340,0.60390610560095)
--(axis cs:345,0.580237216664206)
--(axis cs:350,0.545218601613468)
--(axis cs:355,0.534235605663227)
--(axis cs:360,0.477237029963849)
--(axis cs:365,0.476202092018786)
--(axis cs:370,0.362169169024289)
--(axis cs:375,0.345290841305479)
--(axis cs:380,0.333271742675187)
--(axis cs:385,0.321240154016197)
--(axis cs:390,0.325767151354007)
--(axis cs:395,0.296586565808952)
--(axis cs:400,0.239259722859756)
--(axis cs:405,0.174733603202792)
--(axis cs:410,0.13148021703472)
--(axis cs:415,0.122794936483583)
--(axis cs:420,0.111869914779777)
--(axis cs:425,0.112274510368855)
--(axis cs:430,0.100946107223269)
--(axis cs:435,0.101469291819366)
--(axis cs:440,0.101524916936656)
--(axis cs:445,0.0892199874160588)
--(axis cs:450,0.0653043983026146)
--(axis cs:455,0.0699386655054428)
--(axis cs:460,0.0693703668478474)
--(axis cs:465,0.0877957829864602)
--(axis cs:470,0.112938608994124)
--(axis cs:475,0.107087521552621)
--(axis cs:480,0.102657562862463)
--(axis cs:485,0.102780129712421)
--(axis cs:490,0.0965958856593246)
--(axis cs:495,0.0856282102254883)
--(axis cs:500,0.091038404474986)
--(axis cs:505,0.0914639422476771)
--(axis cs:510,0.100200570454766)
--(axis cs:515,0.101435333615252)
--(axis cs:520,0.101767684299036)
--(axis cs:525,0.102389666738996)
--(axis cs:530,0.102509431638005)
--(axis cs:535,0.102419854846497)
--(axis cs:540,0.102818867099079)
--(axis cs:545,0.104256339190656)
--(axis cs:550,0.104657810893736)
--(axis cs:555,0.100599628886069)
--(axis cs:560,0.111475261184443)
--(axis cs:565,0.093560041938048)
--(axis cs:570,0.0494682779575751)
--(axis cs:575,0.0499175485835005)
--(axis cs:580,0.0496888385725405)
--(axis cs:585,0.051587680751661)
--(axis cs:590,0.0521717891316439)
--(axis cs:595,0.0520100205182009)
--(axis cs:600,0.0468876757965242)
--(axis cs:605,0.0467747181712012)
--(axis cs:610,0.0404642192685606)
--(axis cs:615,0.0393129171076661)
--(axis cs:620,0.0392557559102461)
--(axis cs:625,0.0383424914081693)
--(axis cs:630,0.0387536476957139)
--(axis cs:635,0.0386413304110389)
--(axis cs:640,0.0377331492512541)
--(axis cs:645,0.0362396466164401)
--(axis cs:650,0.0359755957275458)
--(axis cs:655,0.0349574309804681)
--(axis cs:660,0.0239443539408434)
--(axis cs:665,0.0240738616381921)
--(axis cs:670,0.0243043663325526)
--(axis cs:675,0.023883145118951)
--(axis cs:680,0.023943592487342)
--(axis cs:685,0.022168531755402)
--(axis cs:690,0.0215983239547461)
--(axis cs:695,0.0218283637940795)
--(axis cs:700,0.021430079460309)
--(axis cs:705,0.021183031786088)
--(axis cs:710,0.0191647893713643)
--(axis cs:715,0.0193806684008444)
--(axis cs:720,0.020277862670564)
--(axis cs:725,0.0207315326984464)
--(axis cs:730,0.0209454426072535)
--(axis cs:735,0.0277987821792847)
--(axis cs:740,0.0277831536005446)
--(axis cs:745,0.0280230246600859)
--(axis cs:750,0.0279380827797274)
--(axis cs:755,0.0279920736955412)
--(axis cs:760,0.0282599566062843)
--(axis cs:765,0.0282305584015063)
--(axis cs:770,0.0284015474641779)
--(axis cs:775,0.0283328519578692)
--(axis cs:780,0.0279023443754205)
--(axis cs:785,0.0274320472315821)
--(axis cs:790,0.0276095966724058)
--(axis cs:795,0.0275518314007597)
--(axis cs:800,0.0285477313635014)
--(axis cs:805,0.0283339250353959)
--(axis cs:810,0.0281553550735883)
--(axis cs:815,0.0284474406726873)
--(axis cs:820,0.0278211873289989)
--(axis cs:825,0.027431212689225)
--(axis cs:830,0.0270318455839862)
--(axis cs:835,0.0198931844230094)
--(axis cs:840,0.0201845960940671)
--(axis cs:845,0.0200695509590796)
--(axis cs:850,0.0204831774148614)
--(axis cs:855,0.0207746603148857)
--(axis cs:860,0.0207142172206057)
--(axis cs:865,0.0204164951020793)
--(axis cs:870,0.0196219860269397)
--(axis cs:875,0.0196494553399648)
--(axis cs:880,0.0203071971862182)
--(axis cs:885,0.020236254917091)
--(axis cs:890,0.0208421371640854)
--(axis cs:895,0.0208579825138835)
--(axis cs:900,0.0199051475631976)
--(axis cs:905,0.0203625126292051)
--(axis cs:910,0.0203983812242825)
--(axis cs:915,0.020436254642285)
--(axis cs:920,0.020581369435801)
--(axis cs:925,0.0206230270552829)
--(axis cs:930,0.0210745497858841)
--(axis cs:935,0.0214914880359479)
--(axis cs:940,0.0216764822240904)
--(axis cs:945,0.0218680016252596)
--(axis cs:950,0.022142855554251)
--(axis cs:955,0.0216414066656957)
--(axis cs:960,0.0215974942350093)
--(axis cs:965,0.0217820194746912)
--(axis cs:970,0.0226447459117778)
--(axis cs:975,0.0228108634442663)
--(axis cs:980,0.0223061575407277)
--(axis cs:985,0.0224099800185606)
--(axis cs:990,0.0216780094999179)
--(axis cs:995,0.0219768768759417)
--(axis cs:1000,0.0219468382504337)
--(axis cs:1005,0.0219822971535329)
--(axis cs:1010,0.0225198351234344)
--(axis cs:1015,0.022376020820787)
--(axis cs:1020,0.0221920142515328)
--(axis cs:1025,0.0221831739619173)
--(axis cs:1030,0.0219280118195356)
--(axis cs:1035,0.0210117022155645)
--(axis cs:1040,0.0206974443447851)
--(axis cs:1045,0.0208951483690721)
--(axis cs:1050,0.0205821039516895)
--(axis cs:1055,0.0208343025547282)
--(axis cs:1060,0.0211623096441864)
--(axis cs:1065,0.0211250165322708)
--(axis cs:1070,0.0208541079715656)
--(axis cs:1075,0.0206561476204685)
--(axis cs:1080,0.0205570816227927)
--(axis cs:1085,0.0208916382064106)
--(axis cs:1090,0.0209432517464777)
--(axis cs:1095,0.0209627719620024)
--(axis cs:1100,0.0210946564458138)
--(axis cs:1105,0.0209637309137241)
--(axis cs:1110,0.0202370344715737)
--(axis cs:1115,0.0200866818618482)
--(axis cs:1120,0.020104964342006)
--(axis cs:1125,0.020395306934376)
--(axis cs:1130,0.0206467483692102)
--(axis cs:1135,0.0207739482749957)
--(axis cs:1140,0.020842018403135)
--(axis cs:1145,0.0206448108813282)
--(axis cs:1150,0.0205549389586683)
--(axis cs:1155,0.0209392567140015)
--(axis cs:1160,0.0208393121131904)
--(axis cs:1165,0.0206629117495658)
--(axis cs:1170,0.0205107605038166)
--(axis cs:1175,0.0209393839545828)
--(axis cs:1180,0.0213934409841159)
--(axis cs:1185,0.0209504081547772)
--(axis cs:1190,0.0216186286095192)
--(axis cs:1195,0.0213591372095496)
--(axis cs:1200,0.0213322378815974)
--(axis cs:1205,0.0212588004974728)
--(axis cs:1210,0.0218325562807421)
--(axis cs:1215,0.0219435857716312)
--(axis cs:1220,0.0224171850178704)
--(axis cs:1225,0.0220800427697276)
--(axis cs:1230,0.0215475585606289)
--(axis cs:1235,0.0217847871574537)
--(axis cs:1240,0.0219418203600827)
--(axis cs:1245,0.0216379625714189)
--(axis cs:1250,0.0220374589241909)
--(axis cs:1255,0.021849764804059)
--(axis cs:1260,0.0212718700053208)
--(axis cs:1265,0.0215057482406252)
--(axis cs:1270,0.0212531450936595)
--(axis cs:1275,0.0209248138813104)
--(axis cs:1280,0.0209582762763544)
--(axis cs:1285,0.0213139132513647)
--(axis cs:1290,0.0207414977975013)
--(axis cs:1295,0.0203832370143392)
--(axis cs:1300,0.0210609120512405)
--(axis cs:1305,0.0209699216671417)
--(axis cs:1310,0.0205688533457389)
--(axis cs:1315,0.0203843907585878)
--(axis cs:1320,0.0199157089859005)
--(axis cs:1325,0.0208123494148425)
--(axis cs:1330,0.0209850863777371)
--(axis cs:1335,0.0214382789230458)
--(axis cs:1340,0.0211320011300407)
--(axis cs:1345,0.0215538267912414)
--(axis cs:1350,0.021611833526355)
--(axis cs:1355,0.0214747084445547)
--(axis cs:1360,0.0215241934108808)
--(axis cs:1365,0.0212708492234609)
--(axis cs:1370,0.0214885210714871)
--(axis cs:1375,0.0215987855849483)
--(axis cs:1380,0.0213709155452827)
--(axis cs:1385,0.021279159074446)
--(axis cs:1390,0.0211923152768753)
--(axis cs:1395,0.0216506752118747)
--(axis cs:1400,0.0215706508984139)
--(axis cs:1405,0.0218211371269905)
--(axis cs:1410,0.0219142023709839)
--(axis cs:1415,0.0223269663415886)
--(axis cs:1420,0.0223527714216299)
--(axis cs:1425,0.0219096075577946)
--(axis cs:1430,0.0221678695112247)
--(axis cs:1435,0.0216777387069514)
--(axis cs:1440,0.0219083776800791)
--(axis cs:1445,0.0215078078575601)
--(axis cs:1450,0.0210388363844758)
--(axis cs:1455,0.0217426665289422)
--(axis cs:1460,0.0220906514574723)
--(axis cs:1465,0.0224902327638676)
--(axis cs:1470,0.022147676085395)
--(axis cs:1475,0.0221811388918703)
--(axis cs:1480,0.0222773283903591)
--(axis cs:1485,0.0225026317089552)
--(axis cs:1490,0.0230173180847505)
--(axis cs:1495,0.0231926901511715)
--(axis cs:1500,0.0224146338450535)
--(axis cs:1505,0.0218863010960857)
--(axis cs:1510,0.0222296230484879)
--(axis cs:1515,0.0220417165503493)
--(axis cs:1520,0.0221899999495393)
--(axis cs:1525,0.0218270248318164)
--(axis cs:1530,0.0219033226007736)
--(axis cs:1535,0.0222515641079854)
--(axis cs:1540,0.0222441297412975)
--(axis cs:1545,0.022174284777261)
--(axis cs:1550,0.0226655394776413)
--(axis cs:1555,0.022267620538981)
--(axis cs:1560,0.0222773272261208)
--(axis cs:1565,0.0223042912077761)
--(axis cs:1570,0.0227508529646243)
--(axis cs:1575,0.0228361012234919)
--(axis cs:1580,0.0227235999214049)
--(axis cs:1585,0.0228854112860819)
--(axis cs:1590,0.0226691330450051)
--(axis cs:1595,0.022566482077785)
--(axis cs:1600,0.0233103264185448)
--(axis cs:1605,0.0235649746412175)
--(axis cs:1610,0.0237526258094789)
--(axis cs:1615,0.0232809226264697)
--(axis cs:1620,0.0231221778826073)
--(axis cs:1625,0.0233886975281618)
--(axis cs:1630,0.0235489423583254)
--(axis cs:1635,0.0236130634161524)
--(axis cs:1640,0.0234072546031986)
--(axis cs:1645,0.0238044416969085)
--(axis cs:1650,0.0238651371523984)
--(axis cs:1655,0.0245213207615369)
--(axis cs:1660,0.0240675068537662)
--(axis cs:1665,0.0243754091834333)
--(axis cs:1670,0.0242698268992342)
--(axis cs:1675,0.024252309388469)
--(axis cs:1680,0.0244544835294282)
--(axis cs:1685,0.0240731608135627)
--(axis cs:1690,0.0240270998059263)
--(axis cs:1695,0.0240470993782147)
--(axis cs:1700,0.0241756099265699)
--(axis cs:1705,0.024517115051894)
--(axis cs:1710,0.0242606972767349)
--(axis cs:1715,0.0242414027484829)
--(axis cs:1720,0.0244292705717573)
--(axis cs:1725,0.0241998569724769)
--(axis cs:1730,0.0237534454337686)
--(axis cs:1735,0.0241053613457016)
--(axis cs:1740,0.0245688681792884)
--(axis cs:1745,0.0244630576286535)
--(axis cs:1750,0.0246878957564569)
--(axis cs:1755,0.024276375668101)
--(axis cs:1760,0.0247720472010738)
--(axis cs:1765,0.0247467458802516)
--(axis cs:1770,0.0248142548940809)
--(axis cs:1775,0.025150895776946)
--(axis cs:1780,0.0249439555297128)
--(axis cs:1785,0.0245299846396772)
--(axis cs:1790,0.0242179421966551)
--(axis cs:1795,0.0241439603860277)
--(axis cs:1800,0.0240831314477054)
--(axis cs:1805,0.0238400775265078)
--(axis cs:1810,0.0235929158824856)
--(axis cs:1815,0.0240072987777636)
--(axis cs:1820,0.023639500012049)
--(axis cs:1825,0.02414372914511)
--(axis cs:1830,0.0240900628013477)
--(axis cs:1835,0.0236429315365512)
--(axis cs:1840,0.0231629535774617)
--(axis cs:1845,0.0233031790314468)
--(axis cs:1850,0.0229532543647306)
--(axis cs:1855,0.0222044165287925)
--(axis cs:1860,0.0216708138406898)
--(axis cs:1865,0.0215110261754765)
--(axis cs:1870,0.022178353595644)
--(axis cs:1875,0.0221019762504305)
--(axis cs:1880,0.0218066416043436)
--(axis cs:1885,0.0224040606371932)
--(axis cs:1890,0.0225480947623636)
--(axis cs:1895,0.0222816011973404)
--(axis cs:1900,0.021884120620611)
--(axis cs:1900,0.0408992823917012)
--(axis cs:1900,0.0408992823917012)
--(axis cs:1895,0.0410962806437579)
--(axis cs:1890,0.0409715303378358)
--(axis cs:1885,0.040767116665236)
--(axis cs:1880,0.0400103818783728)
--(axis cs:1875,0.0398292269009918)
--(axis cs:1870,0.0442773062121956)
--(axis cs:1865,0.0434314666835107)
--(axis cs:1860,0.0444740584750554)
--(axis cs:1855,0.0447336595796979)
--(axis cs:1850,0.0450379594349266)
--(axis cs:1845,0.0453606666908991)
--(axis cs:1840,0.0451343178310927)
--(axis cs:1835,0.0448235771937952)
--(axis cs:1830,0.0449531791768294)
--(axis cs:1825,0.0449271614915608)
--(axis cs:1820,0.0441674489919218)
--(axis cs:1815,0.0444444146156659)
--(axis cs:1810,0.0442356543935958)
--(axis cs:1805,0.0446817397310589)
--(axis cs:1800,0.0451713592671668)
--(axis cs:1795,0.0453075739402135)
--(axis cs:1790,0.0454198845444883)
--(axis cs:1785,0.0455876810870283)
--(axis cs:1780,0.0468592363320173)
--(axis cs:1775,0.0468416538368725)
--(axis cs:1770,0.0430595462474776)
--(axis cs:1765,0.0438976443390197)
--(axis cs:1760,0.043709124204674)
--(axis cs:1755,0.0428707157441025)
--(axis cs:1750,0.0442356249727195)
--(axis cs:1745,0.0442198915007468)
--(axis cs:1740,0.0447319868995692)
--(axis cs:1735,0.0447208293337605)
--(axis cs:1730,0.0444543066930053)
--(axis cs:1725,0.045351878243131)
--(axis cs:1720,0.047374169630502)
--(axis cs:1715,0.0477069603759456)
--(axis cs:1710,0.0473894075908227)
--(axis cs:1705,0.0472385996849452)
--(axis cs:1700,0.0466720899375915)
--(axis cs:1695,0.0462776585419578)
--(axis cs:1690,0.0462121068574942)
--(axis cs:1685,0.0466934568732673)
--(axis cs:1680,0.0580170197507711)
--(axis cs:1675,0.0581952375243657)
--(axis cs:1670,0.0576729845552652)
--(axis cs:1665,0.0569524539581282)
--(axis cs:1660,0.0564304425239073)
--(axis cs:1655,0.0593733021109311)
--(axis cs:1650,0.058152480700458)
--(axis cs:1645,0.0580716463235655)
--(axis cs:1640,0.0573223506623118)
--(axis cs:1635,0.05709848224734)
--(axis cs:1630,0.0565443709277482)
--(axis cs:1625,0.0560442693471539)
--(axis cs:1620,0.0544779646754658)
--(axis cs:1615,0.0542714090712761)
--(axis cs:1610,0.0549428639903935)
--(axis cs:1605,0.0549186220689736)
--(axis cs:1600,0.0548417623391489)
--(axis cs:1595,0.0550288598629269)
--(axis cs:1590,0.0557226355356487)
--(axis cs:1585,0.0555799455749605)
--(axis cs:1580,0.0440309787045948)
--(axis cs:1575,0.0441873723958904)
--(axis cs:1570,0.0443761811441976)
--(axis cs:1565,0.0440147185035446)
--(axis cs:1560,0.0435552484130217)
--(axis cs:1555,0.0409129360351357)
--(axis cs:1550,0.0418228577122759)
--(axis cs:1545,0.0411224128001136)
--(axis cs:1540,0.0415683620173073)
--(axis cs:1535,0.0421308111570789)
--(axis cs:1530,0.0419380723323195)
--(axis cs:1525,0.0416762443285271)
--(axis cs:1520,0.0423025928067583)
--(axis cs:1515,0.0659757544613441)
--(axis cs:1510,0.0660802003851414)
--(axis cs:1505,0.0660851680973506)
--(axis cs:1500,0.0669388245175327)
--(axis cs:1495,0.0858092222257429)
--(axis cs:1490,0.0851819199484876)
--(axis cs:1485,0.0843494810076502)
--(axis cs:1480,0.0840653580946931)
--(axis cs:1475,0.0838348385007346)
--(axis cs:1470,0.0836042474762503)
--(axis cs:1465,0.0841098649886766)
--(axis cs:1460,0.0833066051696546)
--(axis cs:1455,0.0828930235132991)
--(axis cs:1450,0.0818785984852336)
--(axis cs:1445,0.0820320398023818)
--(axis cs:1440,0.0822377236182066)
--(axis cs:1435,0.0817144816146985)
--(axis cs:1430,0.0823553907576063)
--(axis cs:1425,0.0821694443104212)
--(axis cs:1420,0.0822301840723608)
--(axis cs:1415,0.0583013305506056)
--(axis cs:1410,0.0580428904142612)
--(axis cs:1405,0.0622432821248151)
--(axis cs:1400,0.0930781694935347)
--(axis cs:1395,0.0848183050778565)
--(axis cs:1390,0.0844062089727446)
--(axis cs:1385,0.0843858856536304)
--(axis cs:1380,0.0842581351453792)
--(axis cs:1375,0.0863813959402649)
--(axis cs:1370,0.0864820019606261)
--(axis cs:1365,0.0860227089543901)
--(axis cs:1360,0.0868875137370697)
--(axis cs:1355,0.0871464735070003)
--(axis cs:1350,0.0872620265411096)
--(axis cs:1345,0.087976935887291)
--(axis cs:1340,0.087683552512023)
--(axis cs:1335,0.088442253121678)
--(axis cs:1330,0.0878776445616519)
--(axis cs:1325,0.0873523007081014)
--(axis cs:1320,0.0866863117244574)
--(axis cs:1315,0.0873573503036053)
--(axis cs:1310,0.0870562690313837)
--(axis cs:1305,0.0828723540746502)
--(axis cs:1300,0.0515480345261784)
--(axis cs:1295,0.0406309151882556)
--(axis cs:1290,0.0408950620306155)
--(axis cs:1285,0.0429129064254054)
--(axis cs:1280,0.0423052955189821)
--(axis cs:1275,0.0403220709526072)
--(axis cs:1270,0.0398569706695649)
--(axis cs:1265,0.0402229557694389)
--(axis cs:1260,0.039793459463634)
--(axis cs:1255,0.0404935204841117)
--(axis cs:1250,0.0402590093947528)
--(axis cs:1245,0.0396977275518397)
--(axis cs:1240,0.040318998759953)
--(axis cs:1235,0.0396544815181142)
--(axis cs:1230,0.0394597406073098)
--(axis cs:1225,0.0400524193343159)
--(axis cs:1220,0.0397625475471378)
--(axis cs:1215,0.0397497945375827)
--(axis cs:1210,0.0401228480602705)
--(axis cs:1205,0.0394132884619328)
--(axis cs:1200,0.0657634569530748)
--(axis cs:1195,0.0655862616980303)
--(axis cs:1190,0.0660846097379075)
--(axis cs:1185,0.0645681318067907)
--(axis cs:1180,0.065356816717503)
--(axis cs:1175,0.0645345392392031)
--(axis cs:1170,0.0641837686799717)
--(axis cs:1165,0.0643614634777932)
--(axis cs:1160,0.0652002999639922)
--(axis cs:1155,0.0698810019913045)
--(axis cs:1150,0.0696788654635271)
--(axis cs:1145,0.0692382494004834)
--(axis cs:1140,0.0688786095625885)
--(axis cs:1135,0.0688399525340025)
--(axis cs:1130,0.0690380613408985)
--(axis cs:1125,0.06897014909483)
--(axis cs:1120,0.0692245917145831)
--(axis cs:1115,0.0685028502551245)
--(axis cs:1110,0.0682297643596344)
--(axis cs:1105,0.0686357516256392)
--(axis cs:1100,0.042326057417898)
--(axis cs:1095,0.0424946315524759)
--(axis cs:1090,0.0426372380393428)
--(axis cs:1085,0.0425805567920357)
--(axis cs:1080,0.0422525789881154)
--(axis cs:1075,0.0425601282863527)
--(axis cs:1070,0.0430736522433225)
--(axis cs:1065,0.0433197275724023)
--(axis cs:1060,0.0428601931786081)
--(axis cs:1055,0.037867165379997)
--(axis cs:1050,0.0379163444784491)
--(axis cs:1045,0.038762413331614)
--(axis cs:1040,0.038398559430904)
--(axis cs:1035,0.0386059985714197)
--(axis cs:1030,0.0396821855119728)
--(axis cs:1025,0.0399161936022825)
--(axis cs:1020,0.0397287550997881)
--(axis cs:1015,0.0400486074786586)
--(axis cs:1010,0.0402952516347504)
--(axis cs:1005,0.0422590533836214)
--(axis cs:1000,0.0551669763875212)
--(axis cs:995,0.0547568736321473)
--(axis cs:990,0.092183205007663)
--(axis cs:985,0.0972475584520056)
--(axis cs:980,0.102634637858535)
--(axis cs:975,0.111808957338895)
--(axis cs:970,0.111126010697786)
--(axis cs:965,0.1101798659798)
--(axis cs:960,0.110076811836654)
--(axis cs:955,0.110316247225237)
--(axis cs:950,0.123270316769879)
--(axis cs:945,0.122867440412589)
--(axis cs:940,0.122812993389287)
--(axis cs:935,0.122523733606833)
--(axis cs:930,0.121322432279546)
--(axis cs:925,0.120952308465144)
--(axis cs:920,0.120394133033623)
--(axis cs:915,0.120558895292393)
--(axis cs:910,0.120874596445755)
--(axis cs:905,0.118543227315957)
--(axis cs:900,0.152338836590416)
--(axis cs:895,0.153465412197644)
--(axis cs:890,0.115609461200004)
--(axis cs:885,0.110415633406448)
--(axis cs:880,0.104943618808492)
--(axis cs:875,0.0960139498843515)
--(axis cs:870,0.0963508958061189)
--(axis cs:865,0.0995005644288964)
--(axis cs:860,0.0996997952163485)
--(axis cs:855,0.0995524306487467)
--(axis cs:850,0.0866508466162624)
--(axis cs:845,0.0868322879013276)
--(axis cs:840,0.0872813888964467)
--(axis cs:835,0.0869100187894529)
--(axis cs:830,0.117798902774745)
--(axis cs:825,0.121998127701395)
--(axis cs:820,0.123762366413973)
--(axis cs:815,0.133256947524765)
--(axis cs:810,0.133690714000771)
--(axis cs:805,0.133902358792309)
--(axis cs:800,0.0866804042122487)
--(axis cs:795,0.0856828651795536)
--(axis cs:790,0.0853504599651114)
--(axis cs:785,0.0853039522739825)
--(axis cs:780,0.085619924479364)
--(axis cs:775,0.0951152751371332)
--(axis cs:770,0.0949949355931815)
--(axis cs:765,0.0926068105210305)
--(axis cs:760,0.092280104297372)
--(axis cs:755,0.0916170906155408)
--(axis cs:750,0.0912887305743024)
--(axis cs:745,0.0959291172122846)
--(axis cs:740,0.096024511946838)
--(axis cs:735,0.0963200140337775)
--(axis cs:730,0.0924843238650181)
--(axis cs:725,0.0888034103139639)
--(axis cs:720,0.0874410806388457)
--(axis cs:715,0.0804712424495907)
--(axis cs:710,0.0794324776813162)
--(axis cs:705,0.154826385295905)
--(axis cs:700,0.155064580895509)
--(axis cs:695,0.158821060225584)
--(axis cs:690,0.158835471414535)
--(axis cs:685,0.217313385964427)
--(axis cs:680,0.239307469084966)
--(axis cs:675,0.232159955730552)
--(axis cs:670,0.233949138721017)
--(axis cs:665,0.233621939329998)
--(axis cs:660,0.301829433400102)
--(axis cs:655,0.397111159902782)
--(axis cs:650,0.400943703077088)
--(axis cs:645,0.413734641168123)
--(axis cs:640,0.429322055797566)
--(axis cs:635,0.517542251746256)
--(axis cs:630,0.507845227624651)
--(axis cs:625,0.508026288550088)
--(axis cs:620,0.557934004161461)
--(axis cs:615,0.561934532850404)
--(axis cs:610,0.566886817971695)
--(axis cs:605,0.551821978285014)
--(axis cs:600,0.568726407846809)
--(axis cs:595,0.598408723936996)
--(axis cs:590,0.606640928630088)
--(axis cs:585,0.548205256028363)
--(axis cs:580,0.526790543234726)
--(axis cs:575,0.549551757834047)
--(axis cs:570,0.56569221214199)
--(axis cs:565,0.643674844725105)
--(axis cs:560,0.692924762037181)
--(axis cs:555,0.600348480660377)
--(axis cs:550,0.646008674867394)
--(axis cs:545,0.627601516436315)
--(axis cs:540,0.611347975130307)
--(axis cs:535,0.554318005546553)
--(axis cs:530,0.587643613713292)
--(axis cs:525,0.587738090706624)
--(axis cs:520,0.543842897292736)
--(axis cs:515,0.536162012691071)
--(axis cs:510,0.535440654551146)
--(axis cs:505,0.474948488522782)
--(axis cs:500,0.504059253612656)
--(axis cs:495,0.470974040849151)
--(axis cs:490,0.557955899860044)
--(axis cs:485,0.596233729509725)
--(axis cs:480,0.599685965802979)
--(axis cs:475,0.644997807586697)
--(axis cs:470,0.718694066250348)
--(axis cs:465,0.814317721783334)
--(axis cs:460,0.696250181156279)
--(axis cs:455,0.700471421058693)
--(axis cs:450,0.685664502221133)
--(axis cs:445,0.81073025190987)
--(axis cs:440,0.909497609203716)
--(axis cs:435,0.953195713420487)
--(axis cs:430,0.94646806436128)
--(axis cs:425,1.03389586538905)
--(axis cs:420,1.03287125078722)
--(axis cs:415,1.18575463481727)
--(axis cs:410,1.22561021087577)
--(axis cs:405,1.38203838728271)
--(axis cs:400,1.56191239357408)
--(axis cs:395,1.70128603447522)
--(axis cs:390,1.7248310885664)
--(axis cs:385,1.71232476512562)
--(axis cs:380,1.8170827665239)
--(axis cs:375,1.95067811237804)
--(axis cs:370,2.00674414772202)
--(axis cs:365,2.24381386996182)
--(axis cs:360,2.28315888161404)
--(axis cs:355,2.5402887673238)
--(axis cs:350,2.55156869072536)
--(axis cs:345,2.70546402640042)
--(axis cs:340,2.86664152352864)
--(axis cs:335,3.0053142209815)
--(axis cs:330,3.05516638699952)
--(axis cs:325,3.08826214486539)
--(axis cs:320,3.34074889541738)
--(axis cs:315,3.2261638051445)
--(axis cs:310,3.37507925019373)
--(axis cs:305,3.41681840915312)
--(axis cs:300,3.28736126992985)
--(axis cs:295,3.54158311253025)
--(axis cs:290,3.60126442304172)
--(axis cs:285,3.72122464031875)
--(axis cs:280,3.75438441964441)
--(axis cs:275,3.82849349979914)
--(axis cs:270,3.86900021892334)
--(axis cs:265,3.66074770603173)
--(axis cs:260,3.92251468151959)
--(axis cs:255,3.95038810355702)
--(axis cs:250,4.24706696775658)
--(axis cs:245,4.2085053626712)
--(axis cs:240,4.24971409600571)
--(axis cs:235,4.39840861581197)
--(axis cs:230,4.63682021318266)
--(axis cs:225,4.92137820702915)
--(axis cs:220,5.21375298502103)
--(axis cs:215,5.32026980327827)
--(axis cs:210,5.61286585747104)
--(axis cs:205,5.73682279682135)
--(axis cs:200,6.1475221704461)
--(axis cs:195,6.20259740786449)
--(axis cs:190,6.42981736513333)
--(axis cs:185,6.71991906082244)
--(axis cs:180,6.89218393119505)
--(axis cs:175,7.07883102554805)
--(axis cs:170,7.21097315685505)
--(axis cs:165,7.57525467828073)
--(axis cs:160,7.82592500112016)
--(axis cs:155,7.77979363346913)
--(axis cs:150,8.01600645910577)
--(axis cs:145,8.26856425258362)
--(axis cs:140,8.38154344033745)
--(axis cs:135,8.43197203856082)
--(axis cs:130,8.66911178424454)
--(axis cs:125,8.71511986146949)
--(axis cs:120,8.76105491460294)
--(axis cs:115,9.18221248992815)
--(axis cs:110,9.22029587923284)
--(axis cs:105,9.43739975674869)
--(axis cs:100,9.69017227515008)
--(axis cs:95,9.89677961969677)
--(axis cs:90,10.2891719729793)
--(axis cs:85,10.4054741435739)
--(axis cs:80,10.63525121817)
--(axis cs:75,10.7944924391886)
--(axis cs:70,11.1798730415317)
--(axis cs:65,11.2945158027025)
--(axis cs:60,11.3482301081469)
--(axis cs:55,11.7119613915263)
--(axis cs:50,11.9946272520632)
--(axis cs:45,12.3131811308575)
--(axis cs:40,12.6476987420235)
--(axis cs:35,12.9972380742378)
--(axis cs:30,13.0325887427003)
--(axis cs:25,13.4576333956793)
--(axis cs:20,13.6250426322151)
--(axis cs:15,13.5227583206206)
--(axis cs:10,13.9942509595927)
--(axis cs:5,14.2690597899087)
--(axis cs:0,14.2444101958293)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:0,15.5968001712069)
--(axis cs:0,7.33917681758094)
--(axis cs:5,7.64828914536456)
--(axis cs:10,7.62396320493685)
--(axis cs:15,7.3632661978928)
--(axis cs:20,7.5692009762308)
--(axis cs:25,7.50520719348234)
--(axis cs:30,7.45965739577349)
--(axis cs:35,7.53453696148265)
--(axis cs:40,7.49020347722407)
--(axis cs:45,7.38943561227513)
--(axis cs:50,7.22372305426912)
--(axis cs:55,7.20702674520038)
--(axis cs:60,7.24007647048947)
--(axis cs:65,7.33222554429498)
--(axis cs:70,7.39492303195922)
--(axis cs:75,7.10684925748783)
--(axis cs:80,7.24158353631738)
--(axis cs:85,7.41199178901531)
--(axis cs:90,7.40498264174503)
--(axis cs:95,7.31635667240608)
--(axis cs:100,7.25453749509218)
--(axis cs:105,7.02055699294477)
--(axis cs:110,6.88917747739809)
--(axis cs:115,6.85918286848483)
--(axis cs:120,6.68672007697756)
--(axis cs:125,6.73589396105902)
--(axis cs:130,6.90497521376541)
--(axis cs:135,6.95490733745481)
--(axis cs:140,7.13709850029244)
--(axis cs:145,7.13514395109659)
--(axis cs:150,7.02396224448158)
--(axis cs:155,6.88933822599685)
--(axis cs:160,7.18414018031508)
--(axis cs:165,7.15118304430623)
--(axis cs:170,6.89632372142013)
--(axis cs:175,7.02083201203153)
--(axis cs:180,6.93319806411899)
--(axis cs:185,6.71324590621333)
--(axis cs:190,6.6667904538249)
--(axis cs:195,6.70655647918447)
--(axis cs:200,6.70940513518566)
--(axis cs:205,6.6215095750884)
--(axis cs:210,6.6445283071848)
--(axis cs:215,6.66928527010541)
--(axis cs:220,6.65439675219454)
--(axis cs:225,6.7213314080903)
--(axis cs:230,6.45740584584948)
--(axis cs:235,6.27373734845966)
--(axis cs:240,6.05048257542499)
--(axis cs:245,5.93347243487726)
--(axis cs:250,6.12843347620933)
--(axis cs:255,6.23101275840768)
--(axis cs:260,5.9719548230314)
--(axis cs:265,5.9249357018932)
--(axis cs:270,6.13674860756411)
--(axis cs:275,6.00751959697023)
--(axis cs:280,5.95269815904859)
--(axis cs:285,6.00886219309671)
--(axis cs:290,6.20779892651309)
--(axis cs:295,6.10914784683522)
--(axis cs:300,5.94989337855771)
--(axis cs:305,5.98552334799608)
--(axis cs:310,5.95619981151416)
--(axis cs:315,5.92716471542987)
--(axis cs:320,5.94407779856169)
--(axis cs:325,5.80999164050671)
--(axis cs:330,5.87573664511378)
--(axis cs:335,5.88588446335084)
--(axis cs:340,5.89664542728322)
--(axis cs:345,5.99831296212362)
--(axis cs:350,5.97057483060918)
--(axis cs:355,5.99476347473462)
--(axis cs:360,5.99417918624514)
--(axis cs:365,5.9979941229859)
--(axis cs:370,5.98391980370185)
--(axis cs:375,6.04728964289894)
--(axis cs:380,6.00524133733343)
--(axis cs:385,5.89830113107307)
--(axis cs:390,5.81830214484197)
--(axis cs:395,5.96330727984826)
--(axis cs:400,5.97710728015898)
--(axis cs:405,6.00730458453678)
--(axis cs:410,6.00956867811508)
--(axis cs:415,6.10421151721533)
--(axis cs:420,6.14302229288734)
--(axis cs:425,6.17601439910271)
--(axis cs:430,6.2149885910368)
--(axis cs:435,6.32687688025702)
--(axis cs:440,6.29876388137854)
--(axis cs:445,6.34542536957904)
--(axis cs:450,6.20638629131464)
--(axis cs:455,6.03222145671804)
--(axis cs:460,6.14673998102976)
--(axis cs:465,6.19249575343344)
--(axis cs:470,6.17146122421928)
--(axis cs:475,6.14213327565182)
--(axis cs:480,6.17766522916245)
--(axis cs:485,6.27506882290997)
--(axis cs:490,6.26192982209987)
--(axis cs:495,6.22155103157029)
--(axis cs:500,6.27330218508353)
--(axis cs:505,6.14371786819738)
--(axis cs:510,6.23263224499328)
--(axis cs:515,6.12641034609838)
--(axis cs:520,6.25084960209066)
--(axis cs:525,6.14383531355972)
--(axis cs:530,6.09529870928042)
--(axis cs:535,5.93548498073433)
--(axis cs:540,6.15257631814439)
--(axis cs:545,5.98537211756006)
--(axis cs:550,5.96342951952218)
--(axis cs:555,6.02362640201259)
--(axis cs:560,6.0152569889238)
--(axis cs:565,5.86234972665762)
--(axis cs:570,5.74994436712263)
--(axis cs:575,5.6903952431492)
--(axis cs:580,5.66002779166228)
--(axis cs:585,5.77704908075338)
--(axis cs:590,5.75690150065445)
--(axis cs:595,5.67847793320844)
--(axis cs:600,5.6307456722059)
--(axis cs:605,5.84311301706408)
--(axis cs:610,5.88593561399634)
--(axis cs:615,5.87523342970809)
--(axis cs:620,5.91721718475001)
--(axis cs:625,5.96672991445922)
--(axis cs:630,5.87859058051042)
--(axis cs:635,6.1052536672281)
--(axis cs:640,5.9274870657256)
--(axis cs:645,6.01548234382561)
--(axis cs:650,6.01558547821406)
--(axis cs:655,5.82201720228893)
--(axis cs:660,5.66718421157404)
--(axis cs:665,5.82777870258957)
--(axis cs:670,6.0123015743233)
--(axis cs:675,6.11017438870292)
--(axis cs:680,6.0617659037583)
--(axis cs:685,5.89690312773312)
--(axis cs:690,5.88663509728977)
--(axis cs:695,5.91617676874429)
--(axis cs:700,6.01436154996218)
--(axis cs:705,5.85632932410818)
--(axis cs:710,5.73094478108462)
--(axis cs:715,5.85814082550388)
--(axis cs:720,5.8625175162269)
--(axis cs:725,5.93388273777194)
--(axis cs:730,6.07461077944194)
--(axis cs:735,5.93934473332203)
--(axis cs:740,5.85801447461084)
--(axis cs:745,5.80168935074784)
--(axis cs:750,5.84191542534627)
--(axis cs:755,5.98562802904716)
--(axis cs:760,6.07474887525057)
--(axis cs:765,6.01047335574336)
--(axis cs:770,5.99826834283394)
--(axis cs:775,6.0031924537681)
--(axis cs:780,6.04470298588006)
--(axis cs:785,6.15063007774898)
--(axis cs:790,6.11215478945646)
--(axis cs:795,6.06711866194473)
--(axis cs:800,6.00922128269168)
--(axis cs:805,6.08130987458135)
--(axis cs:810,5.9784753022638)
--(axis cs:815,5.83694179129674)
--(axis cs:820,5.71834649490726)
--(axis cs:825,5.62372084353474)
--(axis cs:830,5.49079294288064)
--(axis cs:835,5.47419161458707)
--(axis cs:840,5.45650140311812)
--(axis cs:845,5.45522673955613)
--(axis cs:850,5.42747381037358)
--(axis cs:855,5.40082699367416)
--(axis cs:860,5.4328452514087)
--(axis cs:865,5.41641266208667)
--(axis cs:870,5.20813759931334)
--(axis cs:875,5.15102748719235)
--(axis cs:880,5.22723096004688)
--(axis cs:885,5.17778009200563)
--(axis cs:890,5.19507795335928)
--(axis cs:895,5.15437652265283)
--(axis cs:900,5.21421406476407)
--(axis cs:905,5.09485186393508)
--(axis cs:910,5.10298007402909)
--(axis cs:915,5.30886931323034)
--(axis cs:920,5.2498398928674)
--(axis cs:925,5.27094395083438)
--(axis cs:930,5.29324457166511)
--(axis cs:935,5.44494731801487)
--(axis cs:940,5.38380867739335)
--(axis cs:945,5.49359461225187)
--(axis cs:950,5.48890556224059)
--(axis cs:955,5.62913058376052)
--(axis cs:960,5.47343162775752)
--(axis cs:965,5.42837685664333)
--(axis cs:970,5.47406142520261)
--(axis cs:975,5.36330446130611)
--(axis cs:980,5.25940658830138)
--(axis cs:985,5.3003552480689)
--(axis cs:990,5.32789249640388)
--(axis cs:995,5.40445982104365)
--(axis cs:1000,5.3290392717887)
--(axis cs:1005,5.40307689968488)
--(axis cs:1010,5.48486852305046)
--(axis cs:1015,5.24452241345837)
--(axis cs:1020,5.35296915217694)
--(axis cs:1025,5.33635708698165)
--(axis cs:1030,5.39290162921815)
--(axis cs:1035,5.35660693568775)
--(axis cs:1040,5.41001977652703)
--(axis cs:1045,5.41546206098732)
--(axis cs:1050,5.35756068438533)
--(axis cs:1055,5.29072839243428)
--(axis cs:1060,5.3964685085747)
--(axis cs:1065,5.48281745250197)
--(axis cs:1070,5.62115396660726)
--(axis cs:1075,5.67441148142413)
--(axis cs:1080,5.78425734619828)
--(axis cs:1085,5.8008449978205)
--(axis cs:1090,5.75295037214555)
--(axis cs:1095,5.72980409628911)
--(axis cs:1100,5.74942464087807)
--(axis cs:1105,5.72627246019961)
--(axis cs:1110,5.68966670656063)
--(axis cs:1115,5.86775523456704)
--(axis cs:1120,5.71202667162342)
--(axis cs:1125,5.73840084075747)
--(axis cs:1130,5.68787789413597)
--(axis cs:1135,5.6972375225697)
--(axis cs:1140,5.7672720705849)
--(axis cs:1145,5.64330056457888)
--(axis cs:1150,5.68157326186369)
--(axis cs:1155,5.69306965301882)
--(axis cs:1160,5.7554128798567)
--(axis cs:1165,5.73704538465976)
--(axis cs:1170,5.73347500306834)
--(axis cs:1175,5.69673315993096)
--(axis cs:1180,5.61542034628097)
--(axis cs:1185,5.58582759905417)
--(axis cs:1190,5.64347122247533)
--(axis cs:1195,5.58690145906263)
--(axis cs:1200,5.55446912695518)
--(axis cs:1205,5.53176870717288)
--(axis cs:1210,5.60803045463536)
--(axis cs:1215,5.5585606848569)
--(axis cs:1220,5.61092008442254)
--(axis cs:1225,5.60660039224451)
--(axis cs:1230,5.77870537137519)
--(axis cs:1235,5.75808910330661)
--(axis cs:1240,5.75210266680143)
--(axis cs:1245,5.7605574588948)
--(axis cs:1250,5.78471076026317)
--(axis cs:1255,5.68198468604068)
--(axis cs:1260,5.59625620470093)
--(axis cs:1265,5.50890889329383)
--(axis cs:1270,5.41664150945477)
--(axis cs:1275,5.73723878700316)
--(axis cs:1280,5.65967516598236)
--(axis cs:1285,5.60188621600147)
--(axis cs:1290,5.51939086094159)
--(axis cs:1295,5.58787769513147)
--(axis cs:1300,5.57363895746155)
--(axis cs:1305,5.63352719740047)
--(axis cs:1310,5.52511829925387)
--(axis cs:1315,5.44225442939402)
--(axis cs:1320,5.45922358396534)
--(axis cs:1325,5.46516935331392)
--(axis cs:1330,5.31687169752421)
--(axis cs:1335,5.48510556572253)
--(axis cs:1340,5.46706789185879)
--(axis cs:1345,5.46711077513977)
--(axis cs:1350,5.49864879957231)
--(axis cs:1355,5.57026654539842)
--(axis cs:1360,5.59589510758049)
--(axis cs:1365,5.63850118847784)
--(axis cs:1370,5.60418535556055)
--(axis cs:1375,5.28560590476351)
--(axis cs:1380,5.38329187553887)
--(axis cs:1385,5.42886029457437)
--(axis cs:1390,5.44291987329906)
--(axis cs:1395,5.40666891043283)
--(axis cs:1400,5.44961255947191)
--(axis cs:1405,5.4030466788082)
--(axis cs:1410,5.52573655594306)
--(axis cs:1415,5.58469666680824)
--(axis cs:1420,5.62367744113476)
--(axis cs:1425,5.67522992818247)
--(axis cs:1430,5.65800495777609)
--(axis cs:1435,5.40487145165448)
--(axis cs:1440,5.54584176865961)
--(axis cs:1445,5.53198273028293)
--(axis cs:1450,5.44616130051323)
--(axis cs:1455,5.49396883147709)
--(axis cs:1460,5.53041602588323)
--(axis cs:1465,5.44680253270197)
--(axis cs:1470,5.4052041242604)
--(axis cs:1475,5.48206886713852)
--(axis cs:1480,5.37158591748633)
--(axis cs:1485,5.45039475506521)
--(axis cs:1490,5.61671587004851)
--(axis cs:1495,5.78463504820423)
--(axis cs:1500,5.76012968507927)
--(axis cs:1505,5.72472657480881)
--(axis cs:1510,5.73844406933974)
--(axis cs:1515,5.70209267165198)
--(axis cs:1520,5.72977698232946)
--(axis cs:1525,5.55535278307994)
--(axis cs:1530,5.53342785592312)
--(axis cs:1535,5.44234407604179)
--(axis cs:1540,5.31670558060635)
--(axis cs:1545,5.41216226572074)
--(axis cs:1550,5.37490587517248)
--(axis cs:1555,5.36180116842828)
--(axis cs:1560,5.2708922197557)
--(axis cs:1565,5.31648883452191)
--(axis cs:1570,5.55319962928965)
--(axis cs:1575,5.48153996591138)
--(axis cs:1580,5.74654171940943)
--(axis cs:1585,5.78318572292187)
--(axis cs:1590,5.64543376333124)
--(axis cs:1595,5.45827793686218)
--(axis cs:1600,5.45590695584549)
--(axis cs:1605,5.43730148377815)
--(axis cs:1610,5.42015450629768)
--(axis cs:1615,5.50529899049114)
--(axis cs:1620,5.46368056742182)
--(axis cs:1625,5.58173741224887)
--(axis cs:1630,5.59579701641516)
--(axis cs:1635,5.7611380111229)
--(axis cs:1640,5.7656515244839)
--(axis cs:1645,5.78394452788373)
--(axis cs:1650,5.85463042672143)
--(axis cs:1655,5.82452742344629)
--(axis cs:1660,5.85926809343182)
--(axis cs:1665,6.03864097370151)
--(axis cs:1670,5.80926593244166)
--(axis cs:1675,5.78521532064157)
--(axis cs:1680,5.45135210390986)
--(axis cs:1685,5.40303597603345)
--(axis cs:1690,5.33961291595354)
--(axis cs:1695,5.51301804399979)
--(axis cs:1700,5.39092589395766)
--(axis cs:1705,5.43213483877383)
--(axis cs:1710,5.31081454081906)
--(axis cs:1715,5.29709464592215)
--(axis cs:1720,5.42314753167265)
--(axis cs:1725,5.49356061972025)
--(axis cs:1730,5.6803608839566)
--(axis cs:1735,5.52201519292726)
--(axis cs:1740,5.48312677277919)
--(axis cs:1745,5.41597823763113)
--(axis cs:1750,5.39625394507313)
--(axis cs:1755,5.47618208912865)
--(axis cs:1760,5.40580233570797)
--(axis cs:1765,5.28380910479408)
--(axis cs:1770,5.29240312242842)
--(axis cs:1775,5.3442428282685)
--(axis cs:1780,5.4758641612821)
--(axis cs:1785,5.38688763896939)
--(axis cs:1790,5.59085414495681)
--(axis cs:1795,5.37664679619709)
--(axis cs:1800,5.5326939180598)
--(axis cs:1805,5.47221969328463)
--(axis cs:1810,5.58286498530765)
--(axis cs:1815,5.42377977659334)
--(axis cs:1820,5.23608362941678)
--(axis cs:1825,5.1695073402357)
--(axis cs:1830,4.92565058419782)
--(axis cs:1835,5.0418309855862)
--(axis cs:1840,5.16247572263643)
--(axis cs:1845,5.11264168295703)
--(axis cs:1850,5.07395661156849)
--(axis cs:1855,4.99077694148203)
--(axis cs:1860,5.06468639399201)
--(axis cs:1865,5.20667608090657)
--(axis cs:1870,5.28426543542664)
--(axis cs:1875,5.334632165137)
--(axis cs:1880,5.35259869428236)
--(axis cs:1885,5.37981589874815)
--(axis cs:1890,5.23347594744016)
--(axis cs:1895,5.31977946541026)
--(axis cs:1900,5.31740966953002)
--(axis cs:1900,11.2761761639353)
--(axis cs:1900,11.2761761639353)
--(axis cs:1895,11.4552769241404)
--(axis cs:1890,11.2901030915379)
--(axis cs:1885,11.3130417616775)
--(axis cs:1880,11.3872134032026)
--(axis cs:1875,11.4932819079548)
--(axis cs:1870,11.3729389160959)
--(axis cs:1865,11.1697127969596)
--(axis cs:1860,10.9048811604727)
--(axis cs:1855,10.8766763569167)
--(axis cs:1850,10.9914525255804)
--(axis cs:1845,10.9992353051543)
--(axis cs:1840,11.0989930909338)
--(axis cs:1835,10.8076292674379)
--(axis cs:1830,10.5758611051459)
--(axis cs:1825,10.8871461333045)
--(axis cs:1820,10.8740731112602)
--(axis cs:1815,11.1369796045145)
--(axis cs:1810,11.3395408809655)
--(axis cs:1805,11.2653827696306)
--(axis cs:1800,11.4832546754008)
--(axis cs:1795,11.0874106533954)
--(axis cs:1790,11.4902924267446)
--(axis cs:1785,11.3381085115272)
--(axis cs:1780,11.3693663055838)
--(axis cs:1775,11.2948824541346)
--(axis cs:1770,11.1057461147037)
--(axis cs:1765,11.1233383589142)
--(axis cs:1760,11.1257275974373)
--(axis cs:1755,11.1972751286107)
--(axis cs:1750,11.1380272192398)
--(axis cs:1745,11.1732783955675)
--(axis cs:1740,11.2514611492757)
--(axis cs:1735,11.134231011706)
--(axis cs:1730,11.2964744380626)
--(axis cs:1725,11.0840252763585)
--(axis cs:1720,10.9880039906691)
--(axis cs:1715,10.6678086232534)
--(axis cs:1710,10.633561641287)
--(axis cs:1705,10.747171160725)
--(axis cs:1700,10.7696522479638)
--(axis cs:1695,10.8406623435288)
--(axis cs:1690,10.3855919250174)
--(axis cs:1685,10.4239342557297)
--(axis cs:1680,10.4400932853346)
--(axis cs:1675,10.5806307698631)
--(axis cs:1670,10.5431619480036)
--(axis cs:1665,10.7975462980115)
--(axis cs:1660,10.6711217831564)
--(axis cs:1655,10.7044735376332)
--(axis cs:1650,10.7051044519283)
--(axis cs:1645,10.6870620261931)
--(axis cs:1640,10.8293949532322)
--(axis cs:1635,10.9264468893615)
--(axis cs:1630,10.8027314751914)
--(axis cs:1625,10.8640603328916)
--(axis cs:1620,10.7216466735792)
--(axis cs:1615,10.8643470934174)
--(axis cs:1610,10.8120390006721)
--(axis cs:1605,10.6133137870963)
--(axis cs:1600,10.5285388772386)
--(axis cs:1595,10.6451779882423)
--(axis cs:1590,10.9349262122171)
--(axis cs:1585,11.1980484154524)
--(axis cs:1580,11.4225417751882)
--(axis cs:1575,11.1241822826855)
--(axis cs:1570,11.2174146313333)
--(axis cs:1565,11.1652809502233)
--(axis cs:1560,10.9540577363092)
--(axis cs:1555,10.9778005915156)
--(axis cs:1550,11.072840726384)
--(axis cs:1545,11.0235402193221)
--(axis cs:1540,10.7910407526507)
--(axis cs:1535,11.0651435063703)
--(axis cs:1530,11.2088058863168)
--(axis cs:1525,11.3332933287148)
--(axis cs:1520,11.401984244057)
--(axis cs:1515,11.3413537088527)
--(axis cs:1510,11.4992433528484)
--(axis cs:1505,11.4234273567354)
--(axis cs:1500,11.4997265066594)
--(axis cs:1495,11.686390187307)
--(axis cs:1490,11.4366806133281)
--(axis cs:1485,11.1725209190207)
--(axis cs:1480,10.9571682979538)
--(axis cs:1475,11.3034103215148)
--(axis cs:1470,11.2395541353326)
--(axis cs:1465,11.0122582909572)
--(axis cs:1460,11.2347006954603)
--(axis cs:1455,11.1932347114377)
--(axis cs:1450,11.0619371211976)
--(axis cs:1445,11.1411988499192)
--(axis cs:1440,11.1754727979057)
--(axis cs:1435,10.8243736447372)
--(axis cs:1430,10.9106734408302)
--(axis cs:1425,10.7127241793232)
--(axis cs:1420,10.8375867032972)
--(axis cs:1415,10.8682878893631)
--(axis cs:1410,10.8216245428056)
--(axis cs:1405,11.0262604959959)
--(axis cs:1400,10.9987633783781)
--(axis cs:1395,10.9063986786645)
--(axis cs:1390,10.9663215867559)
--(axis cs:1385,10.9080439980388)
--(axis cs:1380,10.7789683561995)
--(axis cs:1375,10.6559756208688)
--(axis cs:1370,11.0273473920412)
--(axis cs:1365,11.1947347923844)
--(axis cs:1360,11.0849959982689)
--(axis cs:1355,11.0219851164656)
--(axis cs:1350,11.1085232208764)
--(axis cs:1345,11.0315308811673)
--(axis cs:1340,10.9507779730377)
--(axis cs:1335,11.125875865313)
--(axis cs:1330,11.0834144976015)
--(axis cs:1325,11.3047478633896)
--(axis cs:1320,11.2617046180524)
--(axis cs:1315,11.2873064702998)
--(axis cs:1310,11.3375268769995)
--(axis cs:1305,11.2634982317377)
--(axis cs:1300,11.1063926654597)
--(axis cs:1295,10.9358305008926)
--(axis cs:1290,10.9163694276716)
--(axis cs:1285,11.1690162953015)
--(axis cs:1280,11.2377018017138)
--(axis cs:1275,11.2102660510614)
--(axis cs:1270,10.9635031702248)
--(axis cs:1265,10.9813598212054)
--(axis cs:1260,11.0990353460711)
--(axis cs:1255,11.2336568158332)
--(axis cs:1250,11.2407720916547)
--(axis cs:1245,11.2660840952006)
--(axis cs:1240,11.2602411381355)
--(axis cs:1235,11.0841757338321)
--(axis cs:1230,11.1736651794023)
--(axis cs:1225,10.9648257654013)
--(axis cs:1220,11.1957206819288)
--(axis cs:1215,11.0187673906319)
--(axis cs:1210,11.281676770878)
--(axis cs:1205,11.2881261796322)
--(axis cs:1200,11.4089992521946)
--(axis cs:1195,11.6174716949981)
--(axis cs:1190,11.730730794951)
--(axis cs:1185,11.4743629175362)
--(axis cs:1180,11.6450816653754)
--(axis cs:1175,11.7144062224876)
--(axis cs:1170,11.8070658247563)
--(axis cs:1165,11.8772165473693)
--(axis cs:1160,12.0606229247431)
--(axis cs:1155,11.9713656786296)
--(axis cs:1150,12.0097515992201)
--(axis cs:1145,11.9083713730855)
--(axis cs:1140,11.9619224273915)
--(axis cs:1135,11.9260929478425)
--(axis cs:1130,11.8133170822644)
--(axis cs:1125,11.9710768869981)
--(axis cs:1120,11.7135227970669)
--(axis cs:1115,12.0680830643731)
--(axis cs:1110,11.9059390388766)
--(axis cs:1105,11.8300284956342)
--(axis cs:1100,11.9741276400454)
--(axis cs:1095,11.8143121122602)
--(axis cs:1090,11.7540976210757)
--(axis cs:1085,11.8824632830464)
--(axis cs:1080,11.70651072028)
--(axis cs:1075,11.7245636293945)
--(axis cs:1070,11.5478190770768)
--(axis cs:1065,11.375823842184)
--(axis cs:1060,11.1622691241849)
--(axis cs:1055,11.0801044462646)
--(axis cs:1050,11.1132661447803)
--(axis cs:1045,11.2344697010891)
--(axis cs:1040,11.3778337815811)
--(axis cs:1035,11.3737339472069)
--(axis cs:1030,11.5123595925208)
--(axis cs:1025,11.4717323142126)
--(axis cs:1020,11.4298064133827)
--(axis cs:1015,11.1299777480262)
--(axis cs:1010,11.0204009275197)
--(axis cs:1005,10.9348492858148)
--(axis cs:1000,10.6453981932877)
--(axis cs:995,10.8510948205359)
--(axis cs:990,10.7471487653107)
--(axis cs:985,10.9094202420717)
--(axis cs:980,10.867281840126)
--(axis cs:975,10.8483868053825)
--(axis cs:970,10.9410441586777)
--(axis cs:965,10.7720384387917)
--(axis cs:960,10.8060392211932)
--(axis cs:955,10.9088196208331)
--(axis cs:950,10.8803931852074)
--(axis cs:945,10.9080751906296)
--(axis cs:940,10.8182090003218)
--(axis cs:935,10.8491534606417)
--(axis cs:930,10.6766296142671)
--(axis cs:925,10.6847268699053)
--(axis cs:920,10.8081050749521)
--(axis cs:915,10.8198716957572)
--(axis cs:910,10.6227232615456)
--(axis cs:905,10.7186069281604)
--(axis cs:900,11.0009127145146)
--(axis cs:895,10.8869458296521)
--(axis cs:890,10.969469498272)
--(axis cs:885,10.7494086950088)
--(axis cs:880,10.9703319889191)
--(axis cs:875,10.7972239448436)
--(axis cs:870,10.9240346932098)
--(axis cs:865,11.2109961886309)
--(axis cs:860,11.2992407832338)
--(axis cs:855,11.3364066936083)
--(axis cs:850,11.1662268802427)
--(axis cs:845,11.1380801979518)
--(axis cs:840,11.1155811974184)
--(axis cs:835,11.2915465197218)
--(axis cs:830,11.2796639782435)
--(axis cs:825,11.4352819212068)
--(axis cs:820,11.3975960331992)
--(axis cs:815,11.543272949761)
--(axis cs:810,11.725852983541)
--(axis cs:805,12.1341028786712)
--(axis cs:800,11.9889857390897)
--(axis cs:795,12.092867090663)
--(axis cs:790,12.1203115958995)
--(axis cs:785,12.2016589353007)
--(axis cs:780,11.9764897172742)
--(axis cs:775,12.1253038787674)
--(axis cs:770,11.9812395056856)
--(axis cs:765,11.9712094784759)
--(axis cs:760,11.9942915253811)
--(axis cs:755,11.9123206991475)
--(axis cs:750,11.8015011268858)
--(axis cs:745,11.7851507935422)
--(axis cs:740,11.9863343068804)
--(axis cs:735,12.105571952619)
--(axis cs:730,12.239810393525)
--(axis cs:725,12.141723352116)
--(axis cs:720,12.0346014377402)
--(axis cs:715,12.1037045566906)
--(axis cs:710,12.1753173396562)
--(axis cs:705,11.9398311584572)
--(axis cs:700,12.2008718229556)
--(axis cs:695,12.1614536665663)
--(axis cs:690,12.1693376730141)
--(axis cs:685,12.2255074381721)
--(axis cs:680,12.4449671747888)
--(axis cs:675,12.4946068308698)
--(axis cs:670,12.6997715690801)
--(axis cs:665,12.5750091930079)
--(axis cs:660,12.4604657694863)
--(axis cs:655,12.5784305347041)
--(axis cs:650,12.6579589028708)
--(axis cs:645,12.6276577890528)
--(axis cs:640,12.2957564742766)
--(axis cs:635,12.3116196384932)
--(axis cs:630,12.1327689870223)
--(axis cs:625,12.1727846080542)
--(axis cs:620,12.1710242054599)
--(axis cs:615,12.1630705204037)
--(axis cs:610,12.0228182605441)
--(axis cs:605,12.1176057060662)
--(axis cs:600,11.8256791582602)
--(axis cs:595,11.6456740928292)
--(axis cs:590,11.8364580078419)
--(axis cs:585,11.7454886950868)
--(axis cs:580,11.6065039491997)
--(axis cs:575,11.6104365802497)
--(axis cs:570,11.4367590858468)
--(axis cs:565,11.5548395898022)
--(axis cs:560,11.6760026884148)
--(axis cs:555,11.9379700767566)
--(axis cs:550,12.2166193667702)
--(axis cs:545,12.5398299598883)
--(axis cs:540,12.7559172762793)
--(axis cs:535,12.593107658267)
--(axis cs:530,12.6121190001964)
--(axis cs:525,12.5558089661701)
--(axis cs:520,12.7384854374262)
--(axis cs:515,12.5679050617455)
--(axis cs:510,12.6968649387465)
--(axis cs:505,12.4885281177691)
--(axis cs:500,12.5645754262959)
--(axis cs:495,12.7086190746184)
--(axis cs:490,12.682259953869)
--(axis cs:485,12.7514656489631)
--(axis cs:480,12.6088679326861)
--(axis cs:475,12.7553106210249)
--(axis cs:470,12.9091022467608)
--(axis cs:465,12.9450866532725)
--(axis cs:460,12.8515734537531)
--(axis cs:455,12.4333870511203)
--(axis cs:450,12.506942826846)
--(axis cs:445,12.4137330774242)
--(axis cs:440,12.3396575150027)
--(axis cs:435,12.6315271545074)
--(axis cs:430,12.5886377083262)
--(axis cs:425,12.6339636266419)
--(axis cs:420,12.709994526075)
--(axis cs:415,12.8952094626818)
--(axis cs:410,12.8995977445025)
--(axis cs:405,12.9522889208334)
--(axis cs:400,12.9326471967159)
--(axis cs:395,12.8718036668764)
--(axis cs:390,12.6845609531943)
--(axis cs:385,12.5923313599544)
--(axis cs:380,12.7345816444152)
--(axis cs:375,12.5758858353582)
--(axis cs:370,12.4714106569881)
--(axis cs:365,12.6188041032539)
--(axis cs:360,12.8079014948563)
--(axis cs:355,12.962451039578)
--(axis cs:350,12.7668371109179)
--(axis cs:345,12.9698342818976)
--(axis cs:340,12.9528984451946)
--(axis cs:335,12.6771637297619)
--(axis cs:330,12.8526587671514)
--(axis cs:325,12.7390496373691)
--(axis cs:320,12.799715628406)
--(axis cs:315,12.6885379593641)
--(axis cs:310,12.5909309893026)
--(axis cs:305,12.5355426674389)
--(axis cs:300,12.5358361096124)
--(axis cs:295,12.7230593367953)
--(axis cs:290,12.8512742034309)
--(axis cs:285,12.9804990763833)
--(axis cs:280,13.0402928118735)
--(axis cs:275,13.2810337666937)
--(axis cs:270,13.4027413200672)
--(axis cs:265,13.0640414291107)
--(axis cs:260,13.0497841485981)
--(axis cs:255,13.2612645163597)
--(axis cs:250,13.2849458068899)
--(axis cs:245,13.0954103553229)
--(axis cs:240,13.1828361378643)
--(axis cs:235,13.4292919227299)
--(axis cs:230,13.3643676397283)
--(axis cs:225,13.4897383714816)
--(axis cs:220,13.4173737731505)
--(axis cs:215,13.6149098152738)
--(axis cs:210,13.8087126754167)
--(axis cs:205,14.0598784602938)
--(axis cs:200,14.1339523208701)
--(axis cs:195,14.1332025569439)
--(axis cs:190,14.2919392124433)
--(axis cs:185,14.1381646846574)
--(axis cs:180,14.3176774982762)
--(axis cs:175,14.1553965164574)
--(axis cs:170,14.0246678758761)
--(axis cs:165,14.1867083166844)
--(axis cs:160,14.1155032389607)
--(axis cs:155,13.8271871294016)
--(axis cs:150,13.9373754493576)
--(axis cs:145,13.8750822706696)
--(axis cs:140,14.0495737147383)
--(axis cs:135,13.8989665881791)
--(axis cs:130,14.1718180640273)
--(axis cs:125,14.1032978918547)
--(axis cs:120,14.0515066562937)
--(axis cs:115,13.9398640296651)
--(axis cs:110,13.9334840780944)
--(axis cs:105,13.7866924674619)
--(axis cs:100,14.0626344787902)
--(axis cs:95,14.2195872253202)
--(axis cs:90,14.3445540048664)
--(axis cs:85,14.5571777056781)
--(axis cs:80,14.2777921039048)
--(axis cs:75,14.3366531330702)
--(axis cs:70,14.6418074025897)
--(axis cs:65,14.6574947456595)
--(axis cs:60,14.6851394121033)
--(axis cs:55,14.8862577150221)
--(axis cs:50,15.1283801261774)
--(axis cs:45,15.3164462143396)
--(axis cs:40,15.2328037152006)
--(axis cs:35,15.4017151774171)
--(axis cs:30,15.231692794691)
--(axis cs:25,15.4417361353883)
--(axis cs:20,15.5692241511481)
--(axis cs:15,15.3860171559296)
--(axis cs:10,15.6539248335406)
--(axis cs:5,15.7577116770381)
--(axis cs:0,15.5968001712069)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 8.95431038537559
5 8.97764163996311
10 8.66646709008571
15 8.33447371633917
20 8.34616503835433
25 8.34765452131877
30 8.07296373658912
35 8.09483226518859
40 7.76284592126614
45 7.64976780286357
50 7.35506217196679
55 7.25380290296855
60 7.30463670331018
65 7.29123047293094
70 7.20540067469283
75 6.89339797860408
80 6.75752742014823
85 6.75590023069512
90 6.83502532415213
95 6.38270914451477
100 6.23308466112299
105 6.2785341809831
110 6.27437671529088
115 6.34144614864459
120 6.23063157813012
125 5.99840816682927
130 5.95284167945577
135 5.67487534029449
140 5.72037078723283
145 5.46949186351932
150 5.32188004624972
155 5.07040863328161
160 5.10310974983624
165 4.7518951907392
170 4.54399216846806
175 4.46296943736004
180 4.33189770302865
185 4.03929251787106
190 3.69193843563295
195 3.55922706369344
200 3.57885805098854
205 3.13016019968802
210 2.86507772912508
215 2.49387893659947
220 2.34267022409866
225 2.11781276826093
230 1.91746006884842
235 1.85029288610056
240 1.7393928249457
245 1.68442938912644
250 1.59029761437841
255 1.44127046393294
260 1.23810233425911
265 1.27265058979345
270 1.37323059977145
275 1.35225740827676
280 1.4002173574796
285 1.51724286727615
290 1.51632074873053
295 1.42725788454323
300 1.16864995364782
305 1.17598833356541
310 1.15582153224235
315 1.09409900651568
320 1.20061930115844
325 1.20283002652456
330 1.32992104373902
335 1.27644249499018
340 1.18052552117308
345 1.2051110901492
350 1.10408420523222
355 1.10448081897166
360 1.10188246363412
365 1.03149472373763
370 0.953338744742025
375 0.849861385886201
380 0.756476333974301
385 0.617086971825264
390 0.629495870862424
395 0.635549123592407
400 0.626388281768448
405 0.585813089606516
410 0.521337876756527
415 0.520635969542401
420 0.381014391904128
425 0.379452231568074
430 0.235719422961148
435 0.277615825798194
440 0.269089446380485
445 0.215709102464949
450 0.213858873246668
455 0.21318223232355
460 0.214279510494153
465 0.215039930637212
470 0.202073372097377
475 0.199132099625672
480 0.165502954963618
485 0.165235635308528
490 0.156878892914416
495 0.149659908922459
500 0.169574240491862
505 0.135926546815616
510 0.259785413369683
515 0.258882465227437
520 0.254288561388221
525 0.279835270129198
530 0.279825906641447
535 0.258345692379039
540 0.258922531501314
545 0.247146166996024
550 0.247772766276369
555 0.247999069177259
560 0.250731509168881
565 0.251617824450036
570 0.240841884449048
575 0.2518511893185
580 0.252424997275339
585 0.253194652248853
590 0.248786664946582
595 0.248811282331029
600 0.229912393974121
605 0.229590806204262
610 0.106294184966186
615 0.107487853154281
620 0.134664653737585
625 0.108453299549283
630 0.108756758231691
635 0.0936223968094701
640 0.0926699856549239
645 0.092957566607916
650 0.121162774597485
655 0.120573178630704
660 0.117590680692537
665 0.115970261074389
670 0.116833490940889
675 0.106311740423378
680 0.106167263567868
685 0.105420746173799
690 0.105661540607838
695 0.105321384166224
700 0.104558838097865
705 0.10542161842289
710 0.10569129239886
715 0.137123979642746
720 0.230463050764239
725 0.236042626814387
730 0.313192022624053
735 0.314404705908493
740 0.314928856999413
745 0.315657868839169
750 0.301181599763031
755 0.302077964110557
760 0.32364268453313
765 0.384866873684057
770 0.384475296432145
775 0.388950053110043
780 0.427871801634838
785 0.428720175535141
790 0.429047061618559
795 0.429890794533236
800 0.429093438758604
805 0.455438914472052
810 0.456290250627681
815 0.423953810504092
820 0.303663954983924
825 0.298992212083713
830 0.222247068385181
835 0.217237916206947
840 0.217211531952661
845 0.216854103304101
850 0.203329770268404
855 0.202140738039631
860 0.180980487202228
865 0.120318249774432
870 0.120510545012235
875 0.114424069032571
880 0.0753947803417033
885 0.074953371346209
890 0.0744955149732244
895 0.0742933396880554
900 0.0756478172944706
905 0.0486280334054448
910 0.047628994631192
915 0.047894327924249
920 0.0479504954449579
925 0.0472507666530195
930 0.0471644221856931
935 0.045724552947025
940 0.045705856114627
945 0.056388702087946
950 0.0567207417935705
955 0.0586607634079261
960 0.0581540100361265
965 0.0581225769206039
970 0.0584800892764487
975 0.059626097285403
980 0.0593572517364084
985 0.0597658607951694
990 0.059323152515339
995 0.0592646929444656
1000 0.0588251717963927
1005 0.0587411406372755
1010 0.058356126250779
1015 0.0591275055920085
1020 0.0597943183922864
1025 0.0598891040400733
1030 0.0594386789264618
1035 0.0602296010828241
1040 0.0604407673346509
1045 0.0496522968104857
1050 0.0506463373446223
1055 0.0501959482580025
1060 0.0500892952531843
1065 0.0496650239115825
1070 0.049300247729664
1075 0.0492153947760706
1080 0.0488352789029392
1085 0.0476078387537308
1090 0.0477530692131931
1095 0.0480607970698195
1100 0.0477885733337066
1105 0.0477335378180308
1110 0.0492322204721166
1115 0.0492295242519866
1120 0.0489794830166842
1125 0.0490300757645872
1130 0.0494402833628985
1135 0.0493740427950404
1140 0.0495163859836588
1145 0.0496502167524945
1150 0.0473936641120531
1155 0.0466614831300763
1160 0.0469269828921986
1165 0.0471462417471992
1170 0.0468883317888396
1175 0.0463315558133323
1180 0.0477576667599724
1185 0.0507389481540733
1190 0.0519361340226326
1195 0.052062758974861
1200 0.0521018034249076
1205 0.0522227665268474
1210 0.0511363824322153
1215 0.0542992279634054
1220 0.0552064456948489
1225 0.0552695936254924
1230 0.0555308580303377
1235 0.0558782388350114
1240 0.0557369094089693
1245 0.0554645860049604
1250 0.0560016737014972
1255 0.0555953092196885
1260 0.0557749489126662
1265 0.0556844930613795
1270 0.0557376207101297
1275 0.0560736859253325
1280 0.0553166697378753
1285 0.0534362840839086
1290 0.0526760054964153
1295 0.0529326529018226
1300 0.052503294073447
1305 0.0528933149317801
1310 0.0532307554259197
1315 0.0503004651754102
1320 0.048906683166142
1325 0.0489410494875951
1330 0.0489381576308586
1335 0.0503702810250176
1340 0.0517117217441738
1345 0.052027640945656
1350 0.0524222898689251
1355 0.0523486563660689
1360 0.052438962102631
1365 0.0524581180833502
1370 0.052695995259081
1375 0.0517502517755762
1380 0.0518749988666027
1385 0.051166244087936
1390 0.0506821244345602
1395 0.0501202370980476
1400 0.0495469525544203
1405 0.0498359846591739
1410 0.0491001941823906
1415 0.0476293663507271
1420 0.0481946777755188
1425 0.0477548762860373
1430 0.0483439174863349
1435 0.0464620416350879
1440 0.0444203794451188
1445 0.0449271336648376
1450 0.0454895101832123
1455 0.0461343389974921
1460 0.0455001414997917
1465 0.0451400738795563
1470 0.0450958064235714
1475 0.0449645403839518
1480 0.0443723539598996
1485 0.044990854344532
1490 0.0445294697987137
1495 0.0440068883310114
1500 0.0453309442911234
1505 0.0446742600268246
1510 0.0452744750338339
1515 0.0457292533575269
1520 0.0454131627770621
1525 0.0458329855471349
1530 0.0449953991360729
1535 0.0453434086531161
1540 0.0459697679209082
1545 0.0459328609173312
1550 0.0446911043432877
1555 0.0451646981253838
1560 0.0593529044096376
1565 0.0605737990186213
1570 0.0627535083449113
1575 0.063642904614861
1580 0.0638903488982931
1585 0.0641182835136945
1590 0.0651157529188343
1595 0.0653579457500646
1600 0.0649273077611781
1605 0.0652760363780905
1610 0.0642247689990957
1615 0.0641575081051429
1620 0.0659699656342881
1625 0.0706776551394597
1630 0.0716099682943088
1635 0.0717609156721939
1640 0.0725306601132018
1645 0.073592695143997
1650 0.0741944974346326
1655 0.075491864677193
1660 0.0633340022850309
1665 0.06327326813193
1670 0.0623597787127234
1675 0.0629841915033249
1680 0.0632057796784598
1685 0.0639323591159056
1690 0.0641987996963671
1695 0.0649332273119429
1700 0.0661654371102871
1705 0.0661358238523803
1710 0.066850645541845
1715 0.0676698774879999
1720 0.0662809756546613
1725 0.0633229267369723
1730 0.067748559747076
1735 0.0685520316243098
1740 0.068109991972272
1745 0.0669315709340248
1750 0.0662103512714608
1755 0.0645382374329583
1760 0.0635405770041913
1765 0.0642039658938329
1770 0.0630399003934129
1775 0.062659789117148
1780 0.0628001795807269
1785 0.0636163529168406
1790 0.0637184837600383
1795 0.0646160135034288
1800 0.0640775366435058
1805 0.0812220148275321
1810 0.0817939592452517
1815 0.0816714135046498
1820 0.0815859568381145
1825 0.0803130389263302
1830 0.0752549134550134
1835 0.0753577460302548
1840 0.075524454959444
1845 0.0749454018350388
1850 0.0762160105964883
1855 0.0763225697394482
1860 0.0871663202061741
1865 0.0855839581226393
1870 0.0849890467147924
1875 0.0849030586256537
1880 0.0862376439924411
1885 0.0849167848023775
1890 0.0845310760961445
1895 0.0833420858826061
1900 0.0827058558843272
};
\addlegendentry{D-SO}
\addplot [very thick, darkorange25512714, dashed]
table {%
0 9.91326946521899
5 10.1381185906789
10 9.85876773593386
15 9.44250017091819
20 9.54696579123983
25 9.29912449914513
30 9.1761138823876
35 9.0410632056989
40 8.74799457377789
45 8.50747532301499
50 8.27768575479592
55 8.07831819933913
60 7.9699566219594
65 7.93497834544652
70 7.84456536472561
75 7.58898189473441
80 7.3284743154873
85 7.28595433374211
90 7.23582772419684
95 6.85750747821784
100 6.79984886083596
105 6.5282251670548
110 6.28819878523231
115 6.27542259499873
120 5.95204892465887
125 5.98652842591372
130 5.97510501091641
135 5.69669460479859
140 5.59046320587783
145 5.5230332950914
150 5.22742229921026
155 4.89110049898682
160 4.90869606267588
165 4.69891272650155
170 4.32936559761372
175 4.19164759683053
180 4.16955262957177
185 4.01665891752381
190 3.78442678429632
195 3.68688792090975
200 3.47833502450187
205 3.08842285847629
210 2.9958299445972
215 2.79548039514016
220 2.74650707218395
225 2.53288712255589
230 2.2419283141702
235 2.15869919573836
240 2.02911420593047
245 1.97173318307601
250 1.98949707126879
255 1.81971958986221
260 1.70049365409658
265 1.54387907127534
270 1.73154374721803
275 1.6953145132885
280 1.548548630332
285 1.5327602276769
290 1.48660068530147
295 1.48543707587443
300 1.399019447464
305 1.50392613413086
310 1.51757972172685
315 1.48020566627206
320 1.50784011855008
325 1.34984746587973
330 1.32714122890819
335 1.30103927794203
340 1.28122135250624
345 1.22732509578943
350 1.15138048467737
355 1.11095565503282
360 1.01532727759802
365 1.01362093178494
370 0.762047021524248
375 0.701010039445639
380 0.678639613272267
385 0.636277582429781
390 0.64779806966261
395 0.610412145038976
400 0.527144759024063
405 0.411086691269091
410 0.34354606554973
415 0.313508497252027
420 0.284939230103841
425 0.285302757743636
430 0.247012575500231
435 0.248505127228708
440 0.249020035094527
445 0.205886292123433
450 0.144908640060746
455 0.160470416561642
460 0.159814516436077
465 0.223768285665985
470 0.246589002394538
475 0.22782953832513
480 0.213416193068519
485 0.213379563489403
490 0.196130047694513
495 0.158595146352581
500 0.176857918458104
505 0.177610452120924
510 0.206099342363731
515 0.207002790205062
520 0.207428581199208
525 0.208890318612668
530 0.209173996289365
535 0.20798970518526
540 0.207568409756227
545 0.208969979471177
550 0.209613413210614
555 0.194448961797817
560 0.232565510553035
565 0.169279022196842
570 0.118012777241868
575 0.118695898945185
580 0.118805319056529
585 0.124503340818983
590 0.125721814530061
595 0.12564156286739
600 0.107322076503006
605 0.106687922904649
610 0.0830411610695795
615 0.0822965340631558
620 0.0823148472957124
625 0.0805567628186143
630 0.08119412743662
635 0.0814453823590539
640 0.080702335886518
645 0.0797435929571136
650 0.0795203086239041
655 0.078593305711773
660 0.0396633514365254
665 0.0395863658188138
670 0.0400136029813236
675 0.0390870737108827
680 0.0391872370138446
685 0.0338592727752282
690 0.0325855118890605
695 0.0326427098063126
700 0.0322589983313916
705 0.032249369175388
710 0.0277239523593101
715 0.0277462400654342
720 0.0306044265443275
725 0.0311810523368637
730 0.0318614124497761
735 0.0545297700466548
740 0.0545621484121864
745 0.0543790575589278
750 0.0544847004712167
755 0.0545110613248842
760 0.0551756311263726
765 0.0551590688602615
770 0.0553378543699579
775 0.0555710347983289
780 0.0547512396081349
785 0.0542830072716453
790 0.0544619248136472
795 0.0548268475090969
800 0.0556134943716851
805 0.0552986229811569
810 0.055091479930593
815 0.0556151587222787
820 0.0534716603820148
825 0.0529671385317989
830 0.0516661103961648
835 0.0281429475348809
840 0.028372790714223
845 0.0281023612084264
850 0.0281578076502349
855 0.0290630392312428
860 0.0287696470135574
865 0.0285373821841502
870 0.0274498323945081
875 0.0272884024461384
880 0.0281373883743395
885 0.0279450901906628
890 0.0286890206711265
895 0.0283979548124655
900 0.0275066857699849
905 0.0280080216212461
910 0.0283029229631239
915 0.0279224824082948
920 0.027905744859529
925 0.0281418181612885
930 0.0287168989072092
935 0.0296507113764739
940 0.0298248466866318
945 0.0299997877841347
950 0.0304592141851395
955 0.0293700633393434
960 0.0292377097133618
965 0.029356416359833
970 0.0304366776438249
975 0.0308201266215248
980 0.0301057303303428
985 0.0302241310546057
990 0.0293676552929033
995 0.0297931249150391
1000 0.0297706130957444
1005 0.0298174528591919
1010 0.030154418348983
1015 0.0300191686626725
1020 0.0295566499821079
1025 0.02925675790521
1030 0.0290105401931317
1035 0.0277363177894327
1040 0.0273026231881182
1045 0.0274423777410223
1050 0.0267400830934039
1055 0.0267677414868647
1060 0.0271950183967098
1065 0.0272304551026471
1070 0.0268744753032082
1075 0.0264980373931971
1080 0.0264131777144496
1085 0.0267738208838862
1090 0.0269537185531385
1095 0.0268501007343024
1100 0.0270822923846463
1105 0.0268117844758576
1110 0.0259889269361063
1115 0.0259538685896878
1120 0.0257008764665143
1125 0.0260581335832456
1130 0.0263399972221801
1135 0.0263051683191318
1140 0.0267438517924602
1145 0.0269391262060093
1150 0.0269997178098447
1155 0.0274491204352044
1160 0.0275823600722109
1165 0.0275760661238221
1170 0.0273914076646643
1175 0.0279185997989249
1180 0.0284742156138405
1185 0.027818025067317
1190 0.0283234561126327
1195 0.0280231591525565
1200 0.0281355462804188
1205 0.0283535746498497
1210 0.028976639476767
1215 0.0288777168785825
1220 0.0298557411177074
1225 0.0296822255128449
1230 0.0290887634486996
1235 0.0293651090028748
1240 0.0292180979355818
1245 0.0288479460007414
1250 0.0294615300019897
1255 0.0293349449123187
1260 0.0285360964874607
1265 0.028662823514294
1270 0.0284139792906973
1275 0.028140103095182
1280 0.0283691260960878
1285 0.0290322685098005
1290 0.0283552258240838
1295 0.0281088494588216
1300 0.0287308301634937
1305 0.0288347495099928
1310 0.0287034193422454
1315 0.0287458681893953
1320 0.028238520709809
1325 0.0294303772591988
1330 0.0297983211755401
1335 0.0302516567330648
1340 0.0300062654365044
1345 0.0302944710531075
1350 0.030090372528991
1355 0.029879188358596
1360 0.0299136673642222
1365 0.0293522310564601
1370 0.0295942086897739
1375 0.0296165817566735
1380 0.0293197582975824
1385 0.0289950881558396
1390 0.0288305317308091
1395 0.0293860150771394
1400 0.02924742947991
1405 0.0295162015715728
1410 0.0294696404428437
1415 0.0300386623789939
1420 0.0298630664994678
1425 0.0294451848712272
1430 0.0295380855498461
1435 0.0290563487675938
1440 0.0293885915236269
1445 0.0289626922700698
1450 0.0286114596640981
1455 0.0296252578923424
1460 0.0298867133764007
1465 0.0304025883761315
1470 0.0298795674236643
1475 0.0300560050427902
1480 0.0301367706082753
1485 0.0307403336195543
1490 0.0313248432533221
1495 0.0315569778735055
1500 0.0309044466174927
1505 0.0300056877246106
1510 0.0303089878364448
1515 0.0299486627711282
1520 0.0301905650814244
1525 0.0296775120200638
1530 0.0298345481486834
1535 0.0301129790588193
1540 0.0299813761326422
1545 0.029968062836911
1550 0.0306382968392358
1555 0.0302241934903168
1560 0.0306258718812451
1565 0.0311902032313238
1570 0.0316542064363442
1575 0.0317458157460711
1580 0.031457683313631
1585 0.0316731006277378
1590 0.031730920847146
1595 0.0314509891751733
1600 0.0318119664273625
1605 0.0320540684378675
1610 0.0322925532979919
1615 0.0317894145316172
1620 0.0315918747499968
1625 0.0316822634900066
1630 0.0322481607012437
1635 0.0327038926818292
1640 0.0326993252691729
1645 0.0329838233567206
1650 0.0328380590474984
1655 0.0334212432143627
1660 0.0324915090602454
1665 0.0324796163640308
1670 0.0324717197190509
1675 0.0323789102512935
1680 0.0324476637267483
1685 0.0320329739161332
1690 0.0319490918557083
1695 0.0319827138846277
1700 0.0324288444578
1705 0.0326289472366928
1710 0.0324070305114066
1715 0.032720985817205
1720 0.0329053530798185
1725 0.0324367184614177
1730 0.031677714924083
1735 0.0318008640030393
1740 0.0319150876368531
1745 0.0316656219415502
1750 0.0318950816100783
1755 0.0312019061170339
1760 0.0321115026194934
1765 0.032689994646104
1770 0.0326293533099504
1775 0.0330760456805935
1780 0.0328364451478275
1785 0.032118782088893
1790 0.031914706947249
1795 0.0316722944331031
1800 0.0314763178360732
1805 0.0313875350574621
1810 0.0311109890980102
1815 0.0312052886566175
1820 0.0308395904486158
1825 0.0316608419685527
1830 0.0314764790512985
1835 0.0311189278519226
1840 0.0308418032246584
1845 0.0311177244945105
1850 0.0308811296150384
1855 0.0302007738731392
1860 0.0294484173608892
1865 0.0284537660347063
1870 0.0293974399346415
1875 0.0289862581557311
1880 0.0289412376100554
1885 0.0298946653121165
1890 0.0299148372783627
1895 0.0298158728699069
1900 0.0294344390626752
};
\addlegendentry{C-SO}
\addplot [very thick, forestgreen4416044]
table {%
0 10.8018380067509
5 11.0904449344714
10 11.0667112915891
15 10.8545998839212
20 11.2262819450057
25 11.1919165381134
30 11.0034355579898
35 11.0994101304128
40 10.9609291090201
45 11.0429950854641
50 10.8062831144742
55 10.6659828350037
60 10.8256021824245
65 10.9103453081114
70 10.9321192049691
75 10.5761139601777
80 10.7134838351721
85 10.9094398050052
90 10.8673148625623
95 10.7996008777357
100 10.5847361439386
105 10.3236192799596
110 10.1119129478302
115 10.1436108232276
120 9.888084131501
125 9.79758533727365
130 9.95812604649125
135 9.90077211124444
140 10.1600764914948
145 9.92427812634211
150 9.88551374470902
155 9.6722277172135
160 9.94064661873678
165 9.90036904465118
170 9.72673538946256
175 9.81465915074664
180 9.8851854198658
185 9.62797287905191
190 9.63806796521134
195 9.58408230114321
200 9.68200895088734
205 9.52937333090819
210 9.5486128880812
215 9.47960914811417
220 9.44205104769425
225 9.5642888448013
230 9.34031596336811
235 9.08885898229691
240 8.86793913025402
245 8.75121423233347
250 8.90172049897035
255 8.9828029916348
260 8.64896250504038
265 8.63164791472439
270 8.85741205624739
275 8.71649122321682
280 8.53156265634874
285 8.58825037118504
290 8.66484875040687
295 8.56574095882965
300 8.32877076408741
305 8.40310296986173
310 8.37889319843298
315 8.32255706212706
320 8.2976450882594
325 8.1460716965357
330 8.21651182282814
335 8.31600245206739
340 8.50999295210488
345 8.60167819330188
350 8.54679541040565
355 8.67178568837014
360 8.68674985265159
365 8.66065853499427
370 8.60457953281843
375 8.65539651713718
380 8.74616397992474
385 8.61043262368451
390 8.64511397458505
395 8.80493000858794
400 8.78569386668786
405 8.84686398079396
410 8.87972792628644
415 8.96552352617151
420 9.10011649868133
425 9.03001354273166
430 9.04740571184424
435 9.06920175157073
440 8.88767288565721
445 9.0304551135778
450 9.09044315621172
455 8.8179477817609
460 9.01498577331492
465 9.0969335506675
470 8.99691846882905
475 8.98174026833017
480 8.92588882512102
485 9.03263198534543
490 8.89039433855439
495 8.896088409771
500 8.94266649307216
505 8.74779498221565
510 8.81022271008544
515 8.71950887917008
520 8.78211984588989
525 8.72237152180379
530 8.63825665554912
535 8.5403830203767
540 8.64503506053617
545 8.36806492531678
550 8.17592832737025
555 8.25611720852202
560 8.17450521874702
565 7.96719497891694
570 7.84692665606586
575 7.80948767210544
580 7.71261382352616
585 7.94689657095073
590 7.95111787815399
595 7.89095953339369
600 7.8406877601871
605 8.14068530862375
610 8.24116919529293
615 8.32982063271841
620 8.37120723295509
625 8.38864366588962
630 8.34937819303038
635 8.52861955846846
640 8.42790321272366
645 8.65534288678405
650 8.64730559616232
655 8.40657579541883
660 8.21550638833743
665 8.36068052905183
670 8.63106073220646
675 8.69671549078837
680 8.64576498942983
685 8.36781121615775
690 8.45660333344168
695 8.45768693108029
700 8.50901972130201
705 8.35552720967269
710 8.22724619538606
715 8.30418574159441
720 8.24752377805667
725 8.35649087041151
730 8.37228954983198
735 8.20966268625008
740 8.06595923832035
745 7.91179397841518
750 7.89962233433009
755 8.12598912245404
760 8.21359299435164
765 8.20908904152749
770 8.10725947236608
775 8.06980366464001
780 8.05647449287028
785 8.20149625380447
790 8.11195996225541
795 8.12176257334065
800 8.12962508095321
805 8.1841491297874
810 8.02462215072291
815 7.83750241804927
820 7.70374683660555
825 7.56635776709131
830 7.54703972127266
835 7.58405565686156
840 7.61644410045258
845 7.60558124856286
850 7.65637477881165
855 7.61070833255987
860 7.62987068264236
865 7.56776284754246
870 7.3825146046217
875 7.36441540123264
880 7.48665961787145
885 7.37815223381841
890 7.42475862270507
895 7.32449905492999
900 7.4611410165159
905 7.27803392260569
910 7.26615767459176
915 7.43286896090973
920 7.43082582625903
925 7.51727314499794
930 7.47581826563545
935 7.70808918286333
940 7.65122847349075
945 7.79346281455455
950 7.80778805456232
955 7.99052090120361
960 7.89568189385268
965 7.84333472032059
970 7.87628733532536
975 7.78687315218562
980 7.86647358981256
985 7.942010466573
990 7.90249732301415
995 7.97368415038826
1000 7.69917304510118
1005 7.87077100665956
1010 8.01438331384454
1015 7.89658119413323
1020 8.06670251405681
1025 7.98909091005939
1030 8.07031373083995
1035 7.9276262372914
1040 7.90242323388054
1045 7.89155260037775
1050 7.68631870017881
1055 7.5777328422307
1060 7.6689981067314
1065 7.81254165035905
1070 8.00617963703107
1075 8.15650344741124
1080 8.14669134891793
1085 8.29737259155493
1090 8.25471925942286
1095 8.23630237668464
1100 8.34273187613246
1105 8.26565751703169
1110 8.22476066113333
1115 8.25181754556773
1120 8.02655023320466
1125 8.10198304706445
1130 8.02709377439637
1135 8.08407144217671
1140 8.14563000381805
1145 8.0835445980046
1150 8.27278336151175
1155 8.3410464352792
1160 8.45049425857528
1165 8.36142127418502
1170 8.35098106654163
1175 8.27300337958184
1180 8.10061333011926
1185 7.94026282795053
1190 7.98221378788489
1195 7.95284890154302
1200 7.8905562869308
1205 7.82659390489173
1210 7.84905203859264
1215 7.91644540445614
1220 7.99142689218143
1225 7.98261314558281
1230 8.29041074501331
1235 8.21870763510535
1240 8.35048334344921
1245 8.35272538600097
1250 8.27872724805533
1255 8.11325459180597
1260 7.97526232701104
1265 7.88445330262316
1270 7.79331238147417
1275 8.07309444836349
1280 8.07840593998453
1285 7.9558043937676
1290 7.87348692108708
1295 7.9241349635814
1300 7.96079860904673
1305 8.12458153117596
1310 8.13789660765475
1315 8.00385220315649
1320 8.04827181737424
1325 8.08108731284936
1330 7.81304797466059
1335 7.9753523530945
1340 7.84707089185433
1345 7.77374913359958
1350 7.84959622857578
1355 7.97900679215778
1360 7.9651412392207
1365 7.99635284155344
1370 7.95839101390484
1375 7.58705732607209
1380 7.60905376142057
1385 7.79341710201787
1390 7.79233662861078
1395 7.6916362620795
1400 7.73451516458189
1405 7.66305611765283
1410 7.62597309337802
1415 7.70192126073313
1420 7.72482963892193
1425 7.70489326269888
1430 7.81439955399154
1435 7.60839245115048
1440 7.90790565629791
1445 7.96451512210195
1450 7.90246317694567
1455 7.96919854328043
1460 8.10995935718134
1465 8.00883558519458
1470 7.9740994444045
1475 8.06898392910157
1480 7.95679742783271
1485 7.94530787498257
1490 8.12982040390407
1495 8.3899396014827
1500 8.32612689917233
1505 8.20731860233833
1510 8.28269410097814
1515 8.24099798019045
1520 8.33851180461765
1525 8.15743169006974
1530 8.04237115854654
1535 7.91077081207757
1540 7.64364045229187
1545 7.80674159273772
1550 7.6986119281544
1555 7.64951672478079
1560 7.48870011721199
1565 7.56601996586783
1570 7.79473582602811
1575 7.68461153686805
1580 7.97420741958186
1585 8.01080851389564
1590 7.85327219342947
1595 7.63963631778975
1600 7.62337748711043
1605 7.64765042030165
1610 7.64857287631013
1615 7.67049313668402
1620 7.52687385680976
1625 7.70038187128802
1630 7.71528541663098
1635 7.90581029291989
1640 7.87892240116055
1645 7.78907128376781
1650 7.91299163007797
1655 7.89311060445098
1660 7.86293281966124
1665 8.04811421342377
1670 7.82587301154452
1675 7.88066794476906
1680 7.51091964955124
1685 7.48217341710723
1690 7.54883859917548
1695 7.89604932741495
1700 7.75523752918195
1705 7.82008117321356
1710 7.67910113574727
1715 7.68493557772215
1720 7.88644168046501
1725 7.94396975739861
1730 8.14299477200674
1735 7.98809843196766
1740 8.00872717444961
1745 7.95365188500492
1750 7.90400997454564
1755 7.92271673005201
1760 7.87271668583647
1765 7.79085861791745
1770 7.78071971071423
1775 7.80132047059251
1780 7.92387096416721
1785 7.78682578061257
1790 7.83162678640522
1795 7.48903548000051
1800 7.6781194037262
1805 7.54409069125914
1810 7.68132301160622
1815 7.51457405938296
1820 7.2705434528931
1825 7.15432319991331
1830 6.84907554981594
1835 6.94599063099994
1840 7.15768414515791
1845 7.08680332892669
1850 7.02717424394831
1855 6.94055603745431
1860 7.05260326468494
1865 7.4039186026714
1870 7.4843024409766
1875 7.63786321160162
1880 7.67062306920429
1885 7.68523233221854
1890 7.81132778794679
1895 7.92300453214238
1900 7.96137757449001
};
\addlegendentry{D-FO}

\nextgroupplot[
height=\mh,
width=\mw,
log basis y={10},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xlabel={\(t\)},
xmin=-95, xmax=1995,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(L\)},
ymin=0.0452598353561141, ymax=21.9494543576598,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
},
xtick={0, 500, 1000, 1500, 2000},
xticklabels={100, 600, 1100, 1600, 2100}
]
\path [draw=steelblue31119180, fill=steelblue31119180, opacity=0.3]
(axis cs:0,14.113206739188)
--(axis cs:0,7.58773062262791)
--(axis cs:5,7.65159661038719)
--(axis cs:10,7.40501829922258)
--(axis cs:15,6.99070847926258)
--(axis cs:20,6.90480568901481)
--(axis cs:25,6.81587966861572)
--(axis cs:30,6.5253144545669)
--(axis cs:35,6.45695639363694)
--(axis cs:40,6.11055430944138)
--(axis cs:45,6.00239489911163)
--(axis cs:50,5.51686398537196)
--(axis cs:55,5.20314593884261)
--(axis cs:60,5.12370247296028)
--(axis cs:65,4.9986120407044)
--(axis cs:70,5.01088493365448)
--(axis cs:75,4.68640034950486)
--(axis cs:80,4.45623646143772)
--(axis cs:85,4.40587803652391)
--(axis cs:90,4.46708496866609)
--(axis cs:95,4.138022976892)
--(axis cs:100,4.01397355696881)
--(axis cs:105,3.9827924566589)
--(axis cs:110,3.91667792084593)
--(axis cs:115,4.09334248555826)
--(axis cs:120,3.84688922653431)
--(axis cs:125,3.71296057753188)
--(axis cs:130,3.6454950563003)
--(axis cs:135,3.49711796448223)
--(axis cs:140,3.46438669403235)
--(axis cs:145,3.254845232029)
--(axis cs:150,3.18583504482273)
--(axis cs:155,3.05519023832128)
--(axis cs:160,3.08660224603062)
--(axis cs:165,2.90588346869756)
--(axis cs:170,2.66334893713388)
--(axis cs:175,2.58231689353385)
--(axis cs:180,2.54730107406232)
--(axis cs:185,2.41918797738584)
--(axis cs:190,2.18673380717754)
--(axis cs:195,2.06424619541008)
--(axis cs:200,2.0039716381085)
--(axis cs:205,1.73442318377687)
--(axis cs:210,1.54886512359408)
--(axis cs:215,1.24649037897674)
--(axis cs:220,1.20681485538784)
--(axis cs:225,1.04054809531279)
--(axis cs:230,0.888458700966109)
--(axis cs:235,0.802064470420171)
--(axis cs:240,0.750783088917315)
--(axis cs:245,0.746443316595568)
--(axis cs:250,0.706244147575899)
--(axis cs:255,0.61545429699651)
--(axis cs:260,0.514064572883967)
--(axis cs:265,0.493372472110674)
--(axis cs:270,0.525587456120642)
--(axis cs:275,0.596409056157156)
--(axis cs:280,0.59075211473451)
--(axis cs:285,0.671191279264704)
--(axis cs:290,0.671436564440682)
--(axis cs:295,0.667547307344629)
--(axis cs:300,0.515723288288482)
--(axis cs:305,0.499364807239285)
--(axis cs:310,0.516104188313863)
--(axis cs:315,0.480746062355862)
--(axis cs:320,0.526684272473708)
--(axis cs:325,0.532553164748371)
--(axis cs:330,0.574697294741476)
--(axis cs:335,0.558683489237562)
--(axis cs:340,0.548899206266847)
--(axis cs:345,0.5308213367327)
--(axis cs:350,0.507459295839574)
--(axis cs:355,0.501313782063795)
--(axis cs:360,0.500815342013667)
--(axis cs:365,0.487545855114514)
--(axis cs:370,0.46374286520871)
--(axis cs:375,0.35056202411506)
--(axis cs:380,0.333361613485342)
--(axis cs:385,0.246371414470297)
--(axis cs:390,0.246370255697152)
--(axis cs:395,0.251106501680985)
--(axis cs:400,0.248641903014577)
--(axis cs:405,0.231159600486644)
--(axis cs:410,0.19031554057645)
--(axis cs:415,0.190251119039868)
--(axis cs:420,0.143814938378332)
--(axis cs:425,0.13854863414135)
--(axis cs:430,0.0965026587163927)
--(axis cs:435,0.110403780664173)
--(axis cs:440,0.109684160822207)
--(axis cs:445,0.0929515750018195)
--(axis cs:450,0.092155546172722)
--(axis cs:455,0.0921646770928294)
--(axis cs:460,0.0926084708197616)
--(axis cs:465,0.0932299801475484)
--(axis cs:470,0.0901119002510004)
--(axis cs:475,0.0901940621130572)
--(axis cs:480,0.088175900313075)
--(axis cs:485,0.0878481960356016)
--(axis cs:490,0.0879301763149108)
--(axis cs:495,0.0833762047476872)
--(axis cs:500,0.0941910271535197)
--(axis cs:505,0.085006801160866)
--(axis cs:510,0.122708742156315)
--(axis cs:515,0.123332395855241)
--(axis cs:520,0.123665528055935)
--(axis cs:525,0.12995027907911)
--(axis cs:530,0.12945170350145)
--(axis cs:535,0.126034560065256)
--(axis cs:540,0.126686214376359)
--(axis cs:545,0.12703328960854)
--(axis cs:550,0.127359786541215)
--(axis cs:555,0.127289385664919)
--(axis cs:560,0.127827824079063)
--(axis cs:565,0.12798248689129)
--(axis cs:570,0.122789362577749)
--(axis cs:575,0.126875360518087)
--(axis cs:580,0.127506581721641)
--(axis cs:585,0.127545165522022)
--(axis cs:590,0.127747705468746)
--(axis cs:595,0.127857510201448)
--(axis cs:600,0.117328439156101)
--(axis cs:605,0.117513081669958)
--(axis cs:610,0.0796307285933003)
--(axis cs:615,0.0793352928453618)
--(axis cs:620,0.079177974931097)
--(axis cs:625,0.0729853051415547)
--(axis cs:630,0.0733104447564592)
--(axis cs:635,0.0657087701647879)
--(axis cs:640,0.0655783617300777)
--(axis cs:645,0.0654091089169822)
--(axis cs:650,0.0704859863943896)
--(axis cs:655,0.0707878041700713)
--(axis cs:660,0.0702082181404966)
--(axis cs:665,0.0702798367921543)
--(axis cs:670,0.069991009224026)
--(axis cs:675,0.0658935596155994)
--(axis cs:680,0.065762809755687)
--(axis cs:685,0.0658890523267245)
--(axis cs:690,0.0655303566518522)
--(axis cs:695,0.0651895355817409)
--(axis cs:700,0.0646966064076547)
--(axis cs:705,0.0644341195275217)
--(axis cs:710,0.0649189763118086)
--(axis cs:715,0.0678635821129647)
--(axis cs:720,0.0993040503435996)
--(axis cs:725,0.100458432170631)
--(axis cs:730,0.119273821253103)
--(axis cs:735,0.125161968061086)
--(axis cs:740,0.125039361970802)
--(axis cs:745,0.125507636375997)
--(axis cs:750,0.121712259314617)
--(axis cs:755,0.12216875964563)
--(axis cs:760,0.122541143804932)
--(axis cs:765,0.144853194837907)
--(axis cs:770,0.145014627176861)
--(axis cs:775,0.145169807711916)
--(axis cs:780,0.168734924234848)
--(axis cs:785,0.168848280642528)
--(axis cs:790,0.169934150859579)
--(axis cs:795,0.170449253207093)
--(axis cs:800,0.170840223736135)
--(axis cs:805,0.171910302217325)
--(axis cs:810,0.171912599271645)
--(axis cs:815,0.169053371604789)
--(axis cs:820,0.138092544293968)
--(axis cs:825,0.137091325452003)
--(axis cs:830,0.118638977112609)
--(axis cs:835,0.109886171461899)
--(axis cs:840,0.11016369484856)
--(axis cs:845,0.109837710612502)
--(axis cs:850,0.108688551394857)
--(axis cs:855,0.108473929860408)
--(axis cs:860,0.108596406345627)
--(axis cs:865,0.086053042651917)
--(axis cs:870,0.0858100692935058)
--(axis cs:875,0.0857172346300746)
--(axis cs:880,0.0618752827946514)
--(axis cs:885,0.062036294807746)
--(axis cs:890,0.0612530918572948)
--(axis cs:895,0.0610852808509191)
--(axis cs:900,0.0612361189789055)
--(axis cs:905,0.0604585789205581)
--(axis cs:910,0.0606849625480724)
--(axis cs:915,0.0607912146157596)
--(axis cs:920,0.060574460744062)
--(axis cs:925,0.0602766826022383)
--(axis cs:930,0.0603168683116683)
--(axis cs:935,0.0599502131474134)
--(axis cs:940,0.060057095471312)
--(axis cs:945,0.060464551425499)
--(axis cs:950,0.0605864975324922)
--(axis cs:955,0.0608710454552884)
--(axis cs:960,0.0609027468260195)
--(axis cs:965,0.0611056728098219)
--(axis cs:970,0.0612663826058044)
--(axis cs:975,0.0617283542377639)
--(axis cs:980,0.0617038003613765)
--(axis cs:985,0.0615694207161562)
--(axis cs:990,0.0620037766584196)
--(axis cs:995,0.0624373215643883)
--(axis cs:1000,0.0630288319275982)
--(axis cs:1005,0.063216658727712)
--(axis cs:1010,0.0629902779258697)
--(axis cs:1015,0.0631216924096729)
--(axis cs:1020,0.0628851344039264)
--(axis cs:1025,0.063063036281471)
--(axis cs:1030,0.0627636596080158)
--(axis cs:1035,0.0631085639942959)
--(axis cs:1040,0.0631583587415807)
--(axis cs:1045,0.0629810425415081)
--(axis cs:1050,0.0630998731990025)
--(axis cs:1055,0.0635508458107354)
--(axis cs:1060,0.0632874300625743)
--(axis cs:1065,0.0631788032851139)
--(axis cs:1070,0.0636510288126318)
--(axis cs:1075,0.0639315310363456)
--(axis cs:1080,0.0640586116414044)
--(axis cs:1085,0.0638925510514581)
--(axis cs:1090,0.0637824077516919)
--(axis cs:1095,0.0635229244053177)
--(axis cs:1100,0.0633337423061353)
--(axis cs:1105,0.0632871263760631)
--(axis cs:1110,0.0633423907019449)
--(axis cs:1115,0.0630656346043431)
--(axis cs:1120,0.0633920518408046)
--(axis cs:1125,0.063468185297791)
--(axis cs:1130,0.0640021770639415)
--(axis cs:1135,0.0637576949084114)
--(axis cs:1140,0.0633214150363528)
--(axis cs:1145,0.0638152837231713)
--(axis cs:1150,0.063897143872546)
--(axis cs:1155,0.0634447341711638)
--(axis cs:1160,0.0637089733866569)
--(axis cs:1165,0.0637083187422689)
--(axis cs:1170,0.0632780854504151)
--(axis cs:1175,0.0626677684382773)
--(axis cs:1180,0.0628173516168806)
--(axis cs:1185,0.0631817962233649)
--(axis cs:1190,0.0636872567900762)
--(axis cs:1195,0.0641980924275452)
--(axis cs:1200,0.063940233778509)
--(axis cs:1205,0.0641161860544455)
--(axis cs:1210,0.0640743457359324)
--(axis cs:1215,0.0672498739452614)
--(axis cs:1220,0.0672101043708002)
--(axis cs:1225,0.0670910851131671)
--(axis cs:1230,0.0670709617244367)
--(axis cs:1235,0.0674372947663061)
--(axis cs:1240,0.0675503527474499)
--(axis cs:1245,0.0674086117905668)
--(axis cs:1250,0.0671133458078748)
--(axis cs:1255,0.0669789364069052)
--(axis cs:1260,0.0664138738052428)
--(axis cs:1265,0.0664227912081936)
--(axis cs:1270,0.0663492044720824)
--(axis cs:1275,0.0662770011690127)
--(axis cs:1280,0.0662546969682306)
--(axis cs:1285,0.0659605101625903)
--(axis cs:1290,0.0651697106533431)
--(axis cs:1295,0.0648131583041234)
--(axis cs:1300,0.0647602194363883)
--(axis cs:1305,0.064262864339627)
--(axis cs:1310,0.0641944084508412)
--(axis cs:1315,0.0611978242683637)
--(axis cs:1320,0.0611680036390582)
--(axis cs:1325,0.0615227956043771)
--(axis cs:1330,0.0613712995414563)
--(axis cs:1335,0.061406224527702)
--(axis cs:1340,0.0617158110365023)
--(axis cs:1345,0.0613920241485504)
--(axis cs:1350,0.0617338024158735)
--(axis cs:1355,0.0618258456567764)
--(axis cs:1360,0.0623100971570554)
--(axis cs:1365,0.0623560286973467)
--(axis cs:1370,0.0625440331315142)
--(axis cs:1375,0.0631690392541396)
--(axis cs:1380,0.0632918042763189)
--(axis cs:1385,0.0630996238302276)
--(axis cs:1390,0.0632489717643758)
--(axis cs:1395,0.0632479978722956)
--(axis cs:1400,0.0633971436041584)
--(axis cs:1405,0.0640021958837781)
--(axis cs:1410,0.0643959546666951)
--(axis cs:1415,0.0645921059375804)
--(axis cs:1420,0.0646410892871285)
--(axis cs:1425,0.0645219500719023)
--(axis cs:1430,0.0647864708763049)
--(axis cs:1435,0.0644903964202719)
--(axis cs:1440,0.0641417541148732)
--(axis cs:1445,0.0642775013760572)
--(axis cs:1450,0.0644857824455192)
--(axis cs:1455,0.0647408102883463)
--(axis cs:1460,0.0650810825938158)
--(axis cs:1465,0.0653194498824602)
--(axis cs:1470,0.0649422830662316)
--(axis cs:1475,0.0648164693648948)
--(axis cs:1480,0.0648931206208305)
--(axis cs:1485,0.0652998582395797)
--(axis cs:1490,0.0653745945680517)
--(axis cs:1495,0.0651123956960935)
--(axis cs:1500,0.0653625595836199)
--(axis cs:1505,0.0655497175702954)
--(axis cs:1510,0.0657758306565524)
--(axis cs:1515,0.0660078548532053)
--(axis cs:1520,0.0660502016439704)
--(axis cs:1525,0.0661233824283489)
--(axis cs:1530,0.0660242992620483)
--(axis cs:1535,0.066263357146526)
--(axis cs:1540,0.0666619409096057)
--(axis cs:1545,0.0664159518358221)
--(axis cs:1550,0.0664870834854972)
--(axis cs:1555,0.0662829635549348)
--(axis cs:1560,0.0659325946057173)
--(axis cs:1565,0.0661056435384971)
--(axis cs:1570,0.0665604025779178)
--(axis cs:1575,0.0665551130536485)
--(axis cs:1580,0.0666029118763668)
--(axis cs:1585,0.0661952318621251)
--(axis cs:1590,0.0664290797311216)
--(axis cs:1595,0.0665603030858928)
--(axis cs:1600,0.0660949463916994)
--(axis cs:1605,0.0655524493127299)
--(axis cs:1610,0.0647285379242601)
--(axis cs:1615,0.0642574252332407)
--(axis cs:1620,0.064863930964668)
--(axis cs:1625,0.0654394649128528)
--(axis cs:1630,0.0661954802369925)
--(axis cs:1635,0.0659963976049389)
--(axis cs:1640,0.0661271426876921)
--(axis cs:1645,0.0668319717344979)
--(axis cs:1650,0.066662187877132)
--(axis cs:1655,0.0664365383937025)
--(axis cs:1660,0.0666735157425234)
--(axis cs:1665,0.0670391730240461)
--(axis cs:1670,0.0676677557621795)
--(axis cs:1675,0.067773097199863)
--(axis cs:1680,0.0671466117763315)
--(axis cs:1685,0.0676224899773974)
--(axis cs:1690,0.0674721106960515)
--(axis cs:1695,0.067425096919603)
--(axis cs:1700,0.0679290220826306)
--(axis cs:1705,0.0684598119841771)
--(axis cs:1710,0.0687103517507092)
--(axis cs:1715,0.069095053991975)
--(axis cs:1720,0.0687998576817469)
--(axis cs:1725,0.0682369389307875)
--(axis cs:1730,0.0687769590810112)
--(axis cs:1735,0.0690152249031887)
--(axis cs:1740,0.0691383867904577)
--(axis cs:1745,0.0684412294626814)
--(axis cs:1750,0.0682201291278495)
--(axis cs:1755,0.0684578968467917)
--(axis cs:1760,0.0688137107431895)
--(axis cs:1765,0.068554693921234)
--(axis cs:1770,0.0682950743547467)
--(axis cs:1775,0.0679882812898253)
--(axis cs:1780,0.0688755904688949)
--(axis cs:1785,0.0688410026984058)
--(axis cs:1790,0.0689027182107048)
--(axis cs:1795,0.06935920032966)
--(axis cs:1800,0.0691523263283462)
--(axis cs:1805,0.0690821879640697)
--(axis cs:1810,0.0695446663068747)
--(axis cs:1815,0.0694171436923434)
--(axis cs:1820,0.0693728129325991)
--(axis cs:1825,0.0691921499901895)
--(axis cs:1830,0.0677039650291924)
--(axis cs:1835,0.06850843828002)
--(axis cs:1840,0.0683269445407019)
--(axis cs:1845,0.0686709548743825)
--(axis cs:1850,0.0688879462659683)
--(axis cs:1855,0.0685129864171107)
--(axis cs:1860,0.068716247622261)
--(axis cs:1865,0.0690720062742219)
--(axis cs:1870,0.0687261513216122)
--(axis cs:1875,0.0689445891548896)
--(axis cs:1880,0.0689298668254903)
--(axis cs:1885,0.0690948312012779)
--(axis cs:1890,0.0696210402095692)
--(axis cs:1895,0.0699393768089722)
--(axis cs:1900,0.0696428611324642)
--(axis cs:1900,0.267380379826342)
--(axis cs:1900,0.267380379826342)
--(axis cs:1895,0.267473880269919)
--(axis cs:1890,0.273290659087484)
--(axis cs:1885,0.27241488535325)
--(axis cs:1880,0.299605542639882)
--(axis cs:1875,0.267883785980984)
--(axis cs:1870,0.267631635505736)
--(axis cs:1865,0.280659221721477)
--(axis cs:1860,0.266358326600912)
--(axis cs:1855,0.237405110890813)
--(axis cs:1850,0.236220152580989)
--(axis cs:1845,0.235841811986191)
--(axis cs:1840,0.23552539653022)
--(axis cs:1835,0.23557850633135)
--(axis cs:1830,0.221643552469515)
--(axis cs:1825,0.233349772260402)
--(axis cs:1820,0.256381587862545)
--(axis cs:1815,0.245960937662653)
--(axis cs:1810,0.233367644601119)
--(axis cs:1805,0.232798212862907)
--(axis cs:1800,0.190616243855351)
--(axis cs:1795,0.203658134373728)
--(axis cs:1790,0.169791173824044)
--(axis cs:1785,0.170106111293828)
--(axis cs:1780,0.174745140332241)
--(axis cs:1775,0.174377202498206)
--(axis cs:1770,0.230571086158441)
--(axis cs:1765,0.218319925073814)
--(axis cs:1760,0.219165855011506)
--(axis cs:1755,0.230415491819916)
--(axis cs:1750,0.252773082248659)
--(axis cs:1745,0.253037663369768)
--(axis cs:1740,0.253338950527769)
--(axis cs:1735,0.252812592736472)
--(axis cs:1730,0.252259037028692)
--(axis cs:1725,0.307222825859156)
--(axis cs:1720,0.312124467850584)
--(axis cs:1715,0.312709657201401)
--(axis cs:1710,0.311810703952015)
--(axis cs:1705,0.311602002706262)
--(axis cs:1700,0.310567358472177)
--(axis cs:1695,0.297423540196255)
--(axis cs:1690,0.297326329041623)
--(axis cs:1685,0.300812178393988)
--(axis cs:1680,0.268557337082134)
--(axis cs:1675,0.269090115033938)
--(axis cs:1670,0.213042354271263)
--(axis cs:1665,0.228105981590365)
--(axis cs:1660,0.226739891155025)
--(axis cs:1655,0.230572357442155)
--(axis cs:1650,0.208658573813069)
--(axis cs:1645,0.218794057849705)
--(axis cs:1640,0.218154404540803)
--(axis cs:1635,0.218193480643805)
--(axis cs:1630,0.217804535053087)
--(axis cs:1625,0.150953164056212)
--(axis cs:1620,0.123151669905623)
--(axis cs:1615,0.131250578041536)
--(axis cs:1610,0.131317481320238)
--(axis cs:1605,0.131973934204973)
--(axis cs:1600,0.132504879004275)
--(axis cs:1595,0.136012358072493)
--(axis cs:1590,0.135944904235739)
--(axis cs:1585,0.132072606914755)
--(axis cs:1580,0.132507588535479)
--(axis cs:1575,0.132274395931491)
--(axis cs:1570,0.131827698828175)
--(axis cs:1565,0.116056074079485)
--(axis cs:1560,0.115946967293111)
--(axis cs:1555,0.101859010467399)
--(axis cs:1550,0.102326079064505)
--(axis cs:1545,0.0924119642778842)
--(axis cs:1540,0.0932547009675585)
--(axis cs:1535,0.0926535568371634)
--(axis cs:1530,0.0923840990517651)
--(axis cs:1525,0.0926332391394624)
--(axis cs:1520,0.11398198958065)
--(axis cs:1515,0.148754104620907)
--(axis cs:1510,0.148704736522888)
--(axis cs:1505,0.148760775495857)
--(axis cs:1500,0.156341194938912)
--(axis cs:1495,0.153114155271423)
--(axis cs:1490,0.153292063604124)
--(axis cs:1485,0.153343885900391)
--(axis cs:1480,0.153036110888837)
--(axis cs:1475,0.152967369858291)
--(axis cs:1470,0.153171950080065)
--(axis cs:1465,0.153289111759803)
--(axis cs:1460,0.152996253971117)
--(axis cs:1455,0.150265405642834)
--(axis cs:1450,0.149500624697031)
--(axis cs:1445,0.158428881152073)
--(axis cs:1440,0.158918031918139)
--(axis cs:1435,0.159787974595722)
--(axis cs:1430,0.20205979964356)
--(axis cs:1425,0.225421681185297)
--(axis cs:1420,0.207303757846564)
--(axis cs:1415,0.16377542672952)
--(axis cs:1410,0.164023074487808)
--(axis cs:1405,0.168502395197151)
--(axis cs:1400,0.16220009400397)
--(axis cs:1395,0.161650899282189)
--(axis cs:1390,0.162314770477718)
--(axis cs:1385,0.162528414083713)
--(axis cs:1380,0.171698925491064)
--(axis cs:1375,0.171682177569824)
--(axis cs:1370,0.171497810313501)
--(axis cs:1365,0.171542550781548)
--(axis cs:1360,0.171646713508046)
--(axis cs:1355,0.171193975528606)
--(axis cs:1350,0.182072137100415)
--(axis cs:1345,0.172868975540374)
--(axis cs:1340,0.183404914682094)
--(axis cs:1335,0.182892986333909)
--(axis cs:1330,0.141139909884567)
--(axis cs:1325,0.160429209958568)
--(axis cs:1320,0.156593765162053)
--(axis cs:1315,0.16508658291201)
--(axis cs:1310,0.188249154244682)
--(axis cs:1305,0.183522292792347)
--(axis cs:1300,0.182063233231076)
--(axis cs:1295,0.188704234715127)
--(axis cs:1290,0.314491557952712)
--(axis cs:1285,0.342097000182365)
--(axis cs:1280,0.356645360306978)
--(axis cs:1275,0.356688590616637)
--(axis cs:1270,0.356588240337841)
--(axis cs:1265,0.356293884387443)
--(axis cs:1260,0.356454631530338)
--(axis cs:1255,0.357323354208602)
--(axis cs:1250,0.346685481359392)
--(axis cs:1245,0.347764488497814)
--(axis cs:1240,0.340736412509192)
--(axis cs:1235,0.340759318911466)
--(axis cs:1230,0.340188965501921)
--(axis cs:1225,0.330881225043815)
--(axis cs:1220,0.331047264988353)
--(axis cs:1215,0.322440236516952)
--(axis cs:1210,0.298630250304849)
--(axis cs:1205,0.313848218553036)
--(axis cs:1200,0.313845900413733)
--(axis cs:1195,0.307670588411855)
--(axis cs:1190,0.181423108973738)
--(axis cs:1185,0.15394571641)
--(axis cs:1180,0.12981219398121)
--(axis cs:1175,0.129377662740974)
--(axis cs:1170,0.130119783165511)
--(axis cs:1165,0.135198148073911)
--(axis cs:1160,0.134802455956309)
--(axis cs:1155,0.133980835130698)
--(axis cs:1150,0.193256685991008)
--(axis cs:1145,0.19304516159864)
--(axis cs:1140,0.18812282829419)
--(axis cs:1135,0.200989437029758)
--(axis cs:1130,0.201382329010203)
--(axis cs:1125,0.167485301067953)
--(axis cs:1120,0.167636476197146)
--(axis cs:1115,0.167778310204434)
--(axis cs:1110,0.167924764919541)
--(axis cs:1105,0.152450732915393)
--(axis cs:1100,0.16903773536499)
--(axis cs:1095,0.170898574055834)
--(axis cs:1090,0.184593997052232)
--(axis cs:1085,0.184370932089139)
--(axis cs:1080,0.186049233087725)
--(axis cs:1075,0.18600026995513)
--(axis cs:1070,0.186081953607456)
--(axis cs:1065,0.182236498394382)
--(axis cs:1060,0.182438265048918)
--(axis cs:1055,0.182568417819425)
--(axis cs:1050,0.151048375122254)
--(axis cs:1045,0.150849539655169)
--(axis cs:1040,0.182361366576771)
--(axis cs:1035,0.169511066779986)
--(axis cs:1030,0.169395493495518)
--(axis cs:1025,0.169540215192268)
--(axis cs:1020,0.169665672222808)
--(axis cs:1015,0.16977130163075)
--(axis cs:1010,0.169841680860401)
--(axis cs:1005,0.169881023195994)
--(axis cs:1000,0.152784434630492)
--(axis cs:995,0.175619388622897)
--(axis cs:990,0.161582709493845)
--(axis cs:985,0.161343514662368)
--(axis cs:980,0.160193418195507)
--(axis cs:975,0.160332089376946)
--(axis cs:970,0.159392926446399)
--(axis cs:965,0.158144142381434)
--(axis cs:960,0.158079164577017)
--(axis cs:955,0.158644471778853)
--(axis cs:950,0.20801183352082)
--(axis cs:945,0.214623947273083)
--(axis cs:940,0.249479460911463)
--(axis cs:935,0.249519381258235)
--(axis cs:930,0.249776694843677)
--(axis cs:925,0.262809706937499)
--(axis cs:920,0.317379589104276)
--(axis cs:915,0.317268978046153)
--(axis cs:910,0.316954963648305)
--(axis cs:905,0.360296668822673)
--(axis cs:900,0.420593614180842)
--(axis cs:895,0.395361363773108)
--(axis cs:890,0.396027971229617)
--(axis cs:885,0.490261861192552)
--(axis cs:880,0.510028072786883)
--(axis cs:875,0.674459204776839)
--(axis cs:870,0.688103810783745)
--(axis cs:865,0.688281949670221)
--(axis cs:860,0.803360820389895)
--(axis cs:855,0.803030102381423)
--(axis cs:850,0.745128658181025)
--(axis cs:845,0.773323001698286)
--(axis cs:840,0.710020888415194)
--(axis cs:835,0.709569724027952)
--(axis cs:830,0.798385830966053)
--(axis cs:825,0.901081280691475)
--(axis cs:820,0.937956858463613)
--(axis cs:815,1.23241342330083)
--(axis cs:810,1.27901202478272)
--(axis cs:805,1.24002236161513)
--(axis cs:800,1.18809464628762)
--(axis cs:795,1.18751044234706)
--(axis cs:790,1.19527003420537)
--(axis cs:785,1.10063968305142)
--(axis cs:780,1.11984781057706)
--(axis cs:775,1.02324726294331)
--(axis cs:770,1.01577609878886)
--(axis cs:765,1.01524352601077)
--(axis cs:760,0.900226830912397)
--(axis cs:755,0.899646195460167)
--(axis cs:750,0.87952125952838)
--(axis cs:745,0.869219583590616)
--(axis cs:740,0.913798424388547)
--(axis cs:735,0.913703902026757)
--(axis cs:730,0.842322543968847)
--(axis cs:725,0.726339402305505)
--(axis cs:720,0.634563807534766)
--(axis cs:715,0.423694584191194)
--(axis cs:710,0.399065121337722)
--(axis cs:705,0.394415879309126)
--(axis cs:700,0.428040356400607)
--(axis cs:695,0.457886028518776)
--(axis cs:690,0.453891577961908)
--(axis cs:685,0.45438612920885)
--(axis cs:680,0.490873484305862)
--(axis cs:675,0.491495946539646)
--(axis cs:670,0.56487403246882)
--(axis cs:665,0.565517754854657)
--(axis cs:660,0.660625628468349)
--(axis cs:655,0.67029443689792)
--(axis cs:650,0.670244258441648)
--(axis cs:645,0.653826557254189)
--(axis cs:640,0.605839217641682)
--(axis cs:635,0.611625442118389)
--(axis cs:630,0.642677682276042)
--(axis cs:625,0.642016488159564)
--(axis cs:620,0.733113080251499)
--(axis cs:615,0.649151487527296)
--(axis cs:610,0.664628585872882)
--(axis cs:605,0.920315482842659)
--(axis cs:600,0.883897740209984)
--(axis cs:595,0.952261274586698)
--(axis cs:590,0.961818807860207)
--(axis cs:585,1.00876909826157)
--(axis cs:580,0.93566799213518)
--(axis cs:575,0.901982155328371)
--(axis cs:570,0.891935293772139)
--(axis cs:565,0.919231162446222)
--(axis cs:560,0.862200796867676)
--(axis cs:555,0.890254527510554)
--(axis cs:550,0.917112575176449)
--(axis cs:545,0.907464484360894)
--(axis cs:540,0.948587928877885)
--(axis cs:535,0.964201217154417)
--(axis cs:530,0.965967158535936)
--(axis cs:525,0.9698191330613)
--(axis cs:520,0.995777565395087)
--(axis cs:515,1.00876501880525)
--(axis cs:510,1.0006136939461)
--(axis cs:505,0.763213604550306)
--(axis cs:500,0.804461779544739)
--(axis cs:495,0.726046794361416)
--(axis cs:490,0.781027561702753)
--(axis cs:485,0.800863479285942)
--(axis cs:480,0.801706655892526)
--(axis cs:475,0.839475504609194)
--(axis cs:470,0.855271389694689)
--(axis cs:465,0.891722806592197)
--(axis cs:460,0.858930715062025)
--(axis cs:455,0.820874255373235)
--(axis cs:450,0.813565191686715)
--(axis cs:445,0.897484578132583)
--(axis cs:440,1.01121130541549)
--(axis cs:435,1.06584667347937)
--(axis cs:430,1.01604285358623)
--(axis cs:425,1.22490244344823)
--(axis cs:420,1.18955967395785)
--(axis cs:415,1.37053483831974)
--(axis cs:410,1.39582911141881)
--(axis cs:405,1.55198889070809)
--(axis cs:400,1.87950983252868)
--(axis cs:395,1.90509867408483)
--(axis cs:390,1.89044105329723)
--(axis cs:385,1.83439754002159)
--(axis cs:380,2.15113480535944)
--(axis cs:375,2.19171238186776)
--(axis cs:370,2.36518253362064)
--(axis cs:365,2.50888620770475)
--(axis cs:360,2.56878740683169)
--(axis cs:355,2.76074274817593)
--(axis cs:350,2.78270694291492)
--(axis cs:345,2.9362825428919)
--(axis cs:340,2.93937422901164)
--(axis cs:335,3.03533249879292)
--(axis cs:330,3.22469465244389)
--(axis cs:325,3.06704585695166)
--(axis cs:320,3.02403019383148)
--(axis cs:315,2.96875630649562)
--(axis cs:310,3.00933293092088)
--(axis cs:305,3.04433161706864)
--(axis cs:300,2.92544197602082)
--(axis cs:295,3.39443197844905)
--(axis cs:290,3.41156233953978)
--(axis cs:285,3.43751883954663)
--(axis cs:280,3.26334039594783)
--(axis cs:275,3.3479927967389)
--(axis cs:270,3.34000814077599)
--(axis cs:265,3.25601287474889)
--(axis cs:260,3.31347911144588)
--(axis cs:255,3.49113406268329)
--(axis cs:250,3.78293796590812)
--(axis cs:245,3.76694519389169)
--(axis cs:240,3.80627487785431)
--(axis cs:235,3.97535875366915)
--(axis cs:230,4.10419684708823)
--(axis cs:225,4.42132056957739)
--(axis cs:220,4.85790767983636)
--(axis cs:215,4.92395928072663)
--(axis cs:210,5.44339059011945)
--(axis cs:205,5.78395627436845)
--(axis cs:200,6.11718945173739)
--(axis cs:195,6.03274699092669)
--(axis cs:190,6.2960920758623)
--(axis cs:185,6.74511112670543)
--(axis cs:180,7.0826677598709)
--(axis cs:175,7.3287766997517)
--(axis cs:170,7.51811474209068)
--(axis cs:165,7.77929011337619)
--(axis cs:160,8.25861785431272)
--(axis cs:155,8.16731786483538)
--(axis cs:150,8.38437994322967)
--(axis cs:145,8.60437981624014)
--(axis cs:140,8.91518830890886)
--(axis cs:135,8.94560880980194)
--(axis cs:130,9.19862057428502)
--(axis cs:125,9.30111305332651)
--(axis cs:120,9.5583346716546)
--(axis cs:115,9.92941496619321)
--(axis cs:110,9.97125905389031)
--(axis cs:105,9.92100074685226)
--(axis cs:100,10.1372187725956)
--(axis cs:95,10.2890409944163)
--(axis cs:90,10.814956074411)
--(axis cs:85,10.928738555998)
--(axis cs:80,10.9603302012)
--(axis cs:75,11.1547400321802)
--(axis cs:70,11.4207565868822)
--(axis cs:65,11.5341148962105)
--(axis cs:60,11.6446331958605)
--(axis cs:55,11.8230313718406)
--(axis cs:50,12.1137726758545)
--(axis cs:45,12.5351948652449)
--(axis cs:40,12.6949921691494)
--(axis cs:35,13.1961111558868)
--(axis cs:30,13.2524216076101)
--(axis cs:25,13.5764843233107)
--(axis cs:20,13.5639810861881)
--(axis cs:15,13.6013547863775)
--(axis cs:10,13.7851704333677)
--(axis cs:5,14.2843696626622)
--(axis cs:0,14.113206739188)
--cycle;

\path [draw=darkorange25512714, fill=darkorange25512714, opacity=0.3]
(axis cs:0,15.5941149831315)
--(axis cs:0,8.56589895039805)
--(axis cs:5,8.824804549641)
--(axis cs:10,8.65609908427293)
--(axis cs:15,8.24049003289423)
--(axis cs:20,8.20712765415419)
--(axis cs:25,8.03967508122722)
--(axis cs:30,7.76300837520736)
--(axis cs:35,7.63993995838053)
--(axis cs:40,7.37151293668405)
--(axis cs:45,7.07587634707461)
--(axis cs:50,6.48226186336253)
--(axis cs:55,6.32195176196851)
--(axis cs:60,6.220914385211)
--(axis cs:65,6.05545951792786)
--(axis cs:70,6.01249254984632)
--(axis cs:75,5.78672896016434)
--(axis cs:80,5.53217844411245)
--(axis cs:85,5.38376525343418)
--(axis cs:90,5.38627220403588)
--(axis cs:95,5.05068313397685)
--(axis cs:100,4.84457423604355)
--(axis cs:105,4.5765497232078)
--(axis cs:110,4.25671435972079)
--(axis cs:115,4.31266088821041)
--(axis cs:120,4.00850817407874)
--(axis cs:125,4.00271404559356)
--(axis cs:130,3.92777092430811)
--(axis cs:135,3.68355132204424)
--(axis cs:140,3.5316932993378)
--(axis cs:145,3.50224977251583)
--(axis cs:150,3.41607011949361)
--(axis cs:155,3.07650151625402)
--(axis cs:160,3.08497220898077)
--(axis cs:165,3.03755224821475)
--(axis cs:170,2.72281804630495)
--(axis cs:175,2.53024121074235)
--(axis cs:180,2.49377122848698)
--(axis cs:185,2.4550870392882)
--(axis cs:190,2.25064861874604)
--(axis cs:195,2.19929158132837)
--(axis cs:200,2.06528456836193)
--(axis cs:205,1.79408075810674)
--(axis cs:210,1.78036640879562)
--(axis cs:215,1.58482396990224)
--(axis cs:220,1.5469160991837)
--(axis cs:225,1.33577895797981)
--(axis cs:230,1.28005208676608)
--(axis cs:235,1.19041885072745)
--(axis cs:240,1.11398380856861)
--(axis cs:245,1.04340072959833)
--(axis cs:250,1.03761702095929)
--(axis cs:255,0.988037245912721)
--(axis cs:260,0.936207759660881)
--(axis cs:265,0.821474402386006)
--(axis cs:270,0.895305826418617)
--(axis cs:275,0.925206193767535)
--(axis cs:280,0.859703560525382)
--(axis cs:285,0.772048702854307)
--(axis cs:290,0.740974592260818)
--(axis cs:295,0.682759219974764)
--(axis cs:300,0.670071531904054)
--(axis cs:305,0.773978461386867)
--(axis cs:310,0.80134015389071)
--(axis cs:315,0.788989998754464)
--(axis cs:320,0.798478614115302)
--(axis cs:325,0.740461381352913)
--(axis cs:330,0.688146270815448)
--(axis cs:335,0.681088468065091)
--(axis cs:340,0.674005157419375)
--(axis cs:345,0.658651269159389)
--(axis cs:350,0.622044251340503)
--(axis cs:355,0.622551642683026)
--(axis cs:360,0.545055452226016)
--(axis cs:365,0.544847400567049)
--(axis cs:370,0.446484377722534)
--(axis cs:375,0.403158385324191)
--(axis cs:380,0.386857046648024)
--(axis cs:385,0.375654522582284)
--(axis cs:390,0.377961256400915)
--(axis cs:395,0.380421241607693)
--(axis cs:400,0.316859565008562)
--(axis cs:405,0.2132206078741)
--(axis cs:410,0.165709643725415)
--(axis cs:415,0.158197324007737)
--(axis cs:420,0.148627943358782)
--(axis cs:425,0.148847508248425)
--(axis cs:430,0.137436247032089)
--(axis cs:435,0.138040738985754)
--(axis cs:440,0.137901596244581)
--(axis cs:445,0.123756920767857)
--(axis cs:450,0.097514278935554)
--(axis cs:455,0.100525634640211)
--(axis cs:460,0.100689776679417)
--(axis cs:465,0.113380028977139)
--(axis cs:470,0.151831720273532)
--(axis cs:475,0.148643912199821)
--(axis cs:480,0.14490102814105)
--(axis cs:485,0.145089400420983)
--(axis cs:490,0.143178585780703)
--(axis cs:495,0.129481174107803)
--(axis cs:500,0.129840706515546)
--(axis cs:505,0.136175455454149)
--(axis cs:510,0.146224600007355)
--(axis cs:515,0.146890566458525)
--(axis cs:520,0.147443698031298)
--(axis cs:525,0.148258053664427)
--(axis cs:530,0.148317280857887)
--(axis cs:535,0.147783831205532)
--(axis cs:540,0.148354667270693)
--(axis cs:545,0.148979972814997)
--(axis cs:550,0.14918973273306)
--(axis cs:555,0.146487682298341)
--(axis cs:560,0.15853760319512)
--(axis cs:565,0.146484213537772)
--(axis cs:570,0.0920070028347615)
--(axis cs:575,0.0921608317538384)
--(axis cs:580,0.0924087631641335)
--(axis cs:585,0.095343755249644)
--(axis cs:590,0.0958562046182006)
--(axis cs:595,0.0960280377521517)
--(axis cs:600,0.0958640445969035)
--(axis cs:605,0.090250624748827)
--(axis cs:610,0.0809741283467521)
--(axis cs:615,0.0806570216178897)
--(axis cs:620,0.0805636411068935)
--(axis cs:625,0.0801323180477209)
--(axis cs:630,0.0802889098221951)
--(axis cs:635,0.0803262919824616)
--(axis cs:640,0.0801577688369592)
--(axis cs:645,0.0796780342164425)
--(axis cs:650,0.0796844461971569)
--(axis cs:655,0.0799340552805999)
--(axis cs:660,0.0682446507574239)
--(axis cs:665,0.0684223713863107)
--(axis cs:670,0.0685048318415483)
--(axis cs:675,0.0684087409113277)
--(axis cs:680,0.0684605479614349)
--(axis cs:685,0.065711267653378)
--(axis cs:690,0.0657204409821386)
--(axis cs:695,0.0656048331995698)
--(axis cs:700,0.0653062096235445)
--(axis cs:705,0.06514980839886)
--(axis cs:710,0.0650242196886732)
--(axis cs:715,0.0650873385568963)
--(axis cs:720,0.0653569238277195)
--(axis cs:725,0.0657925740240587)
--(axis cs:730,0.0661530041549358)
--(axis cs:735,0.0741267828750933)
--(axis cs:740,0.0743390119391648)
--(axis cs:745,0.0745860549254113)
--(axis cs:750,0.0746325231844965)
--(axis cs:755,0.0745310476039211)
--(axis cs:760,0.0746047025906109)
--(axis cs:765,0.0747614232896438)
--(axis cs:770,0.074829545110284)
--(axis cs:775,0.074985985385834)
--(axis cs:780,0.0743440936823683)
--(axis cs:785,0.0740928885312915)
--(axis cs:790,0.0740519507174048)
--(axis cs:795,0.0743328422871307)
--(axis cs:800,0.0751580447269667)
--(axis cs:805,0.0754134671213662)
--(axis cs:810,0.0751733457148575)
--(axis cs:815,0.0753316335171484)
--(axis cs:820,0.0754734506445601)
--(axis cs:825,0.0753015854884123)
--(axis cs:830,0.0750248757346211)
--(axis cs:835,0.0671186426861479)
--(axis cs:840,0.0671976587652515)
--(axis cs:845,0.0673997711457121)
--(axis cs:850,0.0676509154225655)
--(axis cs:855,0.0680719684108638)
--(axis cs:860,0.0688983083501979)
--(axis cs:865,0.0687439193564928)
--(axis cs:870,0.0685520985250072)
--(axis cs:875,0.0683607104793608)
--(axis cs:880,0.068674034135895)
--(axis cs:885,0.0689407809342212)
--(axis cs:890,0.0689723619303489)
--(axis cs:895,0.0692115408649229)
--(axis cs:900,0.0689536551992252)
--(axis cs:905,0.0687130552566592)
--(axis cs:910,0.0690764480488266)
--(axis cs:915,0.0691108133719248)
--(axis cs:920,0.0691383288757162)
--(axis cs:925,0.0692685980246041)
--(axis cs:930,0.0695381853923152)
--(axis cs:935,0.069957544507448)
--(axis cs:940,0.0702608939986563)
--(axis cs:945,0.0703080798605328)
--(axis cs:950,0.0708161654093625)
--(axis cs:955,0.0703106743566295)
--(axis cs:960,0.0693046169965045)
--(axis cs:965,0.0696637896109154)
--(axis cs:970,0.0699971446785383)
--(axis cs:975,0.0705542867825305)
--(axis cs:980,0.0704555668756071)
--(axis cs:985,0.0700043357735376)
--(axis cs:990,0.0698741831485333)
--(axis cs:995,0.0699702535119801)
--(axis cs:1000,0.0698778217483198)
--(axis cs:1005,0.0700297035491594)
--(axis cs:1010,0.0699513826603521)
--(axis cs:1015,0.0699372105845501)
--(axis cs:1020,0.0697306140970757)
--(axis cs:1025,0.0695388434840067)
--(axis cs:1030,0.0695169263619465)
--(axis cs:1035,0.0693413575406879)
--(axis cs:1040,0.0691324735719569)
--(axis cs:1045,0.0693154188199856)
--(axis cs:1050,0.0690951275293341)
--(axis cs:1055,0.0692110059608448)
--(axis cs:1060,0.0696010122360587)
--(axis cs:1065,0.0693628687665269)
--(axis cs:1070,0.0693172257355386)
--(axis cs:1075,0.0691723741104906)
--(axis cs:1080,0.0692751570996486)
--(axis cs:1085,0.0695121190431673)
--(axis cs:1090,0.0699577471618001)
--(axis cs:1095,0.0698954069427206)
--(axis cs:1100,0.0700229005870453)
--(axis cs:1105,0.0699856471773891)
--(axis cs:1110,0.0698343426103423)
--(axis cs:1115,0.0697458093334481)
--(axis cs:1120,0.0700765240914763)
--(axis cs:1125,0.0705462782240986)
--(axis cs:1130,0.0707020412084275)
--(axis cs:1135,0.0707526005409175)
--(axis cs:1140,0.0702224193001923)
--(axis cs:1145,0.0699379046654865)
--(axis cs:1150,0.0698304893028649)
--(axis cs:1155,0.0705481008812114)
--(axis cs:1160,0.0709560003792834)
--(axis cs:1165,0.0711072237638614)
--(axis cs:1170,0.0709896271686048)
--(axis cs:1175,0.0709119323156313)
--(axis cs:1180,0.0710153942088464)
--(axis cs:1185,0.0711209111496987)
--(axis cs:1190,0.0708758172750514)
--(axis cs:1195,0.0708313019405424)
--(axis cs:1200,0.0706554692962743)
--(axis cs:1205,0.0710249156241621)
--(axis cs:1210,0.0715146452885747)
--(axis cs:1215,0.0715052587483159)
--(axis cs:1220,0.0713179089319605)
--(axis cs:1225,0.0710141340602069)
--(axis cs:1230,0.0705894371451481)
--(axis cs:1235,0.0705640352088066)
--(axis cs:1240,0.0711235096495774)
--(axis cs:1245,0.0713198266445104)
--(axis cs:1250,0.0713756605301209)
--(axis cs:1255,0.0708542883365259)
--(axis cs:1260,0.0702374503747913)
--(axis cs:1265,0.0703391837701995)
--(axis cs:1270,0.0703591307322023)
--(axis cs:1275,0.0704089125529332)
--(axis cs:1280,0.0709101254257771)
--(axis cs:1285,0.0708734061662885)
--(axis cs:1290,0.0708980743477439)
--(axis cs:1295,0.0707366656482463)
--(axis cs:1300,0.0706977941849782)
--(axis cs:1305,0.0702656374932401)
--(axis cs:1310,0.0698544691627493)
--(axis cs:1315,0.0698655615806945)
--(axis cs:1320,0.0697610465662447)
--(axis cs:1325,0.0700729499296126)
--(axis cs:1330,0.0703907244582587)
--(axis cs:1335,0.0704791062716102)
--(axis cs:1340,0.0706546755080381)
--(axis cs:1345,0.0707750415889639)
--(axis cs:1350,0.0707918539441381)
--(axis cs:1355,0.0707487464535987)
--(axis cs:1360,0.0708521631910993)
--(axis cs:1365,0.0702226413259933)
--(axis cs:1370,0.0702739332832207)
--(axis cs:1375,0.0702191740190874)
--(axis cs:1380,0.0698186359074363)
--(axis cs:1385,0.0699162087040525)
--(axis cs:1390,0.0698172054167182)
--(axis cs:1395,0.0699116406591346)
--(axis cs:1400,0.0702391551023617)
--(axis cs:1405,0.070382165786866)
--(axis cs:1410,0.0702501019991712)
--(axis cs:1415,0.0704801670311614)
--(axis cs:1420,0.0704452567067626)
--(axis cs:1425,0.069876635418514)
--(axis cs:1430,0.0699478035146607)
--(axis cs:1435,0.0697469662797261)
--(axis cs:1440,0.0694995419763135)
--(axis cs:1445,0.069073058982135)
--(axis cs:1450,0.0690831949900425)
--(axis cs:1455,0.069610364057998)
--(axis cs:1460,0.0701263300380234)
--(axis cs:1465,0.0706022438346699)
--(axis cs:1470,0.0704797534823673)
--(axis cs:1475,0.0703644232287989)
--(axis cs:1480,0.0703989827371252)
--(axis cs:1485,0.0706127486743177)
--(axis cs:1490,0.0707844518785374)
--(axis cs:1495,0.0708809385272067)
--(axis cs:1500,0.0708605827022999)
--(axis cs:1505,0.0709330171904303)
--(axis cs:1510,0.0716030482951708)
--(axis cs:1515,0.0715904150461351)
--(axis cs:1520,0.0715915205069887)
--(axis cs:1525,0.0716580382473313)
--(axis cs:1530,0.0716177194616388)
--(axis cs:1535,0.0721854696282107)
--(axis cs:1540,0.0722954517342992)
--(axis cs:1545,0.0725801668797054)
--(axis cs:1550,0.0723792243474653)
--(axis cs:1555,0.0719975351804562)
--(axis cs:1560,0.0714327023325603)
--(axis cs:1565,0.0715417931111778)
--(axis cs:1570,0.07164105351815)
--(axis cs:1575,0.0717173630212053)
--(axis cs:1580,0.071680951130128)
--(axis cs:1585,0.0715589705067024)
--(axis cs:1590,0.07123914721526)
--(axis cs:1595,0.0708283650018506)
--(axis cs:1600,0.0708537821331749)
--(axis cs:1605,0.0710058022801772)
--(axis cs:1610,0.0705569036801038)
--(axis cs:1615,0.0706321665600424)
--(axis cs:1620,0.070976554687063)
--(axis cs:1625,0.0716339575750022)
--(axis cs:1630,0.0718660334519228)
--(axis cs:1635,0.0713462472529783)
--(axis cs:1640,0.0712805775112122)
--(axis cs:1645,0.0714389083693851)
--(axis cs:1650,0.0715447421696307)
--(axis cs:1655,0.0720694794314348)
--(axis cs:1660,0.0723615206588787)
--(axis cs:1665,0.0721844125980834)
--(axis cs:1670,0.072730239694584)
--(axis cs:1675,0.0726637807274798)
--(axis cs:1680,0.0729380271774774)
--(axis cs:1685,0.0730075539699866)
--(axis cs:1690,0.0734604650753277)
--(axis cs:1695,0.0737520491450466)
--(axis cs:1700,0.0736119735082001)
--(axis cs:1705,0.0740137003633221)
--(axis cs:1710,0.0743570437207383)
--(axis cs:1715,0.0740241561603914)
--(axis cs:1720,0.0736870437761241)
--(axis cs:1725,0.0731388585077784)
--(axis cs:1730,0.0731541978069759)
--(axis cs:1735,0.0734340639175334)
--(axis cs:1740,0.0735980197077722)
--(axis cs:1745,0.0733792274618979)
--(axis cs:1750,0.0734615252966602)
--(axis cs:1755,0.073308528345108)
--(axis cs:1760,0.0735313856069626)
--(axis cs:1765,0.0737887477445315)
--(axis cs:1770,0.0734942437523179)
--(axis cs:1775,0.07355236211827)
--(axis cs:1780,0.0732920310048439)
--(axis cs:1785,0.0727239415219883)
--(axis cs:1790,0.0724254867147352)
--(axis cs:1795,0.0725398424399584)
--(axis cs:1800,0.072674337776368)
--(axis cs:1805,0.072068177308909)
--(axis cs:1810,0.0717374574624654)
--(axis cs:1815,0.0718745687768452)
--(axis cs:1820,0.072069667891978)
--(axis cs:1825,0.0725567692877183)
--(axis cs:1830,0.0720261332034269)
--(axis cs:1835,0.071965257938998)
--(axis cs:1840,0.0719407027937783)
--(axis cs:1845,0.0720746085063535)
--(axis cs:1850,0.072117187165033)
--(axis cs:1855,0.0713451909924627)
--(axis cs:1860,0.0711171602320632)
--(axis cs:1865,0.0712410179914951)
--(axis cs:1870,0.0713758868681065)
--(axis cs:1875,0.0716532663447114)
--(axis cs:1880,0.0716638548317606)
--(axis cs:1885,0.0719832686115005)
--(axis cs:1890,0.0723318854921675)
--(axis cs:1895,0.0724391673034321)
--(axis cs:1900,0.0721677623166276)
--(axis cs:1900,0.0816367562638656)
--(axis cs:1900,0.0816367562638656)
--(axis cs:1895,0.0818200142891159)
--(axis cs:1890,0.0819039382043613)
--(axis cs:1885,0.0814986996867861)
--(axis cs:1880,0.0811756826493129)
--(axis cs:1875,0.0811920577825303)
--(axis cs:1870,0.0807959157353096)
--(axis cs:1865,0.0803376289642505)
--(axis cs:1860,0.0801684659404942)
--(axis cs:1855,0.0803912540246305)
--(axis cs:1850,0.0807642119077007)
--(axis cs:1845,0.0807253587143396)
--(axis cs:1840,0.0803671650786965)
--(axis cs:1835,0.0807485989708679)
--(axis cs:1830,0.0807929687531962)
--(axis cs:1825,0.0813680472282123)
--(axis cs:1820,0.0808791222533914)
--(axis cs:1815,0.0808085932135546)
--(axis cs:1810,0.0805063134570093)
--(axis cs:1805,0.0804978578182854)
--(axis cs:1800,0.0806220570636813)
--(axis cs:1795,0.0804880589262995)
--(axis cs:1790,0.0806221563915865)
--(axis cs:1785,0.0816888078617017)
--(axis cs:1780,0.0818550050864928)
--(axis cs:1775,0.082345668300974)
--(axis cs:1770,0.0826471751676105)
--(axis cs:1765,0.083168944675328)
--(axis cs:1760,0.0833294405330868)
--(axis cs:1755,0.0831954807233495)
--(axis cs:1750,0.0841929229790007)
--(axis cs:1745,0.0844796065049369)
--(axis cs:1740,0.084833007929184)
--(axis cs:1735,0.0843560735221634)
--(axis cs:1730,0.0841697845782736)
--(axis cs:1725,0.0841730344881394)
--(axis cs:1720,0.08503738993757)
--(axis cs:1715,0.0854505388478027)
--(axis cs:1710,0.0859157360440622)
--(axis cs:1705,0.0857597247448626)
--(axis cs:1700,0.0854237592086672)
--(axis cs:1695,0.0854466247138532)
--(axis cs:1690,0.0848980138018533)
--(axis cs:1685,0.0840340302305077)
--(axis cs:1680,0.0971564964654373)
--(axis cs:1675,0.096922227351022)
--(axis cs:1670,0.0967577797742765)
--(axis cs:1665,0.0958290853254188)
--(axis cs:1660,0.0960716602202011)
--(axis cs:1655,0.0960582005735461)
--(axis cs:1650,0.0947983618197483)
--(axis cs:1645,0.0943813927534002)
--(axis cs:1640,0.0943734083345217)
--(axis cs:1635,0.09441579873938)
--(axis cs:1630,0.0945951922939424)
--(axis cs:1625,0.0942150742526913)
--(axis cs:1620,0.0934218464825751)
--(axis cs:1615,0.0931677382265942)
--(axis cs:1610,0.0931543418553601)
--(axis cs:1605,0.0932386749052931)
--(axis cs:1600,0.0931642185047976)
--(axis cs:1595,0.0930782097293394)
--(axis cs:1590,0.0935178263250097)
--(axis cs:1585,0.0939997604425127)
--(axis cs:1580,0.0811126632345822)
--(axis cs:1575,0.0811222212883717)
--(axis cs:1570,0.0809384934496427)
--(axis cs:1565,0.0810650080910804)
--(axis cs:1560,0.0803252760994299)
--(axis cs:1555,0.0807431557876719)
--(axis cs:1550,0.0810498353736347)
--(axis cs:1545,0.0810327196787537)
--(axis cs:1540,0.0804396904445027)
--(axis cs:1535,0.0803295431877214)
--(axis cs:1530,0.0800109682942381)
--(axis cs:1525,0.0801569983197035)
--(axis cs:1520,0.0801910891307011)
--(axis cs:1515,0.103558120073014)
--(axis cs:1510,0.103711916423286)
--(axis cs:1505,0.103226733973082)
--(axis cs:1500,0.10303682823124)
--(axis cs:1495,0.124250707298554)
--(axis cs:1490,0.123975463006889)
--(axis cs:1485,0.123335136073214)
--(axis cs:1480,0.122974400307471)
--(axis cs:1475,0.122740774383028)
--(axis cs:1470,0.122715042222197)
--(axis cs:1465,0.12267719517268)
--(axis cs:1460,0.122236293515176)
--(axis cs:1455,0.121466139028192)
--(axis cs:1450,0.121338241741504)
--(axis cs:1445,0.121761399457861)
--(axis cs:1440,0.122258900113832)
--(axis cs:1435,0.122530204878745)
--(axis cs:1430,0.122644804070016)
--(axis cs:1425,0.122433032956879)
--(axis cs:1420,0.126854491400492)
--(axis cs:1415,0.103343227857442)
--(axis cs:1410,0.103124404591116)
--(axis cs:1405,0.133698329477301)
--(axis cs:1400,0.134260932921523)
--(axis cs:1395,0.124560156873544)
--(axis cs:1390,0.124452780961314)
--(axis cs:1385,0.124785803826419)
--(axis cs:1380,0.12459149821838)
--(axis cs:1375,0.12503386013335)
--(axis cs:1370,0.125161030595358)
--(axis cs:1365,0.1253349325905)
--(axis cs:1360,0.126043771889637)
--(axis cs:1355,0.126141379355925)
--(axis cs:1350,0.125718022121572)
--(axis cs:1345,0.125388736695019)
--(axis cs:1340,0.12529896274634)
--(axis cs:1335,0.125054466131125)
--(axis cs:1330,0.124907994560139)
--(axis cs:1325,0.124844150272823)
--(axis cs:1320,0.120408700364176)
--(axis cs:1315,0.120561673829839)
--(axis cs:1310,0.120616359953023)
--(axis cs:1305,0.0907937605869956)
--(axis cs:1300,0.0905510025822862)
--(axis cs:1295,0.0787279188126145)
--(axis cs:1290,0.0804528902846612)
--(axis cs:1285,0.080535331590765)
--(axis cs:1280,0.0804638752527298)
--(axis cs:1275,0.0801621685364238)
--(axis cs:1270,0.080180364215607)
--(axis cs:1265,0.0802778221852915)
--(axis cs:1260,0.0803431254114495)
--(axis cs:1255,0.0810271802500396)
--(axis cs:1250,0.0817191517832787)
--(axis cs:1245,0.0820330955692159)
--(axis cs:1240,0.0821017168150027)
--(axis cs:1235,0.0817095912363592)
--(axis cs:1230,0.0818535217265461)
--(axis cs:1225,0.0820942851118339)
--(axis cs:1220,0.0823920335364152)
--(axis cs:1215,0.0824995629115189)
--(axis cs:1210,0.082471751492242)
--(axis cs:1205,0.0816959353133123)
--(axis cs:1200,0.102531888170407)
--(axis cs:1195,0.103199432111013)
--(axis cs:1190,0.101807353328018)
--(axis cs:1185,0.101976800754142)
--(axis cs:1180,0.102377181164003)
--(axis cs:1175,0.101966151005975)
--(axis cs:1170,0.102006141329848)
--(axis cs:1165,0.102044450748642)
--(axis cs:1160,0.102035926073666)
--(axis cs:1155,0.107857766371164)
--(axis cs:1150,0.107087047427697)
--(axis cs:1145,0.106789013109023)
--(axis cs:1140,0.106891450948725)
--(axis cs:1135,0.107352468476463)
--(axis cs:1130,0.107216482838014)
--(axis cs:1125,0.106867565020965)
--(axis cs:1120,0.106970220012041)
--(axis cs:1115,0.106639601513194)
--(axis cs:1110,0.106424840167785)
--(axis cs:1105,0.106852043225785)
--(axis cs:1100,0.0858557002887137)
--(axis cs:1095,0.0853343689779624)
--(axis cs:1090,0.0854463746596284)
--(axis cs:1085,0.0850502266257193)
--(axis cs:1080,0.0843793879147112)
--(axis cs:1075,0.0844862831869051)
--(axis cs:1070,0.084740281513831)
--(axis cs:1065,0.0845007324492089)
--(axis cs:1060,0.0846414179803826)
--(axis cs:1055,0.0780697306081853)
--(axis cs:1050,0.0781768214955991)
--(axis cs:1045,0.078494522654235)
--(axis cs:1040,0.0785262674513056)
--(axis cs:1035,0.0788765593863967)
--(axis cs:1030,0.0799151022107934)
--(axis cs:1025,0.0801524189374623)
--(axis cs:1020,0.079739931330306)
--(axis cs:1015,0.080122831448649)
--(axis cs:1010,0.0805218536084964)
--(axis cs:1005,0.094577432717753)
--(axis cs:1000,0.0941945028007262)
--(axis cs:995,0.0941417848977803)
--(axis cs:990,0.139501114392819)
--(axis cs:985,0.139759468038515)
--(axis cs:980,0.155698245631107)
--(axis cs:975,0.155889327942576)
--(axis cs:970,0.155277784982756)
--(axis cs:965,0.154928601699508)
--(axis cs:960,0.154358731159226)
--(axis cs:955,0.155309028338357)
--(axis cs:950,0.165621174132675)
--(axis cs:945,0.165158618442469)
--(axis cs:940,0.164772981927996)
--(axis cs:935,0.164301484026547)
--(axis cs:930,0.163015096071676)
--(axis cs:925,0.162643239489662)
--(axis cs:920,0.162648922493471)
--(axis cs:915,0.162571183130307)
--(axis cs:910,0.162680820394657)
--(axis cs:905,0.148311948271557)
--(axis cs:900,0.203571650392921)
--(axis cs:895,0.204255400138861)
--(axis cs:890,0.158575051423402)
--(axis cs:885,0.158519165670936)
--(axis cs:880,0.142901625357727)
--(axis cs:875,0.142522992259989)
--(axis cs:870,0.142806323751833)
--(axis cs:865,0.143410382669749)
--(axis cs:860,0.143535752663433)
--(axis cs:855,0.142315213411291)
--(axis cs:850,0.132150346771854)
--(axis cs:845,0.131912750475865)
--(axis cs:840,0.131822975786927)
--(axis cs:835,0.13189086681354)
--(axis cs:830,0.165679324945658)
--(axis cs:825,0.166513254067972)
--(axis cs:820,0.167574468366808)
--(axis cs:815,0.173781240527821)
--(axis cs:810,0.173254312089873)
--(axis cs:805,0.173410625504496)
--(axis cs:800,0.118211964987091)
--(axis cs:795,0.117357607469252)
--(axis cs:790,0.117103008085084)
--(axis cs:785,0.11686643615053)
--(axis cs:780,0.117025837266655)
--(axis cs:775,0.117776653665819)
--(axis cs:770,0.117491970810604)
--(axis cs:765,0.117405935638569)
--(axis cs:760,0.117629221258393)
--(axis cs:755,0.117845202197078)
--(axis cs:750,0.117706654039408)
--(axis cs:745,0.122905076382911)
--(axis cs:740,0.122393471298135)
--(axis cs:735,0.12209993438032)
--(axis cs:730,0.116671865214049)
--(axis cs:725,0.116053028655153)
--(axis cs:720,0.114649921562165)
--(axis cs:715,0.108081939045994)
--(axis cs:710,0.107943185572768)
--(axis cs:705,0.19249182699948)
--(axis cs:700,0.192902966285767)
--(axis cs:695,0.196021147036584)
--(axis cs:690,0.196028800556676)
--(axis cs:685,0.277648907484534)
--(axis cs:680,0.303074076215452)
--(axis cs:675,0.303100216801466)
--(axis cs:670,0.30364664742593)
--(axis cs:665,0.303153860308898)
--(axis cs:660,0.37904743303434)
--(axis cs:655,0.487676228276906)
--(axis cs:650,0.510636329706974)
--(axis cs:645,0.505484518503272)
--(axis cs:640,0.550966195033393)
--(axis cs:635,0.621629366992427)
--(axis cs:630,0.613775504051998)
--(axis cs:625,0.625902110584447)
--(axis cs:620,0.674282044706685)
--(axis cs:615,0.674217235074003)
--(axis cs:610,0.678316847380225)
--(axis cs:605,0.661516140309631)
--(axis cs:600,0.70969445650349)
--(axis cs:595,0.720576238396923)
--(axis cs:590,0.720720760782053)
--(axis cs:585,0.638868789103538)
--(axis cs:580,0.61346477070996)
--(axis cs:575,0.657486100516681)
--(axis cs:570,0.657013428549439)
--(axis cs:565,0.784780116042049)
--(axis cs:560,0.799480997311497)
--(axis cs:555,0.720180367026335)
--(axis cs:550,0.720542854560118)
--(axis cs:545,0.719998536577224)
--(axis cs:540,0.674852964502875)
--(axis cs:535,0.637455870094703)
--(axis cs:530,0.671980522441019)
--(axis cs:525,0.659717997775001)
--(axis cs:520,0.617279852852166)
--(axis cs:515,0.616717791620301)
--(axis cs:510,0.616640588678926)
--(axis cs:505,0.548311321841956)
--(axis cs:500,0.553694635550365)
--(axis cs:495,0.564102848125503)
--(axis cs:490,0.673566190314677)
--(axis cs:485,0.692383570016008)
--(axis cs:480,0.692869970842442)
--(axis cs:475,0.72303527488599)
--(axis cs:470,0.854051144539104)
--(axis cs:465,0.878704390143921)
--(axis cs:460,0.786995689529885)
--(axis cs:455,0.764848152460638)
--(axis cs:450,0.801902835441584)
--(axis cs:445,0.931517431253968)
--(axis cs:440,1.06557688598953)
--(axis cs:435,1.08799188496233)
--(axis cs:430,1.12673215921069)
--(axis cs:425,1.17869555883218)
--(axis cs:420,1.22522603408076)
--(axis cs:415,1.35050017560996)
--(axis cs:410,1.38935884054288)
--(axis cs:405,1.5660367700422)
--(axis cs:400,1.80765347031279)
--(axis cs:395,1.96037286079338)
--(axis cs:390,1.91473103318033)
--(axis cs:385,1.92571470085804)
--(axis cs:380,2.13504381472255)
--(axis cs:375,2.2442425503689)
--(axis cs:370,2.34776442338392)
--(axis cs:365,2.55717311333886)
--(axis cs:360,2.56954238436635)
--(axis cs:355,2.90684021737485)
--(axis cs:350,2.8452925219832)
--(axis cs:345,3.06265373900865)
--(axis cs:340,3.17016608313385)
--(axis cs:335,3.35226454661338)
--(axis cs:330,3.3850640568292)
--(axis cs:325,3.55375137086619)
--(axis cs:320,3.72439310923762)
--(axis cs:315,3.62726460647601)
--(axis cs:310,3.77909799758819)
--(axis cs:305,3.83208965624343)
--(axis cs:300,3.68241096026315)
--(axis cs:295,3.90970851450144)
--(axis cs:290,4.02846443626105)
--(axis cs:285,4.15428754557315)
--(axis cs:280,4.18760597772004)
--(axis cs:275,4.29843847776393)
--(axis cs:270,4.18987010736283)
--(axis cs:265,4.10196007775955)
--(axis cs:260,4.43864750554594)
--(axis cs:255,4.48265197349919)
--(axis cs:250,4.81671188824511)
--(axis cs:245,4.71618143192159)
--(axis cs:240,4.84339845273541)
--(axis cs:235,4.99629345367072)
--(axis cs:230,5.22057038270374)
--(axis cs:225,5.43728508290713)
--(axis cs:220,5.81759697884936)
--(axis cs:215,5.93812385030106)
--(axis cs:210,6.29384330368919)
--(axis cs:205,6.36802155968188)
--(axis cs:200,6.80825731230803)
--(axis cs:195,6.95783947012492)
--(axis cs:190,7.19616135255672)
--(axis cs:185,7.49391470483977)
--(axis cs:180,7.60442142261792)
--(axis cs:175,7.81713166345094)
--(axis cs:170,8.03141915367145)
--(axis cs:165,8.39983882001311)
--(axis cs:160,8.68175304095823)
--(axis cs:155,8.56232213311729)
--(axis cs:150,8.87188583697153)
--(axis cs:145,9.17021613414657)
--(axis cs:140,9.28426828112372)
--(axis cs:135,9.36202061378819)
--(axis cs:130,9.6483532783741)
--(axis cs:125,9.7206995016794)
--(axis cs:120,9.82776466470033)
--(axis cs:115,10.2830910992549)
--(axis cs:110,10.341437769626)
--(axis cs:105,10.5945642484165)
--(axis cs:100,10.8375457473935)
--(axis cs:95,11.0449133499257)
--(axis cs:90,11.5106610893186)
--(axis cs:85,11.6234819217516)
--(axis cs:80,11.778612904744)
--(axis cs:75,11.9563434572775)
--(axis cs:70,12.517757118925)
--(axis cs:65,12.5278052202451)
--(axis cs:60,12.681595306734)
--(axis cs:55,12.9934121708922)
--(axis cs:50,13.3380823358488)
--(axis cs:45,13.7426646622897)
--(axis cs:40,13.9979539996913)
--(axis cs:35,14.3936580406473)
--(axis cs:30,14.5363453260818)
--(axis cs:25,14.9623263321876)
--(axis cs:20,15.1034345519708)
--(axis cs:15,15.1171324371972)
--(axis cs:10,15.347533125768)
--(axis cs:5,15.7896696406295)
--(axis cs:0,15.5941149831315)
--cycle;

\path [draw=forestgreen4416044, fill=forestgreen4416044, opacity=0.3]
(axis cs:0,16.6898063286161)
--(axis cs:0,8.74972908867925)
--(axis cs:5,9.07014966310642)
--(axis cs:10,9.13762671967762)
--(axis cs:15,8.89745722211536)
--(axis cs:20,9.05111748099702)
--(axis cs:25,9.0813947197484)
--(axis cs:30,8.97465626912956)
--(axis cs:35,9.23285444914165)
--(axis cs:40,9.10798650581862)
--(axis cs:45,9.10785014770946)
--(axis cs:50,8.84147154750737)
--(axis cs:55,8.77920867338219)
--(axis cs:60,8.94067385268591)
--(axis cs:65,8.87083519503899)
--(axis cs:70,9.07035313016917)
--(axis cs:75,8.77982678315925)
--(axis cs:80,8.98155883161608)
--(axis cs:85,8.9379349443793)
--(axis cs:90,9.08021790437996)
--(axis cs:95,8.95558378486593)
--(axis cs:100,8.75922332258069)
--(axis cs:105,8.65056379160968)
--(axis cs:110,8.4513857171567)
--(axis cs:115,8.49313152391821)
--(axis cs:120,8.2337587392905)
--(axis cs:125,8.26650510800196)
--(axis cs:130,8.27378431493977)
--(axis cs:135,8.17780196403184)
--(axis cs:140,8.35721785848447)
--(axis cs:145,8.20143691431091)
--(axis cs:150,8.18877436592813)
--(axis cs:155,8.10588403461386)
--(axis cs:160,8.16489818866378)
--(axis cs:165,8.18336208649873)
--(axis cs:170,7.80211709943832)
--(axis cs:175,7.87576948529391)
--(axis cs:180,7.84158030495014)
--(axis cs:185,7.8677357183042)
--(axis cs:190,7.76815113918276)
--(axis cs:195,7.58446121643673)
--(axis cs:200,7.55594630744858)
--(axis cs:205,7.41886888059901)
--(axis cs:210,7.41091648188209)
--(axis cs:215,7.33943693428917)
--(axis cs:220,7.39601496263631)
--(axis cs:225,7.22186135713528)
--(axis cs:230,7.16825422116585)
--(axis cs:235,6.89551112959685)
--(axis cs:240,6.88092561100579)
--(axis cs:245,6.83938522100504)
--(axis cs:250,6.96406039210943)
--(axis cs:255,6.91464680611684)
--(axis cs:260,6.73371813145858)
--(axis cs:265,6.73862081632822)
--(axis cs:270,6.96269334579572)
--(axis cs:275,6.87155388330767)
--(axis cs:280,6.83114399931382)
--(axis cs:285,6.84930781968996)
--(axis cs:290,6.83418589439246)
--(axis cs:295,6.77122592363084)
--(axis cs:300,6.72162628996503)
--(axis cs:305,6.70024787190096)
--(axis cs:310,6.55136638934946)
--(axis cs:315,6.41945859519429)
--(axis cs:320,6.4527306330104)
--(axis cs:325,6.44978236867922)
--(axis cs:330,6.44415061651121)
--(axis cs:335,6.39846529221885)
--(axis cs:340,6.2675792636261)
--(axis cs:345,6.23057048112735)
--(axis cs:350,6.21451526724758)
--(axis cs:355,6.34345875495473)
--(axis cs:360,6.243095774951)
--(axis cs:365,6.13037281654498)
--(axis cs:370,6.07399971201806)
--(axis cs:375,5.99353039508619)
--(axis cs:380,5.83475857053582)
--(axis cs:385,5.6661043578341)
--(axis cs:390,5.69045530788275)
--(axis cs:395,5.97999029072599)
--(axis cs:400,5.72853905415311)
--(axis cs:405,5.61253827046331)
--(axis cs:410,5.71671421671389)
--(axis cs:415,5.77316545414735)
--(axis cs:420,5.87626793151643)
--(axis cs:425,5.88903831431402)
--(axis cs:430,5.8547363989703)
--(axis cs:435,5.87338407781301)
--(axis cs:440,5.87984698097609)
--(axis cs:445,5.98214713147685)
--(axis cs:450,5.65438364138387)
--(axis cs:455,5.45864072462105)
--(axis cs:460,5.60042282870965)
--(axis cs:465,5.82508930276499)
--(axis cs:470,5.76949992066013)
--(axis cs:475,5.7074486299245)
--(axis cs:480,5.79095010877488)
--(axis cs:485,5.8585178775043)
--(axis cs:490,5.76726611063997)
--(axis cs:495,5.59646488030256)
--(axis cs:500,5.88646160661549)
--(axis cs:505,5.85852269198837)
--(axis cs:510,5.82852458116876)
--(axis cs:515,5.73364429291521)
--(axis cs:520,5.61745443124921)
--(axis cs:525,5.58441038655432)
--(axis cs:530,5.5542577944003)
--(axis cs:535,5.58343573124882)
--(axis cs:540,5.48181192625433)
--(axis cs:545,5.43803057571467)
--(axis cs:550,5.48329383337846)
--(axis cs:555,5.48841033417737)
--(axis cs:560,5.52823983812477)
--(axis cs:565,5.30159036255986)
--(axis cs:570,5.07464975475331)
--(axis cs:575,5.2499236579152)
--(axis cs:580,5.29003663366356)
--(axis cs:585,5.32438617532228)
--(axis cs:590,5.39485369565936)
--(axis cs:595,5.40153059010808)
--(axis cs:600,5.19334944117535)
--(axis cs:605,5.22043958129519)
--(axis cs:610,5.31845177136863)
--(axis cs:615,5.40858018354216)
--(axis cs:620,5.45601028720465)
--(axis cs:625,5.40671026658813)
--(axis cs:630,5.25466841826972)
--(axis cs:635,5.46964754578513)
--(axis cs:640,5.33173890427774)
--(axis cs:645,5.24529581104899)
--(axis cs:650,5.28921808993144)
--(axis cs:655,5.17472375593735)
--(axis cs:660,4.87894602832194)
--(axis cs:665,4.98773333797336)
--(axis cs:670,5.10144210046683)
--(axis cs:675,5.09668033024872)
--(axis cs:680,5.02232007564084)
--(axis cs:685,4.9368688219897)
--(axis cs:690,4.78592306767441)
--(axis cs:695,4.70589102366345)
--(axis cs:700,4.75862012904622)
--(axis cs:705,4.73339799847182)
--(axis cs:710,4.6790870670542)
--(axis cs:715,4.61610201419074)
--(axis cs:720,4.64789497332285)
--(axis cs:725,4.68764795455683)
--(axis cs:730,4.8396835065522)
--(axis cs:735,4.61510598939766)
--(axis cs:740,4.71741558433964)
--(axis cs:745,4.62568141350242)
--(axis cs:750,4.71741671398834)
--(axis cs:755,4.72245340807723)
--(axis cs:760,4.84101395978306)
--(axis cs:765,4.75316161165585)
--(axis cs:770,4.72485535896208)
--(axis cs:775,4.67352657550329)
--(axis cs:780,4.62727414014726)
--(axis cs:785,4.54383044966413)
--(axis cs:790,4.63782146266999)
--(axis cs:795,4.55330967906062)
--(axis cs:800,4.45728503468049)
--(axis cs:805,4.47760565138945)
--(axis cs:810,4.24789026154543)
--(axis cs:815,4.27568960814628)
--(axis cs:820,4.16001594910789)
--(axis cs:825,4.00626720502333)
--(axis cs:830,3.87195800335102)
--(axis cs:835,3.90123634028409)
--(axis cs:840,3.87657275651403)
--(axis cs:845,4.03755942604173)
--(axis cs:850,3.84098235099186)
--(axis cs:855,3.82594032840232)
--(axis cs:860,3.74585903202847)
--(axis cs:865,3.81186296612341)
--(axis cs:870,3.73048430236544)
--(axis cs:875,3.61551017104599)
--(axis cs:880,3.64874616212833)
--(axis cs:885,3.73396780344936)
--(axis cs:890,3.64338748671449)
--(axis cs:895,3.76590075902531)
--(axis cs:900,3.7404634783415)
--(axis cs:905,3.84410998089134)
--(axis cs:910,3.83110199034574)
--(axis cs:915,3.81881477575635)
--(axis cs:920,3.77779445393686)
--(axis cs:925,3.74807724993937)
--(axis cs:930,3.7782089497213)
--(axis cs:935,3.71129985746778)
--(axis cs:940,3.66851201889129)
--(axis cs:945,3.65834817265138)
--(axis cs:950,3.63453729951037)
--(axis cs:955,3.65779389442058)
--(axis cs:960,3.6127851576972)
--(axis cs:965,3.43505372915207)
--(axis cs:970,3.39634519486708)
--(axis cs:975,3.49985919483486)
--(axis cs:980,3.40113503184329)
--(axis cs:985,3.37634332541365)
--(axis cs:990,3.38174425638905)
--(axis cs:995,3.2847079432509)
--(axis cs:1000,3.34774474888481)
--(axis cs:1005,3.30873110524807)
--(axis cs:1010,3.4279490972873)
--(axis cs:1015,3.39488109366976)
--(axis cs:1020,3.4591034471372)
--(axis cs:1025,3.64533764399773)
--(axis cs:1030,3.53576673580218)
--(axis cs:1035,3.58305808811467)
--(axis cs:1040,3.70977754676433)
--(axis cs:1045,3.63780038597256)
--(axis cs:1050,3.68173240964959)
--(axis cs:1055,3.59234372056776)
--(axis cs:1060,3.65926970110051)
--(axis cs:1065,3.77731508580977)
--(axis cs:1070,3.77807505501718)
--(axis cs:1075,3.65891396878371)
--(axis cs:1080,3.65960051977992)
--(axis cs:1085,3.70914699430552)
--(axis cs:1090,3.62371515790941)
--(axis cs:1095,3.6621310072871)
--(axis cs:1100,3.57557038201975)
--(axis cs:1105,3.46184459034553)
--(axis cs:1110,3.50719713697554)
--(axis cs:1115,3.45461379173425)
--(axis cs:1120,3.31993514563502)
--(axis cs:1125,3.14417332968076)
--(axis cs:1130,3.25185863827957)
--(axis cs:1135,3.16081597065491)
--(axis cs:1140,3.12967681444336)
--(axis cs:1145,3.16869734871131)
--(axis cs:1150,3.29140299723057)
--(axis cs:1155,3.40988387202392)
--(axis cs:1160,3.48613385838177)
--(axis cs:1165,3.4413126824017)
--(axis cs:1170,3.48912567004268)
--(axis cs:1175,3.57098675121618)
--(axis cs:1180,3.67781334731341)
--(axis cs:1185,3.57313352639888)
--(axis cs:1190,3.71472882590379)
--(axis cs:1195,3.71498444086301)
--(axis cs:1200,3.68750598770496)
--(axis cs:1205,3.63632511950274)
--(axis cs:1210,3.58184013649105)
--(axis cs:1215,3.6731004899624)
--(axis cs:1220,3.68430790724213)
--(axis cs:1225,3.7030310013094)
--(axis cs:1230,3.73275392457172)
--(axis cs:1235,3.82205291206385)
--(axis cs:1240,3.77042523754793)
--(axis cs:1245,3.7192597083777)
--(axis cs:1250,3.61353080880387)
--(axis cs:1255,3.51489191964176)
--(axis cs:1260,3.36916863319451)
--(axis cs:1265,3.34510808063021)
--(axis cs:1270,3.30016565324397)
--(axis cs:1275,3.29640502943705)
--(axis cs:1280,3.25489525236965)
--(axis cs:1285,3.29035364902986)
--(axis cs:1290,3.13402625160224)
--(axis cs:1295,3.17722490852527)
--(axis cs:1300,3.23672774439211)
--(axis cs:1305,3.28698622517922)
--(axis cs:1310,3.42975788853302)
--(axis cs:1315,3.3863823197392)
--(axis cs:1320,3.37597575033344)
--(axis cs:1325,3.34204166845902)
--(axis cs:1330,3.25656086430084)
--(axis cs:1335,3.39348331510813)
--(axis cs:1340,3.38667581733764)
--(axis cs:1345,3.40871722102685)
--(axis cs:1350,3.39599855246351)
--(axis cs:1355,3.4642605232946)
--(axis cs:1360,3.57699710373962)
--(axis cs:1365,3.72333950988965)
--(axis cs:1370,3.73600715585977)
--(axis cs:1375,3.58645910801454)
--(axis cs:1380,3.56969382529713)
--(axis cs:1385,3.48530158712645)
--(axis cs:1390,3.6233680264959)
--(axis cs:1395,3.63135557303623)
--(axis cs:1400,3.68733794440196)
--(axis cs:1405,3.73026205734177)
--(axis cs:1410,3.60180881357081)
--(axis cs:1415,3.51267307562176)
--(axis cs:1420,3.61712775790959)
--(axis cs:1425,3.73646388275677)
--(axis cs:1430,3.65598193979861)
--(axis cs:1435,3.48610308337279)
--(axis cs:1440,3.49430085730743)
--(axis cs:1445,3.58317742146889)
--(axis cs:1450,3.67535350964536)
--(axis cs:1455,3.60081213214207)
--(axis cs:1460,3.49549988191512)
--(axis cs:1465,3.32971445077085)
--(axis cs:1470,3.34980770287812)
--(axis cs:1475,3.43249238104633)
--(axis cs:1480,3.31776781224798)
--(axis cs:1485,3.38890944490524)
--(axis cs:1490,3.26485896931541)
--(axis cs:1495,3.15314263762775)
--(axis cs:1500,3.18528048432396)
--(axis cs:1505,3.17136970417792)
--(axis cs:1510,3.0696173218506)
--(axis cs:1515,3.12018956956704)
--(axis cs:1520,3.06273848913641)
--(axis cs:1525,2.97283250355534)
--(axis cs:1530,3.09160566906798)
--(axis cs:1535,3.03245014499905)
--(axis cs:1540,3.05560702194976)
--(axis cs:1545,2.88368529165919)
--(axis cs:1550,2.80390673886957)
--(axis cs:1555,2.84335324662936)
--(axis cs:1560,3.01498386916392)
--(axis cs:1565,2.98239379803353)
--(axis cs:1570,3.01694698614878)
--(axis cs:1575,3.02993051363226)
--(axis cs:1580,3.04451440956869)
--(axis cs:1585,3.17667773826662)
--(axis cs:1590,3.25003400118751)
--(axis cs:1595,3.23398157584806)
--(axis cs:1600,3.03149337480957)
--(axis cs:1605,3.02089545494389)
--(axis cs:1610,3.02850544304662)
--(axis cs:1615,3.03458558026144)
--(axis cs:1620,3.03716071980502)
--(axis cs:1625,2.96662208582757)
--(axis cs:1630,2.92806256824186)
--(axis cs:1635,3.05427731171227)
--(axis cs:1640,2.94802174665012)
--(axis cs:1645,3.12021741801378)
--(axis cs:1650,3.07577336085339)
--(axis cs:1655,3.08884200594875)
--(axis cs:1660,2.88706532584183)
--(axis cs:1665,2.92885939110435)
--(axis cs:1670,2.91990835487342)
--(axis cs:1675,2.97708555528763)
--(axis cs:1680,3.05027602339728)
--(axis cs:1685,2.93104394963592)
--(axis cs:1690,2.86233926470232)
--(axis cs:1695,2.99913993118621)
--(axis cs:1700,3.09504358762318)
--(axis cs:1705,2.95845407349631)
--(axis cs:1710,2.9806598393915)
--(axis cs:1715,3.0139433327114)
--(axis cs:1720,2.96238058854293)
--(axis cs:1725,3.19849607588346)
--(axis cs:1730,3.20551884124556)
--(axis cs:1735,3.14371380709147)
--(axis cs:1740,3.11214094734335)
--(axis cs:1745,2.90704540318781)
--(axis cs:1750,2.92399742559783)
--(axis cs:1755,2.862633565211)
--(axis cs:1760,2.89675336666799)
--(axis cs:1765,2.93708383024102)
--(axis cs:1770,2.91413717048375)
--(axis cs:1775,2.85406390009369)
--(axis cs:1780,2.82188533232822)
--(axis cs:1785,2.76567417491097)
--(axis cs:1790,2.83306497258083)
--(axis cs:1795,2.73915810105115)
--(axis cs:1800,2.65266296717857)
--(axis cs:1805,2.77585313899052)
--(axis cs:1810,2.7483545352161)
--(axis cs:1815,2.72926247520056)
--(axis cs:1820,2.64616956038276)
--(axis cs:1825,2.36737234502242)
--(axis cs:1830,2.34780362648268)
--(axis cs:1835,2.33867306021677)
--(axis cs:1840,2.47986744380894)
--(axis cs:1845,2.57498431861959)
--(axis cs:1850,2.64229010366302)
--(axis cs:1855,2.76460074017013)
--(axis cs:1860,2.82747292445025)
--(axis cs:1865,2.77810338808389)
--(axis cs:1870,2.76487731941892)
--(axis cs:1875,2.74798195684192)
--(axis cs:1880,2.86399107629757)
--(axis cs:1885,2.90768908725739)
--(axis cs:1890,2.82113790500267)
--(axis cs:1895,2.76372383779344)
--(axis cs:1900,2.79954817495129)
--(axis cs:1900,7.62421809919241)
--(axis cs:1900,7.62421809919241)
--(axis cs:1895,7.42731123249676)
--(axis cs:1890,7.44601489529602)
--(axis cs:1885,7.38495209019224)
--(axis cs:1880,7.53317553333709)
--(axis cs:1875,7.5080811867387)
--(axis cs:1870,7.6101715797135)
--(axis cs:1865,7.76108027414601)
--(axis cs:1860,7.78376446301167)
--(axis cs:1855,7.87111618533824)
--(axis cs:1850,7.91314710042444)
--(axis cs:1845,7.936830556647)
--(axis cs:1840,8.05405624823112)
--(axis cs:1835,7.63719930916297)
--(axis cs:1830,7.64457222547723)
--(axis cs:1825,7.71589788266674)
--(axis cs:1820,7.9956681698134)
--(axis cs:1815,8.18398145603106)
--(axis cs:1810,8.20308725021938)
--(axis cs:1805,8.15410888308679)
--(axis cs:1800,7.94120800123855)
--(axis cs:1795,7.8893133833511)
--(axis cs:1790,7.90646199371614)
--(axis cs:1785,7.83905941164246)
--(axis cs:1780,7.82150064342697)
--(axis cs:1775,7.69013447322587)
--(axis cs:1770,7.65088403786129)
--(axis cs:1765,7.52217342565627)
--(axis cs:1760,7.52625281840254)
--(axis cs:1755,7.42651717985939)
--(axis cs:1750,7.54832664717778)
--(axis cs:1745,7.48965178589582)
--(axis cs:1740,7.54974642972854)
--(axis cs:1735,7.73535979040777)
--(axis cs:1730,7.80981385698168)
--(axis cs:1725,7.8662567867148)
--(axis cs:1720,7.58528689243178)
--(axis cs:1715,7.73262303384911)
--(axis cs:1710,7.80970741070236)
--(axis cs:1705,7.8544325778881)
--(axis cs:1700,8.12673497436929)
--(axis cs:1695,8.12420156791926)
--(axis cs:1690,7.95377895489612)
--(axis cs:1685,8.06070502946196)
--(axis cs:1680,8.12152021489413)
--(axis cs:1675,8.07212546086977)
--(axis cs:1670,7.98427700292441)
--(axis cs:1665,8.10344783342895)
--(axis cs:1660,8.0036735723964)
--(axis cs:1655,8.08650409166093)
--(axis cs:1650,7.98569028806464)
--(axis cs:1645,7.92581485700735)
--(axis cs:1640,7.85457747880841)
--(axis cs:1635,7.88580421737316)
--(axis cs:1630,7.79991222798433)
--(axis cs:1625,7.64075849421293)
--(axis cs:1620,7.69937673917193)
--(axis cs:1615,7.4682683704847)
--(axis cs:1610,7.43683474811073)
--(axis cs:1605,7.29819569659906)
--(axis cs:1600,7.24994420342459)
--(axis cs:1595,7.41971203900247)
--(axis cs:1590,7.42880870176104)
--(axis cs:1585,7.42233983517752)
--(axis cs:1580,7.48005061187444)
--(axis cs:1575,7.51032770759675)
--(axis cs:1570,7.64204718126664)
--(axis cs:1565,7.57335149478998)
--(axis cs:1560,7.67952363395065)
--(axis cs:1555,7.67950876272645)
--(axis cs:1550,7.58084729195058)
--(axis cs:1545,7.78354497870613)
--(axis cs:1540,7.87337869218062)
--(axis cs:1535,7.86863077063532)
--(axis cs:1530,7.97712285302698)
--(axis cs:1525,7.98148461828048)
--(axis cs:1520,8.06894041159797)
--(axis cs:1515,8.17640827885083)
--(axis cs:1510,8.1908169124469)
--(axis cs:1505,8.26797381516005)
--(axis cs:1500,8.46327851036654)
--(axis cs:1495,8.54165091349793)
--(axis cs:1490,8.69066447182165)
--(axis cs:1485,8.72330647409467)
--(axis cs:1480,8.51362508750451)
--(axis cs:1475,8.67931730712602)
--(axis cs:1470,8.60800214415078)
--(axis cs:1465,8.60056615740523)
--(axis cs:1460,8.66812392510016)
--(axis cs:1455,8.66705609653256)
--(axis cs:1450,8.78881520396232)
--(axis cs:1445,8.8164261740203)
--(axis cs:1440,8.67757333114804)
--(axis cs:1435,8.63850820278768)
--(axis cs:1430,8.67482179669843)
--(axis cs:1425,8.75912802554213)
--(axis cs:1420,8.64151351419297)
--(axis cs:1415,8.67447611453383)
--(axis cs:1410,8.62929448344584)
--(axis cs:1405,8.83252851223756)
--(axis cs:1400,8.7005794285)
--(axis cs:1395,8.51281290456146)
--(axis cs:1390,8.49093969492773)
--(axis cs:1385,8.41510390880124)
--(axis cs:1380,8.45532077780681)
--(axis cs:1375,8.4505612340561)
--(axis cs:1370,8.56916607631447)
--(axis cs:1365,8.63119614255674)
--(axis cs:1360,8.47631518861577)
--(axis cs:1355,8.44185748466101)
--(axis cs:1350,8.52049833404357)
--(axis cs:1345,8.41949342162703)
--(axis cs:1340,8.48291466567307)
--(axis cs:1335,8.53940231053227)
--(axis cs:1330,8.55678927971557)
--(axis cs:1325,8.6708820800407)
--(axis cs:1320,8.73890225700618)
--(axis cs:1315,8.68527650826494)
--(axis cs:1310,8.87830937004371)
--(axis cs:1305,8.675073218664)
--(axis cs:1300,8.59901493584444)
--(axis cs:1295,8.50744028287273)
--(axis cs:1290,8.52733561198041)
--(axis cs:1285,8.79919374127933)
--(axis cs:1280,8.82041697191425)
--(axis cs:1275,8.78238221217528)
--(axis cs:1270,8.87250380898407)
--(axis cs:1265,8.87932090723593)
--(axis cs:1260,8.86177021371585)
--(axis cs:1255,8.94004619758687)
--(axis cs:1250,8.91051970758758)
--(axis cs:1245,9.05044680498469)
--(axis cs:1240,8.89138545014968)
--(axis cs:1235,8.90465235913514)
--(axis cs:1230,8.82753472060153)
--(axis cs:1225,8.8143101479743)
--(axis cs:1220,8.85025905625251)
--(axis cs:1215,9.01463596756928)
--(axis cs:1210,8.90071673727664)
--(axis cs:1205,9.02508427277186)
--(axis cs:1200,9.11619786972026)
--(axis cs:1195,9.21489363529492)
--(axis cs:1190,9.22371693904344)
--(axis cs:1185,8.9522147590747)
--(axis cs:1180,9.07196196770992)
--(axis cs:1175,9.07436314249873)
--(axis cs:1170,9.00567766522707)
--(axis cs:1165,8.97845075529042)
--(axis cs:1160,9.11569065694653)
--(axis cs:1155,9.00709484806279)
--(axis cs:1150,8.95470608156359)
--(axis cs:1145,8.81916530606059)
--(axis cs:1140,8.90078034522165)
--(axis cs:1135,8.95400780858832)
--(axis cs:1130,8.96861570878714)
--(axis cs:1125,8.87912417851062)
--(axis cs:1120,9.01358116661346)
--(axis cs:1115,8.8763705833295)
--(axis cs:1110,8.92366508220848)
--(axis cs:1105,8.93902619410099)
--(axis cs:1100,9.09138944996988)
--(axis cs:1095,9.16635247070548)
--(axis cs:1090,9.12628857251925)
--(axis cs:1085,9.22641023735798)
--(axis cs:1080,9.25499707120708)
--(axis cs:1075,9.30465382258095)
--(axis cs:1070,9.37890797296864)
--(axis cs:1065,9.4539954902893)
--(axis cs:1060,9.32230621352378)
--(axis cs:1055,9.38919473370301)
--(axis cs:1050,9.50322607609922)
--(axis cs:1045,9.48243476007427)
--(axis cs:1040,9.72422803930993)
--(axis cs:1035,9.63121072795678)
--(axis cs:1030,9.6962599616502)
--(axis cs:1025,9.64819348165552)
--(axis cs:1020,9.46066557012492)
--(axis cs:1015,9.37401069849199)
--(axis cs:1010,9.28371052774604)
--(axis cs:1005,9.05502554538958)
--(axis cs:1000,8.95604116251273)
--(axis cs:995,8.96009021478486)
--(axis cs:990,9.06063800766063)
--(axis cs:985,9.09938252795321)
--(axis cs:980,9.00850544693983)
--(axis cs:975,9.06313799584792)
--(axis cs:970,8.86702884342614)
--(axis cs:965,8.72751300548672)
--(axis cs:960,8.98911785537771)
--(axis cs:955,8.83612488481237)
--(axis cs:950,8.78213941830396)
--(axis cs:945,8.82217445756356)
--(axis cs:940,8.7537846283031)
--(axis cs:935,8.71916703085548)
--(axis cs:930,8.70742353197397)
--(axis cs:925,8.90624313328857)
--(axis cs:920,9.08131090666326)
--(axis cs:915,9.24376785451731)
--(axis cs:910,9.24216091297522)
--(axis cs:905,9.47347719393296)
--(axis cs:900,9.39062205577661)
--(axis cs:895,9.32837994173986)
--(axis cs:890,9.26645449745845)
--(axis cs:885,9.29728504620054)
--(axis cs:880,9.33738743602075)
--(axis cs:875,9.33419692450834)
--(axis cs:870,9.47774221775384)
--(axis cs:865,9.73304104270929)
--(axis cs:860,9.67611339071329)
--(axis cs:855,9.97614213958311)
--(axis cs:850,9.9123871290961)
--(axis cs:845,10.1405949691645)
--(axis cs:840,9.96241852346427)
--(axis cs:835,10.1729554619663)
--(axis cs:830,10.148286163387)
--(axis cs:825,10.1742437620852)
--(axis cs:820,10.339532699988)
--(axis cs:815,10.3412678886607)
--(axis cs:810,10.4308451714453)
--(axis cs:805,10.6735561770306)
--(axis cs:800,10.7401813931131)
--(axis cs:795,10.8590751352216)
--(axis cs:790,10.7602085039487)
--(axis cs:785,10.5696239767576)
--(axis cs:780,10.5255200460168)
--(axis cs:775,10.5857702564836)
--(axis cs:770,10.5612132078139)
--(axis cs:765,10.5348038878771)
--(axis cs:760,10.592947933326)
--(axis cs:755,10.4069401865275)
--(axis cs:750,10.4170747861061)
--(axis cs:745,10.407051543394)
--(axis cs:740,10.7481197335435)
--(axis cs:735,10.641893334278)
--(axis cs:730,10.8674089219797)
--(axis cs:725,10.6569790840336)
--(axis cs:720,10.4440399751642)
--(axis cs:715,10.4617885591877)
--(axis cs:710,10.6188226645574)
--(axis cs:705,10.6399582290062)
--(axis cs:700,10.6739451253932)
--(axis cs:695,10.8108294725234)
--(axis cs:690,10.9351162882125)
--(axis cs:685,11.2331749080873)
--(axis cs:680,11.3619505815962)
--(axis cs:675,11.3727187864532)
--(axis cs:670,11.4709350346928)
--(axis cs:665,11.3820270187131)
--(axis cs:660,11.3013708319319)
--(axis cs:655,11.5260749879108)
--(axis cs:650,11.5727800348956)
--(axis cs:645,11.3945594745916)
--(axis cs:640,11.1961252417592)
--(axis cs:635,11.209005599949)
--(axis cs:630,10.9632958690652)
--(axis cs:625,11.0908616286276)
--(axis cs:620,11.2498871843909)
--(axis cs:615,11.3396898283927)
--(axis cs:610,11.2486663085599)
--(axis cs:605,11.0755055274155)
--(axis cs:600,10.9681879781077)
--(axis cs:595,11.029922029005)
--(axis cs:590,11.10817494565)
--(axis cs:585,11.168697404938)
--(axis cs:580,11.3192019415504)
--(axis cs:575,11.2595454856357)
--(axis cs:570,11.1555067185966)
--(axis cs:565,11.2950168469034)
--(axis cs:560,11.499079677197)
--(axis cs:555,11.7241887374666)
--(axis cs:550,11.9115275445455)
--(axis cs:545,11.9309289890766)
--(axis cs:540,12.2113457987914)
--(axis cs:535,12.4239712570114)
--(axis cs:530,12.4228831964325)
--(axis cs:525,12.4758516284283)
--(axis cs:520,12.5018201628066)
--(axis cs:515,12.4512114507835)
--(axis cs:510,12.5138646975692)
--(axis cs:505,12.4700222018393)
--(axis cs:500,12.5430318893237)
--(axis cs:495,12.2859998354487)
--(axis cs:490,12.4667171836073)
--(axis cs:485,12.432105993781)
--(axis cs:480,12.2406211185456)
--(axis cs:475,12.4060175449173)
--(axis cs:470,12.5159967506947)
--(axis cs:465,12.4929329791694)
--(axis cs:460,12.2474110900436)
--(axis cs:455,11.8198148277995)
--(axis cs:450,11.9455064335471)
--(axis cs:445,12.3223306560145)
--(axis cs:440,12.0074676021767)
--(axis cs:435,12.157022295406)
--(axis cs:430,12.2417484711186)
--(axis cs:425,12.3038552539116)
--(axis cs:420,12.5060245739835)
--(axis cs:415,12.5964437280548)
--(axis cs:410,12.5757104899567)
--(axis cs:405,12.699803212584)
--(axis cs:400,12.8203137979009)
--(axis cs:395,13.0512429625593)
--(axis cs:390,12.7106509311615)
--(axis cs:385,12.6567617791058)
--(axis cs:380,12.8557471985575)
--(axis cs:375,12.7032851743823)
--(axis cs:370,12.6797790582357)
--(axis cs:365,12.9173819660695)
--(axis cs:360,13.0601164951764)
--(axis cs:355,13.4470604460929)
--(axis cs:350,13.2257929235631)
--(axis cs:345,13.2018758069157)
--(axis cs:340,13.2873359878475)
--(axis cs:335,13.1643161426298)
--(axis cs:330,13.2375128757175)
--(axis cs:325,13.4196137134891)
--(axis cs:320,13.109930813676)
--(axis cs:315,13.1215387335562)
--(axis cs:310,13.0934399663326)
--(axis cs:305,12.9371221567685)
--(axis cs:300,12.9823735875255)
--(axis cs:295,13.0538888221984)
--(axis cs:290,13.2502372171852)
--(axis cs:285,13.3458865059041)
--(axis cs:280,13.2453446794533)
--(axis cs:275,13.4826874720205)
--(axis cs:270,13.5201948730114)
--(axis cs:265,13.3600139868091)
--(axis cs:260,13.5317552897587)
--(axis cs:255,13.4702441078682)
--(axis cs:250,13.6274286511086)
--(axis cs:245,13.5597835376848)
--(axis cs:240,13.6239017408675)
--(axis cs:235,13.7120502273626)
--(axis cs:230,13.8044263136859)
--(axis cs:225,13.7765930519765)
--(axis cs:220,14.0685825349476)
--(axis cs:215,14.1085392026607)
--(axis cs:210,14.2874324703706)
--(axis cs:205,14.4522479654279)
--(axis cs:200,14.433211290252)
--(axis cs:195,14.5312860924811)
--(axis cs:190,14.6809998743097)
--(axis cs:185,14.8266399155431)
--(axis cs:180,14.9268436506269)
--(axis cs:175,14.9139458120063)
--(axis cs:170,14.9178328200985)
--(axis cs:165,15.0331654641449)
--(axis cs:160,14.9274676657763)
--(axis cs:155,14.8095849469881)
--(axis cs:150,14.9063548313042)
--(axis cs:145,14.8808358476321)
--(axis cs:140,15.0968633350625)
--(axis cs:135,14.8694447530134)
--(axis cs:130,15.1037413015844)
--(axis cs:125,14.9675477671414)
--(axis cs:120,14.880119771855)
--(axis cs:115,14.9260726468517)
--(axis cs:110,14.9991409078278)
--(axis cs:105,15.0797762201412)
--(axis cs:100,15.3835475743439)
--(axis cs:95,15.4852025869292)
--(axis cs:90,15.7394705243716)
--(axis cs:85,15.6424690752733)
--(axis cs:80,15.5756932746835)
--(axis cs:75,15.5380993337846)
--(axis cs:70,15.8180877441971)
--(axis cs:65,15.7639565185424)
--(axis cs:60,16.0366879869131)
--(axis cs:55,16.0007080343506)
--(axis cs:50,16.2307815154168)
--(axis cs:45,16.560093457318)
--(axis cs:40,16.475492418243)
--(axis cs:35,16.8099362506221)
--(axis cs:30,16.6492450805928)
--(axis cs:25,16.8019070706159)
--(axis cs:20,16.8591717376738)
--(axis cs:15,16.8134383433177)
--(axis cs:10,16.8595608579222)
--(axis cs:5,17.0405252701527)
--(axis cs:0,16.6898063286161)
--cycle;

\addplot [very thick, steelblue31119180]
table {%
0 10.3126805308267
5 10.502428318663
10 10.0768103861183
15 9.69212451787618
20 9.5843989162715
25 9.63881600590076
30 9.348880583495
35 9.22414576392894
40 8.84739235247739
45 8.79028562550607
50 8.30424041655488
55 8.09732682541978
60 7.99894656252333
65 7.98528691238384
70 7.97256077796504
75 7.65893094555512
80 7.38072084778692
85 7.44071899190893
90 7.52532753755539
95 7.04083816112343
100 6.85429261445654
105 6.73354579924766
110 6.78716717082205
115 7.05907751184377
120 6.78140872172581
125 6.54411609558514
130 6.44654499556469
135 6.20902763448381
140 6.16239828895171
145 5.8710798581956
150 5.70737728893386
155 5.50191556899451
160 5.61663470081701
165 5.2543544072616
170 4.93438324979738
175 4.81718982432382
180 4.75092447459893
185 4.46231800267012
190 4.09560865892542
195 3.86800374067064
200 3.89363935591994
205 3.54361469484204
210 3.24675045649269
215 2.7565429423026
220 2.64394572183048
225 2.29669759412533
230 2.08279704009796
235 1.95383659794853
240 1.77409523866454
245 1.76817992934961
250 1.72075322755531
255 1.53221464038359
260 1.30462496747933
265 1.27871988235711
270 1.3667797292045
275 1.38152935952913
280 1.36215622486448
285 1.55740275241196
290 1.55735946192897
295 1.54285490396792
300 1.25399450977914
305 1.19289902091345
310 1.17769092081106
315 1.12383035923774
320 1.2700627440714
325 1.28845150557219
330 1.4382710297121
335 1.38251811029938
340 1.3479818229975
345 1.2929874419029
350 1.21005869155491
355 1.1886968684257
360 1.18832092132921
365 1.14223324454448
370 1.08489812183244
375 0.933797552214451
380 0.871423253046671
385 0.651458936700195
390 0.651511606319086
395 0.667826952862181
400 0.659421088961642
405 0.600154079050736
410 0.527426138162875
415 0.527126188331317
420 0.379043116498833
425 0.360931005536334
430 0.210783532635765
435 0.22609315815718
440 0.225151431374536
445 0.166365809609262
450 0.164643010038908
455 0.164634042066764
460 0.165217200260856
465 0.166068067590532
470 0.153332105697578
475 0.153568990111414
480 0.146836915414528
485 0.14666248235357
490 0.146587575818734
495 0.130379837789713
500 0.147116290634931
505 0.113496027108182
510 0.24648798666485
515 0.247031777941794
520 0.247336825279528
525 0.269570352367237
530 0.268830919556393
535 0.291829774067109
540 0.292227932025724
545 0.29266872039336
550 0.292947371757813
555 0.292931071323148
560 0.295491973610748
565 0.295598694717014
570 0.276959036305136
575 0.289652309688661
580 0.28990069276249
585 0.289398049766893
590 0.289527151391637
595 0.289402924840352
600 0.273098415749353
605 0.27292928230445
610 0.139870794843904
615 0.139347065069974
620 0.139123342412671
625 0.116860670908346
630 0.117293629208225
635 0.0895067073118784
640 0.0891700840854319
645 0.0889587247927005
650 0.107093958168547
655 0.10721995796102
660 0.104511220698065
665 0.104451658694407
670 0.103861689206025
675 0.0910609315652681
680 0.0913537414689402
685 0.0917136759295629
690 0.0913281270399444
695 0.0912877063530348
700 0.0905658249042205
705 0.0901318728298241
710 0.0905616211426613
715 0.100970922984314
720 0.21114589248628
725 0.21498244329098
730 0.278069802908892
735 0.298418576338206
740 0.298406277411876
745 0.298997298762439
750 0.284664581100826
755 0.285494314902857
760 0.285952778383949
765 0.36311819829063
770 0.363440133238858
775 0.363590685275098
780 0.446553922000622
785 0.446723878920958
790 0.448341744888076
795 0.448811211202468
800 0.449377310435564
805 0.452557028524684
810 0.452294757354513
815 0.441966304937867
820 0.332419849269995
825 0.328973453703133
830 0.266621764047006
835 0.235679633317338
840 0.23612312086771
845 0.235795424630659
850 0.232249199717724
855 0.231690317252663
860 0.231833702112578
865 0.154375383156825
870 0.154267193850173
875 0.154342990364524
880 0.0708525802871523
885 0.0710402541915675
890 0.0698641758697235
895 0.0695610033377564
900 0.0695075011734544
905 0.0665430878047802
910 0.0669223742782816
915 0.0671994473181669
920 0.0670944898233613
925 0.0667822496509706
930 0.0664554950860581
935 0.0663271754270916
940 0.0663712342720046
945 0.0667568919277262
950 0.0676014480425251
955 0.0681126526558669
960 0.0679237648121355
965 0.0681931258371004
970 0.0686248405836895
975 0.0689704568004111
980 0.0686954688918636
985 0.0683963068327467
990 0.0686301132016305
995 0.0690628550931421
1000 0.0697893765098682
1005 0.0699774413945615
1010 0.0697563052745113
1015 0.0698199087483958
1020 0.0696467670027683
1025 0.0698466185174363
1030 0.0695643793487151
1035 0.0698933746005291
1040 0.069791345610323
1045 0.0696312936963216
1050 0.0692610143628802
1055 0.0701846429151309
1060 0.0699722135559984
1065 0.0697851641008062
1070 0.06984870544476
1075 0.0701518027634307
1080 0.0703768902499508
1085 0.0701662926785747
1090 0.07022155402398
1095 0.0699872906833477
1100 0.0696530874050856
1105 0.0696804213808251
1110 0.069762709882419
1115 0.0695225110884023
1120 0.0697023441926767
1125 0.0696714273246864
1130 0.0704070293943875
1135 0.0699463655418245
1140 0.0697029763469712
1145 0.0702962138433195
1150 0.0700343198343905
1155 0.0690876512085844
1160 0.0695611276601702
1165 0.0696026826900266
1170 0.0691674037024713
1175 0.0685511867702606
1180 0.0689330306904155
1185 0.0693649307391677
1190 0.0697377940728517
1195 0.0701326900591655
1200 0.0698988257619875
1205 0.0700730982804718
1210 0.0702706539618752
1215 0.0806639666218015
1220 0.0807438388140114
1225 0.0806367373400778
1230 0.080283165895503
1235 0.0807477403081466
1240 0.080774710884215
1245 0.0808160316978698
1250 0.0804923373390336
1255 0.0802419516778005
1260 0.0795584282244486
1265 0.0794559586177817
1270 0.079570294019303
1275 0.0796862214298175
1280 0.0795291560335797
1285 0.0791771936308465
1290 0.0788839425931309
1295 0.0787162172417099
1300 0.0786103743024819
1305 0.0782664362990514
1310 0.0782675249256452
1315 0.0681510905599549
1320 0.0679293163560187
1325 0.0680876417850029
1330 0.0682044847463664
1335 0.0685524767229358
1340 0.0691189236816544
1345 0.0685016791522141
1350 0.0687957404363625
1355 0.0688764671093704
1360 0.0693425869002784
1365 0.069603615625474
1370 0.0695933228207148
1375 0.0698871045713702
1380 0.0698490440041484
1385 0.0697195315840299
1390 0.0694938393269535
1395 0.0693064350745552
1400 0.069764800644426
1405 0.0708888953240748
1410 0.0709727671674019
1415 0.0709677223510261
1420 0.0708271367525541
1425 0.0707081146423281
1430 0.0708730324745839
1435 0.0701123804084913
1440 0.0693310850985283
1445 0.069346906364595
1450 0.0696344109044869
1455 0.0702148683346859
1460 0.0703968466405865
1465 0.0707051226312368
1470 0.0706301635584698
1475 0.0703863588160955
1480 0.0704796133907686
1485 0.0708201072863765
1490 0.0708817190854049
1495 0.070801082024729
1500 0.0707383240796012
1505 0.0701931222255321
1510 0.0702994095258096
1515 0.0704519891196511
1520 0.0706600568992535
1525 0.0709063503811052
1530 0.0706767339196035
1535 0.0710250965220971
1540 0.0715725386654959
1545 0.0715445672757801
1550 0.0717109137265828
1555 0.0711364698973245
1560 0.0709606167505315
1565 0.0710458210355016
1570 0.0711485568563537
1575 0.0712826733670446
1580 0.0716013927028081
1585 0.0713553518472399
1590 0.0717590083924664
1595 0.0717966448683987
1600 0.0715495102767078
1605 0.0710809207946379
1610 0.070239272503994
1615 0.0699820276606959
1620 0.0704986248976117
1625 0.0713706518122546
1630 0.0726468948720553
1635 0.0725482434952855
1640 0.0725911661738253
1645 0.0733638570046598
1650 0.0730879500787368
1655 0.0732627570359177
1660 0.0734975231466042
1665 0.0743035401993722
1670 0.0749197675979498
1675 0.075065150583761
1680 0.0743849249288063
1685 0.0747723189336646
1690 0.0745093773634925
1695 0.0744813605076624
1700 0.0748888765949967
1705 0.075603407834951
1710 0.0759729181389345
1715 0.0762872104920583
1720 0.076021235993802
1725 0.0749847983893414
1730 0.0776961130767462
1735 0.0784067869298773
1740 0.0787659943326247
1745 0.0781929268191452
1750 0.0778747749425565
1755 0.0776693227468843
1760 0.0779746480537408
1765 0.0773428918440892
1770 0.0774693963578764
1775 0.077600332933236
1780 0.0782198272217191
1785 0.0783644767894
1790 0.0782484533101724
1795 0.0787491168934573
1800 0.078394336726409
1805 0.0783630649022329
1810 0.0788899521354944
1815 0.0786717200041646
1820 0.0787263942229694
1825 0.0787706246079119
1830 0.0746427005273574
1835 0.0749636840463903
1840 0.0746876399269492
1845 0.0749313487981072
1850 0.0752915574829698
1855 0.0751932659732291
1860 0.0753778591642218
1865 0.0757936229246223
1870 0.0751262925333941
1875 0.0748560036671726
1880 0.0751398087297023
1885 0.075118777022072
1890 0.0758139610633171
1895 0.0759450736428114
1900 0.0757801994418321
};
\addplot [very thick, darkorange25512714, dashed]
table {%
0 11.8687536765149
5 12.1604824135362
10 11.8887020175526
15 11.5694075328561
20 11.513137442064
25 11.3626102930802
30 10.9888136032331
35 10.9199065964779
40 10.5307550854428
45 10.2584818436195
50 9.80174926880883
55 9.57403125674351
60 9.38032578836079
65 9.37187327639325
70 9.29190031946023
75 8.95868477539413
80 8.6385229488032
85 8.48965989799844
90 8.45657995141656
95 8.06936801590677
100 7.92171615717179
105 7.69212297672847
110 7.2641180648786
115 7.24093790218702
120 6.86271443924551
125 6.80541745822739
130 6.78884292267269
135 6.40577304758476
140 6.23141601310528
145 6.17809352673363
150 5.91923123301875
155 5.48082357922709
160 5.5002985004917
165 5.18759287119512
170 4.84816424210761
175 4.63869691473699
180 4.59631784558343
185 4.48211575000185
190 4.24987255948362
195 4.0540067540728
200 3.85385851585339
205 3.35577246880979
210 3.36947303517641
215 3.12578276917514
220 3.06481411286833
225 2.72921946198016
230 2.53181207413875
235 2.39680850969248
240 2.27519533934391
245 2.12864213199173
250 2.1418269680616
255 1.96477944192563
260 1.86224386686672
265 1.6857819085846
270 1.74376735314562
275 1.84904294989352
280 1.75298142970014
285 1.66722422483054
290 1.60978890037356
295 1.56435849340463
300 1.47220725932364
305 1.63826651946669
310 1.64366432601955
315 1.59949852768505
320 1.63261166314184
325 1.53454586738397
330 1.43708343794847
335 1.41110532092221
340 1.38558423600319
345 1.37104544597335
350 1.2930360715169
355 1.29356887836061
360 1.13688509379793
365 1.13644874840105
370 0.960551887195766
375 0.806349653290729
380 0.75844584627141
385 0.718145494993959
390 0.724878840637758
395 0.732877972340586
400 0.638479670487199
405 0.472745822328621
410 0.396586601493764
415 0.369550616934459
420 0.336428505383208
425 0.336845752105802
430 0.295126211126579
435 0.296061760484414
440 0.295805683614694
445 0.24552938969173
450 0.173765603801607
455 0.185320277675073
460 0.185552344215479
465 0.229843716099546
470 0.280826781323654
475 0.269003387317115
480 0.254749429784095
485 0.254526645441119
490 0.248134358097066
495 0.198672806001361
500 0.198887567025313
505 0.218936803658849
510 0.253407328515414
515 0.254064907522933
520 0.254590903925577
525 0.255693599343808
530 0.255762897761523
535 0.255000978351802
540 0.255480174559942
545 0.256110761173994
550 0.25630580875324
555 0.244968749221911
560 0.287354558927734
565 0.24401276424321
570 0.165784851349539
575 0.166299582484653
580 0.16670313293992
585 0.177163789271498
590 0.177896392444848
595 0.177896130783002
600 0.17802886121924
605 0.158639959388249
610 0.125065373347614
615 0.124794429739058
620 0.124633365100979
625 0.123694219999134
630 0.123893089543306
635 0.124076156967495
640 0.123710344978287
645 0.123138312726216
650 0.123214335141207
655 0.123549044937748
660 0.0813744651337086
665 0.0814181842827745
670 0.0817023116696213
675 0.0813899322605092
680 0.0811715710273289
685 0.070777633499261
690 0.0704504390136932
695 0.0704350911612952
700 0.0699945462571008
705 0.069750376425348
710 0.0694646246390151
715 0.0695263026399817
720 0.0697808179566409
725 0.0702932108186371
730 0.0709384672276593
735 0.0973817131557446
740 0.0978116343716187
745 0.0980468398213933
750 0.0980833354091253
755 0.0982172868533597
760 0.0981336215491145
765 0.0979592068108284
770 0.0981583009244353
775 0.0983344045426703
780 0.0977557253585583
785 0.0974545242466356
790 0.0973863070045033
795 0.0975127900649743
800 0.0982440195205397
805 0.0986021118016811
810 0.0983220293562621
815 0.0987573541115473
820 0.0990167086008777
825 0.0988373170975779
830 0.0982186816382932
835 0.0715705634245776
840 0.0714689544866277
845 0.0717655932222724
850 0.0720748356639307
855 0.0725302566613338
860 0.0734785566172464
865 0.0733920961074051
870 0.0728812442683054
875 0.072546104254525
880 0.0729121820627255
885 0.0732433112112364
890 0.0735175627367059
895 0.0740424142928521
900 0.0736444916927342
905 0.0733416806927571
910 0.0736222613885187
915 0.0737184596294635
920 0.0737544581003726
925 0.0738165138783352
930 0.0742188772313547
935 0.0747875691537187
940 0.0750698185619105
945 0.0750048581134846
950 0.0753946128307525
955 0.0746638917216056
960 0.073677908372467
965 0.0739815399528477
970 0.0743003342589157
975 0.074838544503033
980 0.0746448383664953
985 0.0741827819026473
990 0.0739496773380489
995 0.0737642309604385
1000 0.0736863223481895
1005 0.0739583517469555
1010 0.0741091394103965
1015 0.0737824372129859
1020 0.073462528517144
1025 0.0736508667575252
1030 0.0734381355442866
1035 0.0731495307234668
1040 0.0728829584770166
1045 0.0731472548958038
1050 0.0728465272688398
1055 0.072949865796315
1060 0.0734606663488658
1065 0.0734403010327674
1070 0.0734998055978574
1075 0.073333870689447
1080 0.0733545753401897
1085 0.0738516689075281
1090 0.0742700727198818
1095 0.0742159269263375
1100 0.0746120151788345
1105 0.0745118482820767
1110 0.0740983266689226
1115 0.0739644750171389
1120 0.0743744265633876
1125 0.074437354164798
1130 0.0747475168645741
1135 0.074859067111381
1140 0.0742929998011602
1145 0.0742930444281226
1150 0.0743642268786378
1155 0.0751834576798845
1160 0.0754051550556624
1165 0.0753703213082497
1170 0.0751259856787582
1175 0.075074727175728
1180 0.0753112582378501
1185 0.0751626237838397
1190 0.0748633323287366
1195 0.0749937920112799
1200 0.0746206392191537
1205 0.0748791008786226
1210 0.0755318058025567
1215 0.0757867029970729
1220 0.0756040155728553
1225 0.0753730840758481
1230 0.0750308871749512
1235 0.0749302287937215
1240 0.075486112223916
1245 0.0753331774754113
1250 0.0753162933681692
1255 0.0746595398318736
1260 0.0739804090638399
1265 0.0742577657954773
1270 0.0743451093447752
1275 0.0742875947660376
1280 0.0747220548141504
1285 0.074764019700534
1290 0.0747344110608926
1295 0.0743936399755253
1300 0.0743285016918937
1305 0.073896568401549
1310 0.0734434095748821
1315 0.0732747292443722
1320 0.073168493745031
1325 0.0736091645235159
1330 0.0738767113928429
1335 0.0741105903011832
1340 0.0744189929363053
1345 0.0744574023070286
1350 0.0744733065118932
1355 0.0747328518529282
1360 0.0748843067665273
1365 0.0739897614679559
1370 0.0741057525244464
1375 0.0740736888565715
1380 0.0736651531112593
1385 0.0736833540215613
1390 0.0736510274801769
1395 0.0737604507058798
1400 0.0743249019246193
1405 0.0744558145862065
1410 0.0743002266723742
1415 0.0746581741074282
1420 0.0745348003678921
1425 0.0738880913657031
1430 0.0738248721701033
1435 0.0734708373366591
1440 0.0731551686838055
1445 0.0727599622883918
1450 0.0726896503469489
1455 0.0728655794124132
1460 0.0734833802937788
1465 0.0739608724823374
1470 0.0738368796507821
1475 0.0738464843742691
1480 0.0740207440274677
1485 0.0743234619968568
1490 0.0745282670950148
1495 0.0746424469497342
1500 0.0743312736151251
1505 0.0744831061159846
1510 0.0750009656768604
1515 0.07478937811073
1520 0.0749191793395543
1525 0.0750420917209646
1530 0.0750871682386331
1535 0.0756542346013272
1540 0.0758244544320542
1545 0.0763343974577223
1550 0.0762631829309776
1555 0.0759543562224647
1560 0.0753661338758198
1565 0.0755343001116811
1570 0.0755068206123303
1575 0.0755553916152073
1580 0.0754775087478212
1585 0.0754654366803868
1590 0.0751344191977106
1595 0.0746963570124207
1600 0.0748368500130815
1605 0.0748766753720307
1610 0.07460058855142
1615 0.0747393588473684
1620 0.0749827075095727
1625 0.0756651723067804
1630 0.075985971841854
1635 0.0754817011315462
1640 0.0754364697515846
1645 0.0754765728079716
1650 0.0757520584462214
1655 0.0768628798377954
1660 0.07708957282034
1665 0.0771488206644615
1670 0.0777518910183491
1675 0.077914048652111
1680 0.0781199479434165
1685 0.0780264866319224
1690 0.0787004564745355
1695 0.0791840692878102
1700 0.0789336162496805
1705 0.0794049645117298
1710 0.0796737385910583
1715 0.0791731106554799
1720 0.0788585713009587
1725 0.0781845232849171
1730 0.0781842782507538
1735 0.0784724294121542
1740 0.0788947105773008
1745 0.0787170631611241
1750 0.0786107215174973
1755 0.077871823044192
1760 0.078090731879082
1765 0.0782717154725196
1770 0.0779936759043004
1775 0.0778016772785895
1780 0.0775062440814106
1785 0.0773224960495979
1790 0.076734283363416
1795 0.0766973652953507
1800 0.0769856258630437
1805 0.076689098726235
1810 0.0765078275720397
1815 0.0767745951703857
1820 0.0769581479519045
1825 0.0774212341834114
1830 0.0769451771238709
1835 0.0770294651318323
1840 0.0766488494107273
1845 0.0769225861145313
1850 0.0769644690088782
1855 0.0765596109357937
1860 0.0763524343770086
1865 0.0764304570953379
1870 0.0766512039755246
1875 0.0771778128296006
1880 0.07717752367996
1885 0.0774459050477915
1890 0.0778183849851632
1895 0.0778621838852827
1900 0.077496701431521
};
\addplot [very thick, forestgreen4416044]
table {%
0 12.4183417464837
5 12.7817295995701
10 12.7122119183631
15 12.620506963637
20 12.8859674115316
25 12.8636408556218
30 12.7519791418029
35 12.8974047275933
40 12.6310508215762
45 12.8017895147067
50 12.5225315244607
55 12.250422075284
60 12.4495152011063
65 12.3711598076743
70 12.617367683759
75 12.3144635550654
80 12.539163055868
85 12.5607450231445
90 12.5595657277838
95 12.3672960651419
100 12.1107990340419
105 11.8674178795757
110 11.6962933902766
115 11.6785632407949
120 11.3375725995714
125 11.3937329918939
130 11.3426310248438
135 11.2686074469142
140 11.4945787042852
145 11.1759911212076
150 11.0838453287044
155 10.9673634610639
160 11.1068906633752
165 11.1879805927533
170 10.8923298340611
175 10.9502277640215
180 10.9366126423382
185 10.8854247922983
190 10.7687395225898
195 10.5494977535018
200 10.5417298688813
205 10.5396830929364
210 10.5142915184096
215 10.3892012237269
220 10.4459279756704
225 10.2139145874487
230 10.2638995199977
235 9.9355709096916
240 9.96598936501817
245 9.89431236985971
250 9.97775803884102
255 9.95429545042913
260 9.83302097188788
265 9.75089699847094
270 9.83744638992882
275 9.77129209777963
280 9.58329697281102
285 9.70522205617766
290 9.68641929989256
295 9.56471907606807
300 9.52110013934221
305 9.40589379903467
310 9.29320145415898
315 9.23112326918753
320 9.2071529505865
325 9.30201948408022
330 9.14879602287232
335 9.1777420293674
340 9.06390431197393
345 9.05871505984255
350 9.11597382460637
355 9.3201806954282
360 9.06689968448783
365 8.9482940902172
370 8.94470633815383
375 8.86163528480111
380 8.89719925005216
385 8.75249240688879
390 8.76868831616624
395 9.11937800264636
400 8.80655017626208
405 8.76047264371087
410 8.84456983789475
415 8.84987123513766
420 9.01090100085972
425 8.93948122124419
430 9.00073345759886
435 8.93010307587406
440 8.96231607505687
445 9.21937964472497
450 8.86884977277804
455 8.74095412778053
460 9.03609238930178
465 9.27258004697821
470 9.17902924581191
475 9.07933713351583
480 9.12876415545568
485 9.25884776751762
490 9.22155500298016
495 9.01798069370199
500 9.38044138246027
505 9.26743990481316
510 9.26680033418646
515 9.21829147487569
520 9.10842309229579
525 9.08743411118524
530 9.02044214103367
535 9.04918225268469
540 8.87619458284288
545 8.70756510129242
550 8.69392095310496
555 8.54024377161263
560 8.47034829837669
565 8.28787224053545
570 8.13352522559961
575 8.32683757828569
580 8.1952981841428
585 8.11121626376
590 8.09864000771234
595 8.08094092899628
600 7.94460142941603
605 8.03278271695263
610 8.22273928220689
615 8.36322027257789
620 8.37058838118399
625 8.26693703803269
630 8.07340354139729
635 8.31152904215619
640 8.15748219617585
645 8.12322556837333
650 8.13237224854288
655 8.04779915434454
660 7.78954377445719
665 7.86534804961231
670 8.01616525906439
675 7.9365943802831
680 7.87712517350319
685 7.7265917913353
690 7.490773966899
695 7.37019562931471
700 7.24842725103749
705 7.24376922967221
710 7.04324275573833
715 6.85824804237226
720 6.8451977183737
725 6.94004576784712
730 7.07321512455256
735 6.80042605004921
740 6.96139374207475
745 6.69850808681563
750 6.84899852819897
755 6.84871976852795
760 6.98062025024903
765 6.93667349981936
770 6.86326653833123
775 6.76110217966817
780 6.76122433442119
785 6.72284294665238
790 6.92721786746079
795 6.95857173883314
800 6.90894623092663
805 6.86083689001344
810 6.69010705561186
815 6.69092517362726
820 6.70581050851489
825 6.46672067455824
830 6.41809581653176
835 6.445134593066
840 6.28982707168252
845 6.5283911075978
850 6.31990232943942
855 6.27825775197134
860 6.10218905627706
865 6.09128945928151
870 5.97061656315671
875 5.93684727267248
880 5.98329538411859
885 6.07380219998345
890 5.97439317737251
895 6.07351405964266
900 6.06358355712903
905 6.14902629777916
910 6.00990349481103
915 6.03210612497006
920 5.89616912995819
925 5.83856951850081
930 5.83564041941387
935 5.78639018319691
940 5.81706652349837
945 5.77001065649098
950 5.7350568232132
955 5.81223593166024
960 5.840125192
965 5.66456685460947
970 5.62816284576506
975 5.76693159364574
980 5.71531594959163
985 5.65811318805615
990 5.6778335455093
995 5.50670936570742
1000 5.52128521783199
1005 5.62752100585735
1010 5.84206934511183
1015 5.88866431615215
1020 5.94414440480464
1025 6.24030624274647
1030 6.10457280232208
1035 6.19216559073018
1040 6.29782485429263
1045 6.18249667273354
1050 6.159924916873
1055 6.05771468861025
1060 6.02883263971303
1065 6.10373234165179
1070 6.09052618885277
1075 6.10631643697484
1080 6.13684634886292
1085 6.20725360829836
1090 6.09679369969671
1095 6.20997652848059
1100 6.14653426511758
1105 6.01591995306979
1110 6.06936886036467
1115 5.94102826478086
1120 5.85487374742012
1125 5.59045034488846
1130 5.82666715394317
1135 5.66120502813618
1140 5.62403542293883
1145 5.65156808471084
1150 5.84871039540597
1155 5.96549755374531
1160 6.16276286976806
1165 6.12139316475898
1170 6.20255535800744
1175 6.28668546142798
1180 6.27043139427082
1185 6.18943614194468
1190 6.34591907465785
1195 6.39926554319798
1200 6.37574674446523
1205 6.20018831616058
1210 6.08436698259728
1215 6.35809664582634
1220 6.34003139000477
1225 6.41576646881874
1230 6.415900325121
1235 6.57781851168486
1240 6.58890010449845
1245 6.65110661293128
1250 6.49145810299217
1255 6.34403186078719
1260 6.10473142533369
1265 6.09857266559193
1270 5.99941702700898
1275 5.8850720629635
1280 5.90082652743506
1285 5.83916575787469
1290 5.5741563945108
1295 5.57329927748015
1300 5.59240541983218
1305 5.75714915397045
1310 5.91653669063029
1315 5.66809482324588
1320 5.65614006430204
1325 5.6109268631988
1330 5.41430133825824
1335 5.45826988969656
1340 5.35223797664638
1345 5.34435446952409
1350 5.39825015120851
1355 5.49296458923778
1360 5.5739324976044
1365 5.71034035422723
1370 5.79645913912162
1375 5.58387625775706
1380 5.53190441238462
1385 5.44228658248744
1390 5.62715965034542
1395 5.59045272449905
1400 5.65581843098678
1405 5.65793750812948
1410 5.472139131953
1415 5.44695543298861
1420 5.49425884521486
1425 5.61903911226987
1430 5.54578961883795
1435 5.48393129486694
1440 5.51704818353696
1445 5.61242756257247
1450 5.69594201324215
1455 5.65071305739247
1460 5.61638169935376
1465 5.4849993294145
1470 5.51128794851678
1475 5.56024798577976
1480 5.41948715725528
1485 5.58079824539578
1490 5.45584761313758
1495 5.32812354360224
1500 5.34950947614545
1505 5.30773715174773
1510 5.20507211777297
1515 5.19577685165221
1520 5.12719398938522
1525 4.97808406498971
1530 5.08504282533279
1535 5.03899135688396
1540 5.12184686430256
1545 4.95809300640795
1550 4.78382256228809
1555 4.83492949503247
1560 4.91700499194644
1565 4.9189059605284
1570 4.90763106315921
1575 4.93411864441701
1580 4.95045322834739
1585 5.00754141296001
1590 5.08624577077277
1595 5.08728022238439
1600 4.87022687598437
1605 4.86150182911009
1610 4.88354405248512
1615 4.96235344425308
1620 5.09191041688106
1625 5.06603165317735
1630 4.99591652987945
1635 5.06496320889389
1640 4.85082163101538
1645 4.96609295401303
1650 4.94422595582641
1655 5.05570996443573
1660 4.87953966699272
1665 4.84843558274302
1670 4.80272913181378
1675 4.8325646882282
1680 4.87689707244099
1685 4.74508499126293
1690 4.65087795633797
1695 4.78318730001083
1700 4.89504206362115
1705 4.69819616296579
1710 4.71782788205785
1715 4.67910069461532
1720 4.62857585067358
1725 4.92506733644857
1730 4.99341116432396
1735 4.94175066637723
1740 4.93890037936821
1745 4.81234003584062
1750 4.81779927375015
1755 4.66604809209802
1760 4.7817352819206
1765 4.86969310375255
1770 4.90808210053696
1775 5.00419497338558
1780 5.02679367484523
1785 4.99935164217026
1790 5.05091424051967
1795 5.04119605449337
1800 4.95286308566308
1805 5.15305319342431
1810 5.25953235454006
1815 5.23479101795721
1820 5.01982610625939
1825 4.61843505361025
1830 4.62776440961419
1835 4.59165416188281
1840 4.78849932341008
1845 4.81863773913223
1850 4.85414351491832
1855 4.89247511522111
1860 4.86772557949103
1865 4.86164070974886
1870 4.82066879591541
1875 4.67653077869803
1880 4.81856963758561
1885 4.84747270722797
1890 4.82396271060211
1895 4.74494018870854
1900 4.89600764739529
};
\end{groupplot}

\end{tikzpicture}


==> media/tikz/states.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\pgfplotsset{
	every axis/.style={
		axis background/.style={fill=white},
		axis line style={white},
		tick align=outside,
		tick pos=left,
		enlarge x limits=0.05,
		enlarge y limits=0.05,
		tick scale binop=\times,
		x grid style={white},
		y grid style={white},
		xmajorgrids,
		ymajorgrids,
		xtick style={color=white},
		ytick style={color=white},
	},
	every axis title/.style={anchor=south, at={(0.5,1)}},
	every axis legend/.append style={
		cells={anchor=west},
		fill=lavender,
		draw=white,
	}
}


\newcommand{\mh}{0.8*\axisdefaultheight}
\newcommand{\mw}{0.47*\axisdefaultwidth}

\begin{groupplot}[group style={group size=3 by 3, vertical sep=0.15cm, horizontal sep=0.1cm}]
\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
title={D-SO},
x grid style={darkgray176},
xmin=-100, xmax=2100,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(x_1\)},
ymin=-0.141939042297321, ymax=1.05437804963321,
ytick style={color=black},
]
\addplot [semithick, steelblue31119180]
table {%
0 0
5 -0.0204819593151036
10 -0.0500500473647253
15 -0.02226233202842
20 0.0210650557367501
25 -0.0528924087419737
30 0.0374348683843566
35 0.0170518652842526
40 0.0515996589774747
45 -0.0261455953672679
50 0.0357942254704259
55 -0.00732508207024735
60 -0.0669910652226319
65 0.0880146547796183
70 -0.0545003972332425
75 0.0424693441810617
80 -0.0316894653815901
85 -0.0176198317294333
90 -0.00930010128475724
95 0.0159677977746906
100 0.0517117902744323
105 -0.0543116488246203
110 0.0307771945008519
115 0.0341830573190035
120 0.0371728638676405
125 0.0400332521400839
130 0.0133539108541172
135 0.021419249660935
140 0.0148474619407476
145 -0.0112975950309164
150 0.0052926217991861
155 0.0972352733623831
160 0.141620590745567
165 0.0729825209463638
170 0.0705800051067402
175 0.046168794558528
180 0.0515519382322463
185 0.0349316550447805
190 0.0451385928933604
195 0.112984257023765
200 0.0187831730708569
205 0.00134379280243165
210 0.02646325374471
215 -0.00958008049063416
220 0.0730158290562066
225 0.0110800885176293
230 0.0458762674325532
235 0.0684537748188241
240 -0.057484075272574
245 -0.0019872473998563
250 0.127753928679904
255 0.0309963423227109
260 0.0067095296775172
265 0.0997916825981833
270 0.0328194979561169
275 -0.00223767272866127
280 0.0622012575287696
285 0.0387564171953809
290 0.0184369394167522
295 -0.00015013969643652
300 -0.01740129658579
305 0.0401010213653831
310 0.0808452098085442
315 0.00746728833053951
320 0.0639208381213763
325 0.0884125709279157
330 0.0652973562170906
335 -0.0552844403456835
340 0.0124080847852988
345 0.0772987815437826
350 -0.000965807528430118
355 -0.0328004193058215
360 0.0306096228208186
365 0.17508897716373
370 0.0570728229746817
375 0.0128029445689058
380 0.0623442234418924
385 0.0316771392266444
390 0.00236464618882741
395 0.1316244544128
400 0.0667162706115005
405 0.0848642632813051
410 0.131495609736293
415 0.0674939780581631
420 0.11229339216662
425 0.121957111411142
430 0.108756519452944
435 0.165441371652763
440 0.0892530579770256
445 0.0243389348315691
450 0.0316805649888259
455 0.0705256237797274
460 0.12950727384979
465 0.119325348515297
470 0.0734033147940089
475 0.0919477364417701
480 0.0481499955343199
485 0.126586670907413
490 0.125792680737271
495 0.021971078876189
500 0.0898564190690915
505 0.192258562744996
510 0.125179911337388
515 0.100178801100644
520 0.0740149981025607
525 0.130019938829877
530 0.0706108169736762
535 0.227090489277149
540 0.232470691519002
545 0.129875381578672
550 0.147166055528267
555 0.0541497471920445
560 0.105370856002791
565 0.190734796644812
570 0.0963320758234893
575 0.152288161711278
580 0.0858998012315022
585 0.143557213817993
590 0.0924029560506564
595 0.14603886302259
600 0.13412696816394
605 0.0611509112488876
610 0.0432148010941273
615 0.0978068820064138
620 0.103972818583456
625 0.123297905151064
630 0.143986505138224
635 0.146535433426536
640 0.0545327770004017
645 0.164391859159289
650 0.117540432805986
655 0.158051011961622
660 0.0785720671934624
665 -0.000128763378679744
670 0.0702519529470002
675 0.12622967961412
680 0.130398516679604
685 0.062199179543773
690 0.0530088816343282
695 0.0257107667251089
700 0.100333470538721
705 0.135103071637888
710 0.141767187785329
715 0.0254955324771065
720 0.0238788443325077
725 0.140112205847373
730 0.0585282283088709
735 0.0485106506931921
740 0.0622717226340005
745 0.0888881371854791
750 0.153631921869354
755 0.117228234837295
760 0.159794180307394
765 0.0562496710876882
770 0.0837526852440557
775 0.0750449595024591
780 0.102025930553124
785 0.101556106675058
790 0.0928190155214708
795 0.0818698141832155
800 0.0632580451064691
805 0.178044421007261
810 0.100039793828193
815 0.113445227671871
820 0.186126280868752
825 0.0560240913044944
830 -0.009960983156584
835 0.13994430401228
840 0.170470147914279
845 0.14552758009362
850 0.0196338720063921
855 0.00478434301610707
860 0.0417561129200928
865 0.152277884893948
870 0.100086101028826
875 0.0411252271270076
880 0.0471607277172435
885 0.0519824225497601
890 0.145620369287334
895 0.120509910562313
900 0.123452408344145
905 0.0480633212617013
910 0.0526454245350601
915 0.106762924638138
920 0.127150672338948
925 0.132001986452698
930 0.0944020809004007
935 0.0886666819972554
940 0.159680432986582
945 0.059618458332872
950 0.0790600259804502
955 0.0934754772957489
960 0.118918565715764
965 0.13655455308243
970 0.157019914186287
975 0.124493275642195
980 0.0915808863612986
985 0.129278164566379
990 0.0937202812929651
995 0.123537331645608
1000 0.0909927486323937
1005 0.0828686446773345
1010 0.096261275450257
1015 0.14480448101172
1020 0.121929894435739
1025 0.0794656838903272
1030 0.0585760183003172
1035 0.0767993567635075
1040 0.108235198154981
1045 0.157093317054342
1050 0.157682764671966
1055 0.00615832933102034
1060 0.0781905560356405
1065 0.0511531589580387
1070 0.10888590388618
1075 0.111887848541439
1080 0.105523824017798
1085 0.00645301795557242
1090 0.126950525533032
1095 0.138717671934887
1100 0.079326529757022
1105 0.0395630308511861
1110 0.104256160170582
1115 -0.0059499661864308
1120 0.00690617991720048
1125 0.126293793011264
1130 0.159585681386052
1135 0.0886856168221403
1140 0.155011213620332
1145 0.131873367330344
1150 0.0425765401638345
1155 0.0660992069607297
1160 0.120130512801417
1165 0.126633674547721
1170 0.187088725899495
1175 0.159479714744264
1180 0.0902789729544572
1185 0.0849504321307235
1190 0.180587305408092
1195 0.166785506269398
1200 0.162971391867737
1205 0.159686156807645
1210 0.153957246799968
1215 0.0618514691913874
1220 0.156095790586127
1225 0.0537450469644817
1230 0.0543129909289951
1235 0.0729586029463697
1240 0.0764691742055692
1245 0.0660338813768434
1250 0.070036856648604
1255 0.132693465363208
1260 0.151177760787009
1265 0.121609214119516
1270 0.0560592283697668
1275 0.0749348436461986
1280 0.117646781329367
1285 0.156149880875663
1290 0.135082658733784
1295 0.108085996619168
1300 0.0836308414907019
1305 0.164517589450384
1310 0.0878239290016561
1315 0.0661723675383507
1320 0.175604962920385
1325 0.0896600532588093
1330 0.126834072995946
1335 0.0917084369945232
1340 -0.00626827197935524
1345 0.120204940384366
1350 0.050065413269421
1355 0.101315124935148
1360 0.0462099506566378
1365 0.143872662821142
1370 0.0828226354573897
1375 0.040146384948935
1380 0.114432643719226
1385 0.126403926994259
1390 0.199483131854239
1395 0.107650331919534
1400 0.116307008250817
1405 0.168903445409797
1410 0.119151697793894
1415 0.112584455854048
1420 0.0931289317469379
1425 0.170754660025189
1430 0.108841125093273
1435 0.16475003412987
1440 0.173238377985587
1445 0.172631489739976
1450 0.107201300430753
1455 0.154230071722841
1460 0.0590661746334751
1465 0.0338713400206271
1470 0.139370565627272
1475 0.12480981734621
1480 0.107358311358873
1485 0.116071825327009
1490 0.107648258470467
1495 0.0922946133348065
1500 0.143695998626542
1505 0.155114469611893
1510 0.150909722655772
1515 0.110727460715341
1520 0.0748039181428114
1525 0.188140953112095
1530 0.169979453785929
1535 0.065485386312522
1540 0.11316283116134
1545 0.0900230757903628
1550 0.0961805508032118
1555 0.131343726710919
1560 0.155141791318888
1565 0.11783880110089
1570 0.0693022163822024
1575 0.0918841729157504
1580 0.193232383878925
1585 0.204801109868351
1590 0.180911066769421
1595 0.0274531290789099
1600 0.101246599630325
1605 0.133763143314183
1610 0.123911501331021
1615 0.147064072244174
1620 0.0577691510305002
1625 0.165130189661569
1630 0.10853399180084
1635 0.133913394870301
1640 0.212186683644775
1645 0.0995205206720687
1650 0.144603014467792
1655 0.118910960107852
1660 0.121066547488955
1665 0.174066004987463
1670 0.17719602427294
1675 0.0704731297181615
1680 0.0895636697315909
1685 0.152250990130955
1690 0.111395941059319
1695 0.0465762813872835
1700 0.10049305884477
1705 0.0170508153539529
1710 0.174374960458258
1715 0.104465502862284
1720 0.113512336239008
1725 0.154976623732937
1730 0.126759519207795
1735 0.0852257034789087
1740 0.115742814778855
1745 0.145423795258744
1750 0.178055444657506
1755 0.103171070417443
1760 0.0705479950576741
1765 0.121377808545706
1770 0.144352326250702
1775 0.0662394776854856
1780 0.103409366104459
1785 0.163877157230627
1790 0.152227016325558
1795 0.0878446883114238
1800 0.135054779024798
1805 0.172223149317773
1810 0.131163133610112
1815 0.192406169662644
1820 0.140484137694851
1825 0.073301252019
1830 0.0700308121718349
1835 0.09714586788351
1840 0.188735480736607
1845 0.11726963388565
1850 0.0960792857030895
1855 0.0645562009043569
1860 0.204520152163456
1865 0.140182325617055
1870 0.12100955948635
1875 0.21487783191028
1880 0.1121798030963
1885 0.127162810673951
1890 0.0754833864682213
1895 0.158154520618586
1900 0.190110901694364
1905 0.135923710599159
1910 0.0734843743209819
1915 0.113708377704526
1920 0.0910302394079774
1925 0.186786628621899
1930 0.113104802676526
1935 0.246463272557586
1940 0.136062553790612
1945 0.219859517207596
1950 0.12631079158577
1955 0.0499702424528994
1960 0.18055709512489
1965 0.195822598659303
1970 0.23535758241727
1975 0.138043224661549
1980 0.132304818737522
1985 0.112843682250642
1990 0.158951057855899
1995 0.136626638599036
2000 0.0688841394549726
};
\addplot [semithick, darkorange25512714]
table {%
0 0
5 -0.0415774267107571
10 0.0209110409125949
15 -0.0875609926641148
20 -0.0479704913286809
25 -0.0154781668727552
30 0.035214541780923
35 -0.0183143076429508
40 0.0129077494441241
45 0.0209391440917439
50 0.0362677933478067
55 -0.0309837641509042
60 -0.0343602597502764
65 0.00248050408751201
70 0.056538822000798
75 -0.0414860504329039
80 -0.0242305917322662
85 -0.0561823850159609
90 -0.0251286944127672
95 -0.0404101093396439
100 -0.00139831608816286
105 0.0123992106296215
110 -0.0100574522009673
115 -0.0452711851992611
120 0.0453935768553151
125 -0.0226013814720689
130 -0.0467103949752907
135 0.00995933285502645
140 0.0489605477535779
145 0.0383918207880643
150 0.0857070941054924
155 -0.0310837436098467
160 -0.0196172216860534
165 -0.00295457328304451
170 0.0244755437260081
175 0.0239181288295167
180 -0.0351061659578848
185 0.0632810981008261
190 0.0786562668346388
195 -0.0507955491357483
200 0.0934348272924237
205 -0.0484795414951293
210 0.0196771580211963
215 0.0868453470773421
220 0.0231867924643291
225 0.0766375567252275
230 -0.017212222997992
235 -0.00997814482398053
240 0.0308976300124521
245 -0.00986629024796745
250 0.011188056212708
255 -0.0228463001485666
260 0.0358864075307256
265 0.0400878718675779
270 0.00654097313411095
275 -0.00461039971696002
280 0.0564601018099425
285 0.0199498867354713
290 0.087314649924019
295 -0.00451780672477523
300 -0.0154755801318773
305 0.0341425927878509
310 0.0567192761811491
315 0.0139343608304455
320 0.114299991789464
325 0.024100647459857
330 0.0505945176721338
335 -0.0494873245272867
340 0.0998865145953961
345 0.105948399815097
350 -0.00763930828164694
355 0.0541352321720358
360 0.0798430649062886
365 0.00503320643821936
370 0.100134874810038
375 0.0278511196381909
380 0.0376159320248569
385 0.015136186188484
390 0.0792196503805521
395 0.181362436782506
400 0.121036862759122
405 0.113104902441371
410 0.0710099495494673
415 0.037474617421689
420 0.0560206485894558
425 0.0615108211563403
430 0.138306042560603
435 0.0593866724567465
440 0.0139000359776764
445 0.0161434671191147
450 0.0554893782657717
455 0.0272798269242244
460 0.135170631966595
465 0.0763205395842145
470 0.0772423776419569
475 0.152834441698491
480 0.0289992313902488
485 -0.00383430296735554
490 0.0599709907471961
495 0.0932157226620109
500 0.13189782510928
505 0.0230680387829229
510 0.0950028550029264
515 0.156935319853289
520 0.0970685087464917
525 0.233491041047782
530 0.131820267362618
535 0.0410878127750915
540 0.118800340195608
545 0.0440438230020608
550 0.118980791372087
555 0.179402190677676
560 0.113567651894207
565 0.154601702417625
570 0.0711337749716797
575 0.0141472204963143
580 0.142110278324364
585 0.121554198662641
590 0.0889479448484612
595 -0.00717521570141977
600 0.0246218730583899
605 0.0874356963901261
610 0.145045490836875
615 0.113172518290837
620 0.202866675534991
625 0.107742908176342
630 0.0298798635776678
635 0.0783454731354606
640 0.165801995730943
645 0.0941061703154434
650 0.111306875689138
655 0.153477825363936
660 0.172511047809287
665 0.152881665549415
670 0.14121639615686
675 0.0982053152104568
680 0.0333507267577679
685 0.140335429910239
690 0.100543846932377
695 0.16854248136552
700 0.0645068217623085
705 0.0460072472859058
710 0.135562722491918
715 0.0922021490518335
720 0.147996812226344
725 0.204306149065109
730 0.0815234127921809
735 0.0279759306474136
740 0.111660790385604
745 0.0645162687906638
750 0.122760823733181
755 0.137282683178477
760 0.14539889707443
765 0.0458484106347967
770 0.133722671047811
775 0.144009005618156
780 0.057727255522126
785 0.124308591759602
790 0.134911508538775
795 0.106508050333006
800 0.0883661185260276
805 0.0968756659384923
810 0.0254887313629355
815 0.143888990048268
820 0.0227173563661215
825 0.140398471238749
830 0.126181123497106
835 0.116146530307304
840 0.0683090161273406
845 0.103835598290618
850 0.127279536364743
855 0.100216628709816
860 0.093690250837088
865 0.0935839956404416
870 0.0717913447203305
875 0.114594978296755
880 0.178044544490008
885 0.224340792169716
890 0.0719468823225842
895 0.0785989558888354
900 0.0419150984341042
905 0.0578558987705145
910 0.128151098907923
915 0.152153470453201
920 0.0745171981337654
925 0.208554965229796
930 0.10959868203764
935 0.197625355284801
940 0.109655764514057
945 0.0959939755755371
950 0.153648689263979
955 0.0914084815463372
960 0.114351427257724
965 0.0791414849433164
970 0.0935710047772513
975 0.0947059574642261
980 0.189483047664973
985 0.1576489145332
990 0.174323292133731
995 0.139931912577989
1000 0.0492682183876844
1005 0.0825119495282358
1010 0.211884140839924
1015 0.169677111234451
1020 0.189422248641915
1025 0.112253887010488
1030 0.0508469590904668
1035 0.0440582130319424
1040 0.019433877456287
1045 0.140287837669306
1050 0.19826521179772
1055 0.243812826206496
1060 0.139767449897585
1065 0.141852529844863
1070 0.187229046831046
1075 0.158110928721681
1080 0.166947985447557
1085 0.131187812365586
1090 0.0681363468969476
1095 0.112852256730625
1100 0.0750101139426219
1105 0.119361756302795
1110 0.0560207945744628
1115 0.106569379526071
1120 0.20485832946375
1125 0.100724857791631
1130 0.140779403402919
1135 0.0818697589406132
1140 0.106741953753814
1145 0.205735833771279
1150 0.159494917855318
1155 0.129040377611617
1160 0.246400539277254
1165 0.202317599727984
1170 0.195277745851794
1175 0.149972354407263
1180 0.189701854246918
1185 0.201531356688038
1190 0.156937449921692
1195 0.226910355683823
1200 0.16570149757507
1205 0.165329842761711
1210 0.115429188150083
1215 0.155773988124784
1220 0.101502555656621
1225 0.143539515378421
1230 0.182132315710634
1235 0.178421100091254
1240 0.184512154571898
1245 0.152252408006962
1250 0.199582788623143
1255 0.251534016391058
1260 0.213899380118214
1265 0.125437295594145
1270 0.150162571608873
1275 0.208624306089648
1280 0.145138432016385
1285 0.111496367529979
1290 0.201688139419505
1295 0.187365637578428
1300 0.170117701945239
1305 0.114619016829448
1310 0.213787387898275
1315 0.160187189681715
1320 0.144255420797741
1325 0.0787057872331115
1330 0.145543962675338
1335 0.263974781862814
1340 0.184990464035399
1345 0.14792573934436
1350 0.114426179889372
1355 0.155157535951105
1360 0.196285608547101
1365 0.20974181393369
1370 0.202117648435092
1375 0.113670015097978
1380 0.141026807860004
1385 0.236298528245447
1390 0.102188414740821
1395 0.222552840607526
1400 0.201183101762404
1405 0.0360995354596441
1410 0.159576754048776
1415 0.223520656849105
1420 0.126385999590698
1425 0.165452366472449
1430 0.198371014065201
1435 0.129039024829902
1440 0.240285674579445
1445 0.182420578913182
1450 0.216238222521505
1455 0.135551622020293
1460 0.153568691027197
1465 0.153786776985272
1470 0.190840408370561
1475 0.213178693306311
1480 0.241255404065095
1485 0.184204942288479
1490 0.124723678144564
1495 0.132891106198968
1500 0.110211530977107
1505 0.181239074440236
1510 0.236995627555178
1515 0.126714695880044
1520 0.236400578222454
1525 0.158749332224017
1530 0.133979973094316
1535 0.105691184806272
1540 0.194369784776637
1545 0.117525773250484
1550 0.271406675756706
1555 0.179322663463357
1560 0.172597843702427
1565 0.129899778522136
1570 0.165506625190319
1575 0.184086659863245
1580 0.19997241559328
1585 0.20505470551695
1590 0.203155765692487
1595 0.119778915250519
1600 0.141591654239775
1605 0.160239538124668
1610 0.128290141171188
1615 0.194780987566435
1620 0.21493146763116
1625 0.209123420627953
1630 0.158802650994886
1635 0.105521037752673
1640 0.168520623915741
1645 0.176730216344953
1650 0.153278833839047
1655 0.0741937791308108
1660 0.168004950915631
1665 0.152197389333611
1670 0.158679905920529
1675 0.239553294897024
1680 0.190196448454538
1685 0.192957609747866
1690 0.115054767911151
1695 0.180727947186853
1700 0.163678621710555
1705 0.173748098481627
1710 0.16930079308705
1715 0.170979214492114
1720 0.202704009474053
1725 0.188971992710151
1730 0.212704817652531
1735 0.239732833324775
1740 0.21142874230421
1745 0.123830152722157
1750 0.0606112931418517
1755 0.0768478821561603
1760 0.100331747212694
1765 0.162439299791982
1770 0.117635672994974
1775 0.147146218990994
1780 0.170919964862979
1785 0.116921347518025
1790 0.173236001530503
1795 0.210883812838996
1800 0.259593843552397
1805 0.134993649459689
1810 0.102944048695572
1815 0.0897414787920433
1820 0.157537558831006
1825 0.166212879815912
1830 0.197454995424247
1835 0.211564924213373
1840 0.194870758833756
1845 0.248751047675108
1850 0.0748239024067905
1855 0.157194828803273
1860 0.233048780534948
1865 0.154489604352673
1870 0.0939880459324562
1875 0.180410240026388
1880 0.169038917564691
1885 0.168696674220768
1890 0.178664895488351
1895 0.14318425307984
1900 0.0801116859693912
1905 0.130642974265771
1910 0.169358382960031
1915 0.165490283013241
1920 0.196974858649155
1925 0.143304681628082
1930 0.231615664813278
1935 0.17090051319301
1940 0.0826701548726929
1945 0.154868650942787
1950 0.120954612656259
1955 0.191269302040266
1960 0.124801326112267
1965 0.0992774291084995
1970 0.232282087614424
1975 0.183155347363641
1980 0.176474918993027
1985 0.192475837803074
1990 0.185473970868588
1995 0.0829930308763543
2000 0.117788781238569
};
\addplot [semithick, forestgreen4416044]
table {%
0 0
5 -0.0462929111041296
10 -0.0481998487359516
15 0.0105553022230476
20 -0.0607355144987694
25 0.00879362197790966
30 0.0221946173524116
35 -0.0208373807888607
40 -0.00525947847214938
45 0.0187960242857115
50 -0.0169266905217012
55 0.0262433696230696
60 -0.017320828187184
65 0.0278665413271602
70 0.00202773016333023
75 -0.021849614544378
80 -0.0261875584191112
85 0.00565610012955259
90 0.00237745877758916
95 -0.0281400240401322
100 0.0545870313128132
105 0.0536442678439975
110 0.022572555154255
115 -0.0210687647092361
120 0.00404828544340561
125 -0.00498975609872442
130 -0.0765093714556767
135 0.0126487098576964
140 -0.00686679505722082
145 0.0580176658163038
150 -0.00112272177504089
155 -0.0508141435967514
160 0.0573183100532644
165 -0.0497620933363783
170 -0.0146793597046264
175 0.0124340915441552
180 -0.0422357593314096
185 0.0634216772109089
190 0.0543859400472833
195 0.0110551920735761
200 0.0314535777345639
205 -0.00829073639085795
210 -0.0312335185661568
215 0.00375397563413629
220 0.0479885739406838
225 -0.0218826929774673
230 0.0450485537838602
235 0.102633954074719
240 0.0473837965355443
245 0.0673064873126323
250 0.087560924848026
255 0.0725726665345517
260 0.0654238989632124
265 0.101601908547331
270 0.108762173654408
275 0.240384082370995
280 0.0942260426551176
285 0.0998730520969898
290 0.143317765289768
295 0.144634904830958
300 0.156653162326286
305 0.0184451451915799
310 -0.00252438917687033
315 0.105490650133686
320 0.0750271838467992
325 0.0484968267952953
330 0.05662947263817
335 0.0195566609516571
340 -0.0399922869428717
345 0.118275970034977
350 0.144000971080987
355 0.0872555566582199
360 0.0574080805498399
365 0.034361647284425
370 0.0160310054756355
375 0.096329531232894
380 0.0188880199726724
385 0.162974569274205
390 0.111192585645729
395 0.0180839210140383
400 0.0340655362460361
405 0.0593625119785645
410 0.121850845994783
415 0.149035587132989
420 0.180687695834507
425 0.178536965526068
430 0.134815364833759
435 0.133778568405616
440 0.123279031775245
445 0.152602233348995
450 0.0685173778341482
455 0.0771813651195443
460 0.0403602094173793
465 0.105881534214443
470 0.0717048997961213
475 0.0326379474430393
480 0.0832383776786561
485 0.174117772737867
490 0.0491625803807393
495 0.0190201966542054
500 0.122050997631205
505 0.13124799002303
510 0.111658464334891
515 0.162709908648281
520 0.051028229581882
525 0.0758884307590098
530 0.189811258763951
535 0.130586916946196
540 0.0992324434007886
545 0.118282285978277
550 0.067357124400505
555 0.0426721127004916
560 0.0555218231141859
565 0.0274626456194229
570 0.0854975814345894
575 0.157748068621933
580 0.0336231485158201
585 0.110899879814553
590 0.116451356179468
595 0.0716331508956911
600 -0.0001948413933094
605 0.0816744904445276
610 0.105932712411285
615 0.132644254324535
620 0.0506603660121313
625 0.133719964541204
630 0.124166718820804
635 0.0512820477421738
640 0.0406725487619605
645 0.0723194626711576
650 0.0562054157632991
655 0.0260747958769341
660 0.0754994904360529
665 0.061282327601135
670 0.0918016595861028
675 0.0743426363741134
680 0.0526778489785714
685 0.0903989447607618
690 0.0214768006481026
695 0.0566984626595194
700 0.0443739458277087
705 0.0689528758530098
710 0.149248864216226
715 0.106889789160519
720 0.0670952945980821
725 0.0924503346603686
730 0.160289956097294
735 0.121854542260361
740 0.0457963202265298
745 0.0627503177950958
750 0.0118566928588733
755 0.0723688689704667
760 0.157045249612142
765 0.0431073150536288
770 0.0636402100042111
775 -0.00775020445856082
780 0.0956808788684593
785 0.0558182454691071
790 0.0986921534411836
795 0.114612537224944
800 0.0963268198822309
805 0.158597045540729
810 0.15903171383314
815 0.0170543041708376
820 0.0427886440689988
825 0.101395276994805
830 0.100528480745651
835 0.138362781547113
840 0.139340273198594
845 0.184378908720002
850 0.154760045156484
855 0.155514961745001
860 0.145895384418395
865 0.176318964539975
870 0.0376787212814796
875 0.145287107525956
880 0.2159771048995
885 0.162062272021706
890 0.170516116528755
895 0.22372949701582
900 0.123902966651403
905 0.127804445311238
910 0.183554082026534
915 0.0799307178917654
920 0.100906524620815
925 0.0877847583296831
930 0.0703693240955883
935 0.244542765526046
940 0.172844243107067
945 0.200826909200031
950 0.122954582349709
955 0.126383571644223
960 0.142082104867539
965 0.0994014546433858
970 0.147815135638431
975 0.16217169039378
980 0.0433418815889133
985 0.195092799458536
990 0.14096514316119
995 0.180494176751363
1000 0.0859256668091429
1005 0.043088289871713
1010 0.168449750816018
1015 0.136301172294334
1020 0.0773536840923152
1025 0.116149192047511
1030 0.155850674418565
1035 0.11121492625801
1040 0.108063284287545
1045 0.166834223107837
1050 0.0954213365519067
1055 0.157490358744149
1060 0.134673612994639
1065 0.15449906323979
1070 0.0775153072032962
1075 0.147478529331079
1080 0.138453112150935
1085 0.0598627063107324
1090 0.109850304447318
1095 0.140248388073189
1100 0.166954444998967
1105 0.0667750325784463
1110 0.0641193808307698
1115 0.162507765991508
1120 0.159025763867944
1125 0.100821739383319
1130 0.114393357712386
1135 0.154083866918761
1140 0.16214660355862
1145 0.147699120453324
1150 0.172687523964608
1155 0.0662262857306352
1160 0.0381575941169872
1165 0.135036751027498
1170 0.145618537146209
1175 0.14272168885969
1180 0.14624098921971
1185 0.110611028317628
1190 0.200112773382316
1195 0.152399975589321
1200 0.0717190183308858
1205 0.06411809092123
1210 0.0812149099402038
1215 0.0528512311750336
1220 0.124529628873335
1225 0.0416117489827313
1230 0.0765696644262091
1235 0.139247668364553
1240 0.168109434830757
1245 0.0766545889911344
1250 0.0379801467406342
1255 0.0542565782309173
1260 0.0632138839945721
1265 0.0552032922697991
1270 0.161729782475151
1275 0.0885739602252903
1280 0.170957337822334
1285 0.140757685576815
1290 0.086146398916067
1295 0.091867301197757
1300 0.0340510834574482
1305 0.0839303088060673
1310 0.079661714567186
1315 0.094766961055787
1320 0.140661021404287
1325 0.0389559032228269
1330 0.116318691785079
1335 0.0604755903716634
1340 0.0791795580403033
1345 0.118740121172414
1350 0.0928643294464779
1355 0.104580267816413
1360 0.0926467849784924
1365 0.0403632481507067
1370 0.106742392174188
1375 0.117142879184577
1380 0.0641961504112014
1385 0.0248526748771383
1390 0.139418888780843
1395 0.150775572130445
1400 0.0611262930200321
1405 0.0448552702533752
1410 0.156210684507838
1415 0.0506939509117198
1420 0.10417334675095
1425 -0.00402941554524203
1430 0.0590223853094744
1435 0.145287031829703
1440 0.172657168310051
1445 0.0850386074122621
1450 0.0851819173243726
1455 0.038432275437378
1460 0.0477640424061859
1465 0.102496941197287
1470 0.101463932401695
1475 0.0980796680032519
1480 0.0645132252407044
1485 0.0640560804272148
1490 0.0698071210912882
1495 0.0739814419646431
1500 0.0539700699864107
1505 0.0816914660106816
1510 0.0978070453158021
1515 0.120994136108532
1520 0.069750923106052
1525 0.0505280456393996
1530 0.10811950383657
1535 0.0398103411856854
1540 0.0393697695305965
1545 0.0630189151796061
1550 0.162069652227092
1555 0.106486313881752
1560 0.0590850210541477
1565 0.0609704853990099
1570 0.157667720443058
1575 0.153986631284245
1580 0.165606428801294
1585 0.113247040965376
1590 0.0866723449823284
1595 0.117701742714093
1600 -0.00384628901415078
1605 0.0789223886134535
1610 0.130500755662513
1615 0.0588426893908389
1620 0.0137058773254217
1625 0.188008203285892
1630 0.049790432733972
1635 0.0267964696263467
1640 0.146585734700026
1645 0.104638021045651
1650 0.0933354400226734
1655 0.0838749446025976
1660 0.113390492621849
1665 0.0786813870084391
1670 0.0718157145123422
1675 0.154235061155627
1680 0.0652298990000136
1685 0.147768833966302
1690 0.093293560866293
1695 0.0168468641400231
1700 0.123884404519872
1705 0.0739417605251189
1710 0.0589798956582561
1715 0.0756961257603729
1720 0.0966874265478506
1725 0.216898392417156
1730 0.0600587372310021
1735 0.0746747795439492
1740 0.131186229175181
1745 0.161169978299489
1750 -0.00937193660472398
1755 0.0713987832815627
1760 0.077706314530103
1765 0.0932863026184193
1770 0.0499583395477697
1775 0.111745137443454
1780 0.0936377668594249
1785 0.0278738530042398
1790 0.123579228520623
1795 0.0858929930895445
1800 0.0846608600481406
1805 0.117978489823056
1810 0.0876958619458666
1815 0.0540288075098513
1820 0.113755514810251
1825 0.0676796932426587
1830 0.162827766430551
1835 0.0775453130365921
1840 0.104649725419455
1845 0.127956949996549
1850 0.0998063309640941
1855 0.0743536640208512
1860 0.00618772575646294
1865 0.137126586064419
1870 0.178356992757255
1875 0.129306813597851
1880 0.0670769850855586
1885 0.0977524600355668
1890 0.0432772403057506
1895 0.102919035431028
1900 0.07896112717465
1905 0.0920019812750678
1910 0.159805086222258
1915 0.125816075646591
1920 0.18416458029767
1925 0.130642332475111
1930 0.113715380427782
1935 0.0282691883102784
1940 0.162869026908014
1945 0.142091328976025
1950 0.0760719323183683
1955 0.0746752684515499
1960 0.0755724160007614
1965 0.029898533214962
1970 0.0379840654349113
1975 0.164724626369766
1980 0.0841902422726161
1985 0.0572067906634401
1990 0.102249416130491
1995 0.151333653949582
2000 0.118845642170371
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-99.9999999999998 4.44089209850063e-16
2100 4.44089209850063e-16
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-99.9999999999998 1
2100 1
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
title={C-SO},
x grid style={darkgray176},
xmin=-100, xmax=2100,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.142264889687001, ymax=1.05439356617557,
ytick style={color=black},
yticklabels={},
]
\addplot [semithick, steelblue31119180]
table {%
0 0
5 -0.0204819314005829
10 -0.0500440300826585
15 -0.0210383274842769
20 0.0302684554027496
25 -0.0779045501106102
30 0.0453879949864483
35 0.00158993633696809
40 0.0189293018861346
45 -0.0320125008146275
50 -0.0215685210746263
55 0.0210198053535023
60 -0.0482095885270177
65 0.0324170243794676
70 -0.0748249287615725
75 -0.00413969513433039
80 -0.0375666056965035
85 0.0242040164925769
90 0.0455271191856282
95 -0.0226731513555827
100 0.00558093988313155
105 -0.0557566875906538
110 0.018310002209275
115 -0.0129817029722602
120 -0.0072827389187527
125 0.0393338044970062
130 0.0346312451730053
135 0.00392225111895649
140 0.0347206610501207
145 -0.0464745921053887
150 -0.0385895609030626
155 -5.36780163851447e-05
160 0.0307698481109525
165 -0.0178464304531625
170 0.0154131452194474
175 -0.0171598263141497
180 0.00346658179034268
185 0.0799277321544814
190 0.0601849353983127
195 0.073381717559667
200 -0.0427417589403585
205 -0.000189605939135057
210 0.0283572502344346
215 -0.0490551116635587
220 0.0666933839578353
225 -0.0172320749162017
230 0.0210359714528504
235 0.064525290999061
240 -0.0507389781765126
245 0.0115623982093801
250 0.140571181105039
255 0.0431567922251549
260 0.0292558337586904
265 0.149301277592239
270 0.0949486376255965
275 0.0503962602413462
280 0.129894972719325
285 0.146142760675508
290 0.119825524501359
295 0.088967588490062
300 0.0593192626273481
305 0.0972967843556898
310 0.161674590333041
315 0.111967515377844
320 0.172582191909
325 0.204297556669081
330 0.177083954668552
335 0.0488155206602396
340 0.0553432343619954
345 0.169561471420207
350 0.116992863028273
355 0.0386587267159671
360 0.0650374169895377
365 0.250867195653517
370 0.167317417205017
375 0.106808731582998
380 0.160981609372386
385 0.134366511044777
390 0.0770178300268192
395 0.187361346501574
400 0.136156705301207
405 0.145204330950662
410 0.178749940581323
415 0.106756021916243
420 0.149111675365257
425 0.164716665065545
430 0.157965118010413
435 0.214662568415401
440 0.136694627000261
445 0.0701327609659814
450 0.0771916805816629
455 0.12020706826968
460 0.188109659250819
465 0.188543666536099
470 0.147806854369428
475 0.158004711924339
480 0.109090312765479
485 0.183314328839126
490 0.186844271245783
495 0.0907977926669233
500 0.15902481419676
505 0.24760716602647
510 0.154786743701249
515 0.130260770529227
520 0.115667102247583
525 0.17109163092047
530 0.116563857502923
535 0.269420382910921
540 0.263617010263008
545 0.164816204334007
550 0.187682090300276
555 0.0967947630843309
560 0.152712463633018
565 0.228603173674814
570 0.134562881013501
575 0.190451420974541
580 0.113112899854333
585 0.17196532851626
590 0.124581190074149
595 0.174956047589162
600 0.155246318176034
605 0.0916068336185028
610 0.100960702332455
615 0.164911530708183
620 0.165761294454877
625 0.182925383622123
630 0.202301976776446
635 0.198554869723193
640 0.112335108750706
645 0.234457341261591
650 0.180029556806218
655 0.213229627215552
660 0.134041148715495
665 0.0589628518330076
670 0.130451385959355
675 0.186667334608865
680 0.189215654640666
685 0.123951939338795
690 0.121292137636238
695 0.0938835262817117
700 0.171575811570171
705 0.194765018212123
710 0.194150053812543
715 0.0903328513651628
720 0.0971164913118665
725 0.207875474748971
730 0.128701376357495
735 0.115024873302583
740 0.12429701079745
745 0.157445245009848
750 0.225851430015712
755 0.194038330357213
760 0.244588342767026
765 0.141255564140795
770 0.165808112122237
775 0.155005647057183
780 0.181977575225019
785 0.174853978747439
790 0.165346893753253
795 0.156186096710291
800 0.136386267658618
805 0.245808292481672
810 0.166550349038688
815 0.180639401894803
820 0.255815607395113
825 0.12358118246115
830 0.0668484690138365
835 0.218719250692687
840 0.246241590751302
845 0.209430265231599
850 0.0804824086340357
855 0.0692103305588524
860 0.108055965752031
865 0.217308955359918
870 0.163398452754413
875 0.106408521351097
880 0.119186610568469
885 0.127898698294399
890 0.224603957515189
895 0.190732441648105
900 0.191408174274624
905 0.11566777586539
910 0.118396020619023
915 0.175033570169553
920 0.199957056403406
925 0.203040676745109
930 0.171015782275608
935 0.158834634232058
940 0.232449628855859
945 0.129565093891872
950 0.144916107827057
955 0.164615992320086
960 0.190081602386103
965 0.206444729932382
970 0.224347458846688
975 0.188227936790907
980 0.155071168621827
985 0.20047696723713
990 0.168645061392128
995 0.195398468363616
1000 0.161433452737077
1005 0.147642107064201
1010 0.164095668353944
1015 0.225096434926231
1020 0.201018831762779
1025 0.157153714739387
1030 0.133466038005903
1035 0.146094115554749
1040 0.175578976159926
1045 0.223515247993367
1050 0.229385923560629
1055 0.0808444488717318
1060 0.156945944928725
1065 0.125213553549033
1070 0.174447426992304
1075 0.185026318406777
1080 0.178913489676415
1085 0.0783976490374534
1090 0.201152473148631
1095 0.206873224167974
1100 0.142433012479795
1105 0.100306764609671
1110 0.169307546560542
1115 0.0605410981268983
1120 0.072945527901056
1125 0.194036705465406
1130 0.215969263059205
1135 0.133728303635003
1140 0.194746753189442
1145 0.169734422307218
1150 0.0822161335098923
1155 0.109615704505483
1160 0.165986276355721
1165 0.17529499335678
1170 0.236944360359101
1175 0.204459264632126
1180 0.130583011486054
1185 0.12504091899962
1190 0.225486373758246
1195 0.210245033205986
1200 0.205481979105604
1205 0.203697163985612
1210 0.201350219519428
1215 0.105117020484212
1220 0.200645883333674
1225 0.0967169241109856
1230 0.0973364739284057
1235 0.122429218732034
1240 0.128452393857312
1245 0.116477488014231
1250 0.118417529364689
1255 0.186143166723095
1260 0.208054002293923
1265 0.176873422444531
1270 0.102095003683958
1275 0.117898994974746
1280 0.163726058198013
1285 0.201080019684872
1290 0.177066954042938
1295 0.15193829962429
1300 0.128641015142039
1305 0.214076742740061
1310 0.135626718506487
1315 0.111778559406613
1320 0.220554725560439
1325 0.134371797950291
1330 0.161190610520935
1335 0.128047923954142
1340 0.0368539532028159
1345 0.164293984376388
1350 0.0942702591075086
1355 0.138835805214487
1360 0.0796768997824118
1365 0.18230113390852
1370 0.128790978093173
1375 0.0840090184261113
1380 0.151542937746947
1385 0.164523280951759
1390 0.244949173815158
1395 0.150728789961481
1400 0.152468540759157
1405 0.213969060425441
1410 0.156526270801742
1415 0.145396475830439
1420 0.134971656534172
1425 0.215199997583458
1430 0.152871255067865
1435 0.206682379093359
1440 0.21217637936356
1445 0.213632675424497
1450 0.148023820010378
1455 0.191485275925186
1460 0.094520888573608
1465 0.0652189794710843
1470 0.176576635038005
1475 0.163945538909532
1480 0.149293110390875
1485 0.160166947183912
1490 0.149540503072375
1495 0.129962124333198
1500 0.176009200400318
1505 0.189209353200052
1510 0.189209348765767
1515 0.153358655579792
1520 0.106111267661082
1525 0.223613631093623
1530 0.215251425566228
1535 0.105646398762431
1540 0.145083808714836
1545 0.123276991314366
1550 0.13076964381825
1555 0.178416606877032
1560 0.203903393708314
1565 0.161364907790566
1570 0.108448563597395
1575 0.13131592532984
1580 0.235947861277656
1585 0.249868125658057
1590 0.222138794277374
1595 0.0670351830235395
1600 0.138246077135947
1605 0.173412617442447
1610 0.167331147481077
1615 0.187216759752607
1620 0.0986840871323948
1625 0.211392742456072
1630 0.157352013798081
1635 0.174507793410378
1640 0.24618302029343
1645 0.137136897043783
1650 0.176429554115368
1655 0.153937252123133
1660 0.147971608199902
1665 0.207081617967069
1670 0.213670042467099
1675 0.10180713414148
1680 0.12378423578786
1685 0.193603205019563
1690 0.152612214537639
1695 0.0783905365470941
1700 0.136456594903956
1705 0.0512809924167152
1710 0.207087198049664
1715 0.139609029528359
1720 0.146980621187816
1725 0.191946068100746
1730 0.163997459377294
1735 0.12064443490443
1740 0.150346785386088
1745 0.181967987721428
1750 0.212428470306276
1755 0.129302736128056
1760 0.0922566349351966
1765 0.144441163142819
1770 0.175230294129381
1775 0.0916447939962108
1780 0.129320439422682
1785 0.190718049515636
1790 0.175894361585634
1795 0.112440040997346
1800 0.162122969643717
1805 0.208307727903825
1810 0.160774610841403
1815 0.210143835951825
1820 0.156898598479927
1825 0.0960051775192689
1830 0.0949210205494191
1835 0.120900900295815
1840 0.218713610158111
1845 0.14666249107125
1850 0.121586164954245
1855 0.0764391747002936
1860 0.220693927963182
1865 0.169381827611293
1870 0.144625224785846
1875 0.226434061915776
1880 0.124251445851331
1885 0.143960929926997
1890 0.0969719732281761
1895 0.178864728587355
1900 0.208677989282531
1905 0.14576884116658
1910 0.0858782286451018
1915 0.132297148030971
1920 0.108921717685944
1925 0.210327527553998
1930 0.134016764082215
1935 0.270052092396582
1940 0.156643481434296
1945 0.229802453578989
1950 0.135840397175163
1955 0.0666993702659286
1960 0.204042137505274
1965 0.217065671428194
1970 0.24962462156666
1975 0.157642969678902
1980 0.151462017695351
1985 0.127203605211878
1990 0.179057390106836
1995 0.160172746832472
2000 0.0819344129679821
};
\addplot [semithick, darkorange25512714]
table {%
0 0
5 -0.0415774143218726
10 0.0209148657013536
15 -0.0878713235114299
20 -0.0703603724731442
25 0.0195225400154931
30 0.00112777478514006
35 -0.0221687888508063
40 0.0120370947205352
45 0.012622025378519
50 0.0189382795412313
55 -0.0390580668501936
60 -0.04609323484972
65 0.00245731112363207
70 0.0904293958860372
75 -0.0355360586855247
80 0.0291804344210074
85 -0.0755222977828381
90 -0.00770372867563142
95 0.0349395081060785
100 0.0178935676754184
105 -0.00449112739707427
110 -0.0405083822302917
115 -0.0110368080928424
120 0.00990846221069057
125 -0.009241961058909
130 -0.0449573775856598
135 0.0782836696796049
140 0.0912066935854633
145 0.0390396074731291
150 0.0772241899881484
155 -0.0741869617775596
160 0.024770988574755
165 -0.0275424137845637
170 0.0258388846880026
175 -0.00765583732171339
180 -0.0341684184025784
185 0.0321357680449147
190 0.0645844128999352
195 -0.0705601021904737
200 0.0645194901717148
205 -0.0573112115972035
210 0.0554353867330726
215 0.0701330609950381
220 0.00473604807862832
225 0.061942626001524
230 -0.0248511523607138
235 -0.00662203476596473
240 0.00673671933977504
245 -0.035256832533003
250 0.000808107447297646
255 -0.0513229369501253
260 0.024249991938754
265 -0.0162699127470928
270 0.0285482269804225
275 -0.00749945919461031
280 0.0425487049467857
285 -0.0221353812349406
290 0.133357596707511
295 0.00869079836404118
300 -0.0587394703476452
305 0.00342369222508086
310 0.00334873376701458
315 -0.033115147854957
320 0.059363266296819
325 -0.0313596317652436
330 0.0530943134302512
335 -0.0653756208126334
340 0.0846374017179358
345 0.0614475104521862
350 0.00670215135689966
355 0.0470417486037082
360 0.0662090296506451
365 -0.0323360740611637
370 0.0593292117206011
375 -0.0198752465943797
380 0.0279396021517282
385 -0.00188001713281279
390 0.0398681307262821
395 0.11400004506722
400 0.0444391221031376
405 0.0535538570934438
410 0.0184529733772499
415 -0.00410161104581339
420 0.0174005669745546
425 0.016463966874648
430 0.0953560544106679
435 0.022719942740018
440 -0.0170316688807025
445 -0.0122358983676483
450 0.0226543119309128
455 -0.0116903767043247
460 0.105997146620655
465 0.0487992771495775
470 0.0613431374368433
475 0.124800655342617
480 0.00651795686727374
485 -0.00248183588939541
490 0.0565501679212595
495 0.0689584527951003
500 0.0842235728711621
505 0.0141087961954599
510 0.0916300210039993
515 0.125769479156276
520 0.0688159687577872
525 0.195444525377979
530 0.0916874063289401
535 0.0361684815758758
540 0.130367282981311
545 0.0337461909403293
550 0.106508310200736
555 0.129897444271246
560 0.0943420338788337
565 0.142630727532043
570 0.0564312222927651
575 0.0241390685486184
580 0.148447867700796
585 0.109569854917235
590 0.0743143225490309
595 -0.00490550502766453
600 0.0369593406004896
605 0.0526197248676182
610 0.0902935519252809
615 0.0629490702923058
620 0.160684490626261
625 0.0633568046419776
630 0.0133558403060829
635 0.0534019075149434
640 0.111107864250752
645 0.0386640968553094
650 0.0701969197698865
655 0.11170735306149
660 0.118045755126924
665 0.113898919030922
670 0.100343631955743
675 0.0684686182433166
680 0.00686841727352225
685 0.0963917988775539
690 0.0488551129981564
695 0.10260134793211
700 0.0242844462704414
705 0.0242854694163193
710 0.104492353021635
715 0.0344515307365483
720 0.0994419306895409
725 0.140008696146474
730 0.0374502483196623
735 0.00648880363343175
740 0.06986495908082
745 0.0148658871778937
750 0.0776561406990584
755 0.0835937671640512
760 0.100640598207667
765 0.00785972597529197
770 0.0941398822712388
775 0.096222119437489
780 0.0291182271149233
785 0.100084922859239
790 0.108434215101538
795 0.0789789741822264
800 0.0761887979087621
805 0.0812779959358619
810 0.0132421293504561
815 0.120782986214579
820 -0.000498198609825681
825 0.117021283524539
830 0.0892887872953291
835 0.0845068448961617
840 0.0495550545096784
845 0.0907554599193248
850 0.0997343894984195
855 0.0607602651782502
860 0.0614818868298707
865 0.0808051973329099
870 0.0549316083587049
875 0.0825257443867132
880 0.140241669776906
885 0.177358615110224
890 0.0566872954631153
895 0.068772139524035
900 0.0323177390811549
905 0.050268873413247
910 0.0968979292030011
915 0.0981370875211396
920 0.0329685650141698
925 0.14960249645217
930 0.0721568430739992
935 0.152584877787365
940 0.0669131899710096
945 0.0644557485115814
950 0.105570758511946
955 0.0437046501594451
960 0.0685340555966113
965 0.0407796796242896
970 0.0659467594230906
975 0.0611374132399295
980 0.138953066181296
985 0.0881522999825764
990 0.126281175516898
995 0.096688395812326
1000 0.0205349855260163
1005 0.0449567969745087
1010 0.143449805367569
1015 0.116456125532785
1020 0.138825864966794
1025 0.0699888843751842
1030 0.0196725220813888
1035 0.0132719037982352
1040 -0.0143506760989249
1045 0.0916739951704634
1050 0.137019986382971
1055 0.176639811987388
1060 0.0754467456722275
1065 0.116640661851817
1070 0.137560907473012
1075 0.107224710897333
1080 0.123221569771079
1085 0.0833266025452277
1090 0.033438615684098
1095 0.0750799174447006
1100 0.0348453936655782
1105 0.0755127226029296
1110 0.00338799973954171
1115 0.055842225913833
1120 0.147991938602485
1125 0.0355102580397774
1130 0.0691336276286407
1135 0.00526077666640311
1140 0.0310996807963472
1145 0.12061346212627
1150 0.0619803112641967
1155 0.0465550213353565
1160 0.164425792611442
1165 0.115434248169173
1170 0.119743320378057
1175 0.0701864180925766
1180 0.11117693522667
1185 0.113293346909817
1190 0.0715912092557106
1195 0.147536979336527
1200 0.0761416361461033
1205 0.0696415654462278
1210 0.0315573209779164
1215 0.0592011426856796
1220 0.00909006106377674
1225 0.0510322623397518
1230 0.0740326105368369
1235 0.0757612081851289
1240 0.0943303832843857
1245 0.0638587455335289
1250 0.103622499676384
1255 0.152386240887351
1260 0.119646816240848
1265 0.0428876888103515
1270 0.0638813720586976
1275 0.11306372899487
1280 0.0503444178999585
1285 0.0258176703743504
1290 0.106873854171793
1295 0.0885896352449166
1300 0.0646851534727525
1305 0.0289449978738845
1310 0.109424041485639
1315 0.0600907985224957
1320 0.0554568530615656
1325 0.00653463147215338
1330 0.0505438237921576
1335 0.147692442936863
1340 0.0795850951289384
1345 0.0585112718599256
1350 0.0249317580717525
1355 0.0706565282455604
1360 0.0958502941512804
1365 0.0996110898948389
1370 0.101639914882334
1375 0.023137144230589
1380 0.0613094512858118
1385 0.129803688003203
1390 0.00485044761818731
1395 0.132681920726263
1400 0.0902452887356505
1405 -0.0403582350607646
1410 0.0763687291621733
1415 0.112022852150345
1420 0.0271633798781776
1425 0.0710859788091309
1430 0.108405687343502
1435 0.0299291542890212
1440 0.147364138537415
1445 0.0821769819688354
1450 0.132975527673277
1455 0.0497647922039848
1460 0.069137442519716
1465 0.0462636039377175
1470 0.090045946959754
1475 0.103928785478423
1480 0.137068316491925
1485 0.0817297070847341
1490 0.041406809776378
1495 0.03956421620627
1500 0.0211459772303347
1505 0.0784184766326421
1510 0.123938803541827
1515 0.0422565790035688
1520 0.148113673911011
1525 0.056085290231242
1530 0.0367031417912788
1535 0.0126947858518213
1540 0.102294843086265
1545 0.0148215508748629
1550 0.15753312355764
1555 0.0617722081208442
1560 0.0864774828378967
1565 0.0425693266652274
1570 0.0616267277461288
1575 0.0821868920843767
1580 0.098898010747037
1585 0.119452838586902
1590 0.109652397276923
1595 0.0195365486408348
1600 0.0556311123950033
1605 0.0531335936555995
1610 0.0330767999618795
1615 0.0983592159387799
1620 0.110619415454645
1625 0.100536229519337
1630 0.0637742473218719
1635 0.0283369390725276
1640 0.0733537343635753
1645 0.0956702071701416
1650 0.0519716334509213
1655 -0.00829628538640505
1660 0.0766204736114151
1665 0.0420928748598117
1670 0.0639239730081561
1675 0.142494500492782
1680 0.0761294263082386
1685 0.0950508857414776
1690 0.0342405396721691
1695 0.0849537926691137
1700 0.0702955162562858
1705 0.086547146312825
1710 0.0885441656000861
1715 0.0813546744322976
1720 0.0956894657388595
1725 0.0939801515788906
1730 0.121583079259936
1735 0.149838143447457
1740 0.114465899920825
1745 0.0428765241606754
1750 -0.00569142104686639
1755 -0.00102877616984109
1760 0.010387620158466
1765 0.0500679768801786
1770 0.0295482405656488
1775 0.0513598961788748
1780 0.083841730164256
1785 0.034000352090163
1790 0.0803484661905742
1795 0.118879236220598
1800 0.151367026754023
1805 0.0428584733960529
1810 0.0425897316791433
1815 0.0204032478066358
1820 0.0633127616365951
1825 0.07198384160549
1830 0.106536190236511
1835 0.110446608148986
1840 0.103662562624563
1845 0.165543642653857
1850 0.0243872262149721
1855 0.0981026299701992
1860 0.130877945376197
1865 0.0591929433042488
1870 0.0311619797975914
1875 0.112945278384265
1880 0.095682458749102
1885 0.0738264237051351
1890 0.101724278204132
1895 0.0600180578452421
1900 0.0209941211824967
1905 0.0608024368431229
1910 0.0841561353114885
1915 0.0866741306998015
1920 0.104017803042592
1925 0.0570800560052798
1930 0.145952358383497
1935 0.0961515832114138
1940 0.0188612100905324
1945 0.0910538607611652
1950 0.0387911344830353
1955 0.10198240422378
1960 0.0370103185318164
1965 0.0250217887257106
1970 0.149308161447619
1975 0.0924361350458161
1980 0.106453314880148
1985 0.107413338922436
1990 0.0919623408702284
1995 0.0156126797863987
2000 0.0570175464921943
};
\addplot [semithick, forestgreen4416044]
table {%
0 0
5 -0.0462928834530175
10 -0.0481959355062831
15 0.0108434431110009
20 -0.055354460490558
25 0.00805545489132116
30 0.00887193623079179
35 -0.00939383532205385
40 0.0321054558569277
45 -0.037686451587317
50 -0.0309107301024769
55 0.0407692220031556
60 0.028325583307747
65 0.0383924658019856
70 -0.0278456230519881
75 -0.00769822640331479
80 -0.0158084947362953
85 0.0374487267850882
90 -0.0260387748548641
95 -0.0133691520187991
100 0.0461808811356386
105 0.0271941261641022
110 0.0280408300853351
115 -0.0473053628263243
120 0.0124897755726517
125 -0.0294705540688916
130 -0.00959596253173427
135 -0.0508067398096486
140 0.0723884966173399
145 0.0172192766110707
150 0.00766536396060771
155 -0.059874319451497
160 0.0491686013782796
165 -0.0467567269710023
170 -0.0189713924689346
175 0.00124555670101986
180 -0.0536803163559292
185 0.0358079214832776
190 0.0415038253199407
195 -0.0256689713866874
200 0.0350032700714306
205 -0.00798636210044327
210 -0.034028331370034
215 -0.00970015737368808
220 0.000317142816722356
225 -0.0367649675515353
230 0.0310403173187607
235 0.0337347914841428
240 0.0493223159726781
245 0.0463324619340211
250 -0.00157075539256172
255 0.00996317154533338
260 0.0588631998168464
265 0.0263446577475464
270 0.0492508147357657
275 0.118017748943038
280 -0.0380190598293522
285 0.0275726289505151
290 0.0317136094990658
295 0.0571610059361017
300 0.0872838858096473
305 -0.0365997939927123
310 0.0127301984176356
315 0.0883697443714207
320 0.0334226942438255
325 0.0101619395192509
330 0.0185131387208554
335 -0.0262098619769264
340 -0.0360068752185321
345 0.119846808846364
350 0.13680886512694
355 0.0469924029162044
360 0.051771983554086
365 0.028803256931343
370 0.0273477094747366
375 0.0970803537136239
380 0.0127167300182055
385 0.139256958789981
390 0.0730880824093386
395 -0.0118705358935087
400 -0.0120509545095547
405 0.0278482283643525
410 0.0735325853449479
415 0.0752731418537572
420 0.0969601215429684
425 0.0984101299596499
430 0.0596842585223559
435 0.0620806529811454
440 0.0455763274895872
445 0.0702067240999011
450 -0.0151849687266695
455 0.0230891862700487
460 -0.0192069667519102
465 0.0521842448809388
470 0.0108696813219565
475 -0.0206375122447453
480 0.0462061082345879
485 0.127840852610378
490 -0.0145140888407116
495 0.0354022604726789
500 0.119845652053905
505 0.104637068033689
510 0.0557745213209116
515 0.100142880756342
520 -0.00299715897399278
525 0.0218080787571867
530 0.144174822054661
535 0.0888655942687745
540 0.0436088308185455
545 0.0583678475370503
550 0.0071018496100754
555 -0.016415941955394
560 0.00766350687865901
565 -0.0103428274932486
570 0.0515644238092222
575 0.114446388884701
580 -0.0243934106577595
585 0.0771052087480772
590 0.0779773619618645
595 0.0306283914223243
600 -0.0277922227474293
605 0.0680504446910525
610 0.0804206181134359
615 0.101457912325332
620 0.0168909599323624
625 0.105321307736196
630 0.0944871153348252
635 0.00829503327226927
640 0.0486902424523138
645 0.0903942391435625
650 0.045118063289607
655 0.00360387774993132
660 0.063124259260394
665 0.058491651721513
670 0.0847140332650288
675 0.0672366692459186
680 0.043538749155262
685 0.0777130535846165
690 0.0165363387572705
695 0.0586946671038347
700 0.0529409206755873
705 0.0666896144325206
710 0.135420091890341
715 0.0947412674080833
720 0.0633470298892868
725 0.0938532770847012
730 0.173995307186963
735 0.128489506489625
740 0.0415195838519622
745 0.0642432318822327
750 0.0178919699390961
755 0.0830315884158242
760 0.167936644672132
765 0.0437195435606014
770 0.0697113750731836
775 -0.00363644699143666
780 0.0956199763453241
785 0.0473811910168167
790 0.0922226171129877
795 0.112241170809254
800 0.0915445594865882
805 0.145746884805744
810 0.143143986555043
815 -0.00360131660714809
820 0.0286965244976281
825 0.0877700228093721
830 0.0906844158532971
835 0.131550782149748
840 0.113607501779688
845 0.13128303413965
850 0.0937085075342725
855 0.0990355661855568
860 0.0981327989166847
865 0.126233478091213
870 -0.0213655664581698
875 0.0987192324080338
880 0.173643729801001
885 0.118230105701484
890 0.12761901119432
895 0.171655656921255
900 0.0627690903585138
905 0.0589848174049742
910 0.114106051108217
915 0.0224566760482263
920 0.0594904981450943
925 0.0464656589263101
930 0.0328094667250599
935 0.205309824191771
940 0.134293064282034
945 0.154004018685703
950 0.0725301686794094
955 0.0806753090485567
960 0.101952374327592
965 0.0561420633367589
970 0.101545327552791
975 0.109432660476064
980 -0.00867204309061476
985 0.152137650122754
990 0.109433320251348
995 0.14414893282942
1000 0.0436233310992228
1005 -0.00795584724484817
1010 0.128641813082676
1015 0.111236770707717
1020 0.0486923466296008
1025 0.0875538835252818
1030 0.126179443296503
1035 0.0755355659134802
1040 0.0656248243841684
1045 0.16364086083033
1050 0.0830820158060343
1055 0.127088610391393
1060 0.111497414182772
1065 0.135618068748185
1070 0.0504820484902137
1075 0.127104044170009
1080 0.118871617852319
1085 0.0367581658438376
1090 0.0887264828508258
1095 0.118303829569831
1100 0.146573514313786
1105 0.0437737776757944
1110 0.0446093027566991
1115 0.144709886870792
1120 0.140348215050469
1125 0.0869000592989466
1130 0.105242047736526
1135 0.150873146603724
1140 0.152795836548831
1145 0.133681341343338
1150 0.165357951402937
1155 0.0668256261739577
1160 0.038879264679115
1165 0.141990345639768
1170 0.153501911868383
1175 0.144727587487597
1180 0.144614134837053
1185 0.109303485337668
1190 0.204354243061534
1195 0.148482804060228
1200 0.068041642260821
1205 0.0702941444394432
1210 0.0926532083339889
1215 0.0568410807057552
1220 0.129652908900618
1225 0.041797423031996
1230 0.0789801645521769
1235 0.14977102950318
1240 0.17985051752337
1245 0.0824008783124935
1250 0.0456315054088861
1255 0.0693056378482997
1260 0.0801094042656034
1265 0.0683580851710007
1270 0.165485216845485
1275 0.0866713036398755
1280 0.172742434187416
1285 0.138834202033445
1290 0.0814782946144192
1295 0.093738117338345
1300 0.0399511121380846
1305 0.0945413471195627
1310 0.0827364064022837
1315 0.103327403938035
1320 0.150267872228308
1325 0.0401625078745116
1330 0.111113333741471
1335 0.0625466632718904
1340 0.0950053441650028
1345 0.133655446315813
1350 0.101515882142736
1355 0.10770102247739
1360 0.0952592357494746
1365 0.0524579486344328
1370 0.12609949737964
1375 0.133321237937924
1380 0.0682320511284746
1385 0.0245134081916277
1390 0.149961331646595
1395 0.152549628342366
1400 0.0626463737192107
1405 0.0537493304717311
1410 0.150149657891455
1415 0.0464853777791439
1420 0.115001442311796
1425 0.00488207961279936
1430 0.0671900512941331
1435 0.158452005703795
1440 0.181419142109992
1445 0.0928391505236376
1450 0.0932530917760557
1455 0.0440448911217171
1460 0.0519077020592722
1465 0.10577518723737
1470 0.108297751453607
1475 0.105184804325654
1480 0.078018465730692
1485 0.0803567670261358
1490 0.0860022861521861
1495 0.0839529058739064
1500 0.0606924626310524
1505 0.0841567273106392
1510 0.10886697653466
1515 0.136831737720417
1520 0.0704541235654933
1525 0.0545555559064646
1530 0.120119932109888
1535 0.0491272551591381
1540 0.041588091577517
1545 0.0686148309237889
1550 0.169977444110397
1555 0.12716204614045
1560 0.0755548696086537
1565 0.0709340127982742
1570 0.168695099052981
1575 0.167681702482478
1580 0.176578581128019
1585 0.119910359548985
1590 0.0911581404900285
1595 0.126688401047496
1600 0.00482911739853675
1605 0.085277013115123
1610 0.14343775841766
1615 0.0647178200357887
1620 0.0198212121232115
1625 0.206996298795642
1630 0.0669175232640646
1635 0.033253892299505
1640 0.145391968355717
1645 0.11184584916773
1650 0.0933402416477715
1655 0.0876876768821925
1660 0.105495711794627
1665 0.082386811373033
1670 0.0818860775070381
1675 0.163656053215129
1680 0.0789120303535204
1685 0.165908300947572
1690 0.108751000126341
1695 0.022127004345855
1700 0.13449789380735
1705 0.0888461956746942
1710 0.0653939535713431
1715 0.0798885064817448
1720 0.10356410967861
1725 0.236373387157831
1730 0.0775375396530737
1735 0.0821624533477114
1740 0.141328493061397
1745 0.182020155609553
1750 -0.00387704313732838
1755 0.0599078449291959
1760 0.0712029693371741
1765 0.0959699804650466
1770 0.062790289566438
1775 0.117236911237964
1780 0.106633999803357
1785 0.0348941633655542
1790 0.129878380082035
1795 0.100229025663068
1800 0.0949070886910894
1805 0.140243718375167
1810 0.104487421029393
1815 0.0518722000908372
1820 0.107722407494939
1825 0.0735493134619129
1830 0.176603669886697
1835 0.0963785487791306
1840 0.120641166487128
1845 0.146435907642941
1850 0.118413191835287
1855 0.0712289226863207
1860 -0.000475308631903523
1865 0.147000219130166
1870 0.200176660302103
1875 0.142101195287603
1880 0.0658868652321011
1885 0.095000148639363
1890 0.0523426450805981
1895 0.107621543466176
1900 0.0865301913921426
1905 0.0854904159032944
1910 0.159930642367867
1915 0.131036642551331
1920 0.189855835938475
1925 0.14767753316387
1930 0.119895367831334
1935 0.0367948522360371
1940 0.170880709000708
1945 0.142053351020009
1950 0.0716913358333938
1955 0.0674761904676411
1960 0.0771335787827275
1965 0.034195242379618
1970 0.0319361782270725
1975 0.174007524521529
1980 0.105715197057376
1985 0.0597411919107495
1990 0.108914179010081
1995 0.165551508563361
2000 0.124512473735896
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100 4.44089209850063e-16
2100 4.44089209850063e-16
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100 1
2100 1
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
title={D-FO},
x grid style={darkgray176},
xmin=-100, xmax=2100,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-0.1454370549042, ymax=1.0545446216621,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
5 -0.019812287513187
10 -0.0448986090433715
15 -0.00063455404605979
20 -0.0381522192153644
25 -0.0402052818076478
30 0.0158199673052992
35 0.0153008892075227
40 0.0190391029341275
45 -0.0194455985964591
50 -0.0244431427289072
55 0.0219893529539631
60 -0.058592777070762
65 0.0203148716452135
70 -0.0276788060782109
75 -0.0337250561227987
80 -0.0613296888749387
85 -0.0206189366659939
90 0.0116082471624694
95 -0.0121091511728599
100 0.00835964815511796
105 -0.067268541402644
110 0.0237584131593692
115 -0.0369187711902184
120 -0.0134604435102147
125 0.00547450390834971
130 0.0263430919000321
135 0.0354399199316924
140 0.00301304528034919
145 -0.0486947584162197
150 -0.00422617868716239
155 0.00137598482353407
160 0.0316476551932159
165 -0.0206596433141759
170 0.0321148438806696
175 0.00722368975841748
180 0.00449015283721571
185 -0.00781871344811265
190 -0.00566564661511958
195 -0.0171266868481188
200 -0.0534994330473749
205 -0.0379246501861588
210 0.0433919384487792
215 -0.0718100183582864
220 0.0186343222292719
225 -0.0584027088133478
230 0.0287516399459847
235 0.0270727584356249
240 -0.0616368495268967
245 -0.0639333734084241
250 0.0631847901950136
255 -0.011064721248481
260 0.0200006415423039
265 -0.00706279992890692
270 -0.00439228986134969
275 -0.0172311778719604
280 0.0667243734915387
285 0.0116604104454406
290 0.0349027906536976
295 -0.0060109486500791
300 -0.0128633595682225
305 0.0642041586255948
310 0.0551471835655959
315 0.0427491870022109
320 0.0120968785184282
325 0.0811251712880505
330 0.0312240334811521
335 -0.0519700414984804
340 -0.0325830482382071
345 0.0368660430287934
350 -0.067281261812067
355 -0.0682226064324905
360 0.0316606311834609
365 0.036849100266951
370 0.0433571431759537
375 0.0295514203960169
380 -0.0140830098504651
385 0.00194176554726555
390 -0.00238960285672084
395 -0.0232576492210306
400 -0.0248535582483427
405 -0.038864333635206
410 0.0247106892663815
415 -0.0404159557739471
420 0.01305267818406
425 0.0169220756529584
430 0.0412576190095543
435 -0.00148750013971642
440 0.00451623061796878
445 -0.0421079099171581
450 -0.0615365114451063
455 -0.00350015182023894
460 0.0391998049875904
465 -0.0133033076716459
470 -0.0386112478548279
475 -0.00549043991104876
480 0.0451679188904028
485 0.00906688076497209
490 0.0487412060364504
495 0.0361638036598159
500 0.036440561874589
505 0.0885920717788981
510 0.0101120570837109
515 0.0501170997191172
520 -0.0285815025212657
525 0.0568277294693172
530 0.00158330695849755
535 -0.00359275686434899
540 0.0213627769706252
545 0.0284212013304948
550 0.053555008833636
555 -0.0328464318249573
560 -0.0353745621548246
565 0.0208274884192555
570 0.0456987214224319
575 0.0325690762635618
580 -0.0337761253929165
585 0.0557790692971313
590 0.00449231448442669
595 0.0512482064209422
600 -0.014553961886007
605 -0.0204867054916867
610 -0.0134253553643543
615 -0.0778875071636496
620 0.0690665454323434
625 -0.0329988791216702
630 0.0351971145937576
635 0.000955834673693985
640 -0.0107089071702196
645 0.0173836290236295
650 0.0247841121209455
655 0.0173879428796268
660 -0.0404642022561724
665 -0.00597664097568784
670 0.0273308039316953
675 -0.0255641333734449
680 -0.0327555937756048
685 0.0561155097434338
690 0.00404527768626312
695 -0.016783646524688
700 0.0228692303975307
705 0.0650436526744454
710 0.00732634194212976
715 -0.0116205421140102
720 -0.025812052793104
725 -0.00669000611730169
730 -0.0280478512225747
735 0.0307527820526586
740 0.0209069867222692
745 0.0263035741794197
750 0.0467395567815448
755 0.012679118945231
760 0.065544906738921
765 -0.0248933936175505
770 0.0261964586083639
775 0.0153807598252543
780 0.0798348579497286
785 0.0510546659574846
790 0.0376158763755087
795 0.0706599815225695
800 -0.0228094781243153
805 0.0352508560211101
810 0.100840688074474
815 0.0127385305485071
820 0.0239251123316306
825 0.0261169373073936
830 0.0212051122272467
835 -0.019304597743488
840 0.0150499575132087
845 0.0473423795674262
850 0.0256333467299221
855 -0.0426100607080308
860 0.0210917299598964
865 0.0117225434325126
870 0.0683711673681574
875 -0.0519751248382649
880 0.00842367700802808
885 -0.00153155117702021
890 0.051681006019124
895 0.0887895641244663
900 0.00135269554909969
905 -0.0558880401543199
910 -0.0235563855933407
915 -0.00268627256034979
920 0.0644409849626742
925 0.0235124649048069
930 0.0359148565227691
935 0.053213536497991
940 0.0220523503361137
945 -0.018723327838183
950 0.0352624776896031
955 0.00893227114485189
960 0.0375424605231338
965 0.0624290813553381
970 0.0197693717309876
975 0.0291620658744603
980 -0.00762768019481496
985 0.0331697399643708
990 0.00800904328206644
995 0.0448057609691069
1000 -0.0229486260722808
1005 0.0692046856448828
1010 0.0800120899831752
1015 -0.0104011828590804
1020 0.0297343207481292
1025 -0.0238874607858356
1030 0.000903849406586985
1035 -0.0217840362055323
1040 0.0436708049845083
1045 0.0551355299232686
1050 0.0227764621241592
1055 -0.00568657542553572
1060 0.00108855616871098
1065 -0.0619012511175943
1070 0.0305405424533513
1075 -0.010823548206567
1080 0.0362524976967424
1085 -0.0299348838567049
1090 0.0845615380298254
1095 -0.0034994642132283
1100 -0.00747518817340587
1105 -0.0536756747161049
1110 0.0690045370724406
1115 -0.0423702991534726
1120 -0.0333230723674808
1125 0.00857549542310196
1130 0.0159256735228387
1135 -0.0239136811962435
1140 0.00866081305556241
1145 0.0760610308923587
1150 -0.0230693162923378
1155 0.0267961743636734
1160 -0.00573702413368833
1165 0.0361312740368276
1170 0.0342595908121797
1175 0.056783795242112
1180 -0.0557506863868238
1185 0.0832474078695122
1190 0.0544479790586635
1195 0.07151748560703
1200 0.0745477664607369
1205 0.0882797473129698
1210 0.0617971579765672
1215 -0.0262034177453134
1220 0.0358792780221757
1225 -0.0609315779488823
1230 -0.0494902272918035
1235 -0.0323340393976264
1240 -0.0421881074411339
1245 -0.0471491747959519
1250 0.0314659490324936
1255 -0.000707928660124535
1260 -0.00372272225043054
1265 -0.0187456270461446
1270 0.00767146736970904
1275 -0.0125868084352862
1280 0.0698868866161416
1285 0.0279507043625614
1290 0.0217340745486091
1295 0.0281158306701234
1300 -0.00481822132384968
1305 0.0910016038853086
1310 -0.0319131607588468
1315 0.00412213252300095
1320 0.0558881245093107
1325 -0.0443678410118391
1330 0.0286310510909512
1335 -0.0208034962618044
1340 -0.0307786283729723
1345 0.0100802179701233
1350 -0.0178857783481922
1355 -0.0235042943328253
1360 -0.0603166282373383
1365 0.042024110628374
1370 -0.00743900396760594
1375 0.0192862051618603
1380 -0.0170222309482917
1385 -0.0287428159365339
1390 0.0621229061013025
1395 -0.0328332206185326
1400 0.130155867927022
1405 0.0210233829672579
1410 0.0667458231078436
1415 0.0381520239143929
1420 -0.0571460326836521
1425 0.0178309618959753
1430 -0.0162315054315868
1435 0.00925316148185432
1440 0.0381657625101698
1445 0.0389618377390898
1450 -0.0080094456437225
1455 -0.0324645407324909
1460 -0.014941265903664
1465 0.0043007975532705
1470 0.0399472305203307
1475 0.0146095180792873
1480 0.0347389386531066
1485 -0.0302792652725732
1490 0.046216442462982
1495 -0.0639211951752636
1500 0.11875096800819
1505 -0.0286184473278104
1510 0.0409829826219233
1515 0.045171204782613
1520 -0.0114358134527376
1525 0.0237368710591932
1530 0.0272630553504601
1535 0.00579473880035457
1540 -0.0386559382358936
1545 -0.0278592950475706
1550 0.0607366789383614
1555 -0.0294780710825856
1560 0.0292726818318292
1565 0.060306513858175
1570 -0.0159064876422727
1575 0.0120559248097325
1580 0.084764782957008
1585 0.05464349667789
1590 0.059423332294432
1595 -0.0469561953802791
1600 0.0157358775690742
1605 -0.0186156113100261
1610 0.0436131430065232
1615 0.0303128264406624
1620 -0.00710918398081664
1625 0.0200057630606291
1630 -0.031231820058649
1635 -0.00137784689000146
1640 0.0545831967302483
1645 0.0284825006213618
1650 0.00643445977588715
1655 0.00142851755106183
1660 0.0506287065032762
1665 0.0241741434466403
1670 0.11298048824835
1675 0.0116450752879051
1680 -0.021946634201026
1685 0.060911413070302
1690 0.0131848175039379
1695 -0.0229640761040264
1700 -0.0625988072164766
1705 -0.0173879991476065
1710 0.0169785479212635
1715 -0.0489080614894376
1720 0.00381189412940209
1725 0.0582870082829339
1730 0.0128670277229394
1735 -0.0604068581131711
1740 0.00956438635809038
1745 0.0689299976819702
1750 -0.0283044462710441
1755 0.0250795543393775
1760 -0.0461415065635861
1765 0.030351447632766
1770 -0.00799451564672456
1775 -0.00352827305025781
1780 -0.0131276774532042
1785 -0.0172725250876177
1790 0.0455918242381288
1795 -0.0220843456318445
1800 0.0791972811468119
1805 -0.00705525818068781
1810 0.0070315881352621
1815 0.00899569482369639
1820 0.0246072141591602
1825 -0.0359514555222443
1830 -0.0378665779098045
1835 0.0603523334765447
1840 0.0410214634906202
1845 0.00713642545840884
1850 -0.0334393024225596
1855 0.0280957261856636
1860 0.0695740150387782
1865 -0.00493855299424249
1870 0.0241572361757723
1875 0.0905416745889933
1880 -0.0545370503980684
1885 0.0149864373662847
1890 -0.0111723438810584
1895 0.0266212899400483
1900 0.0638439678536275
1905 0.0431878096521447
1910 0.00116937319920118
1915 -0.053310207580049
1920 0.0398268790551043
1925 -0.0314751324756088
1930 0.00524036979533973
1935 0.0557566159757503
1940 0.0117815761577951
1945 0.0354919535584415
1950 0.0236150251253811
1955 0.035268536654505
1960 0.0670631279453811
1965 -0.028723950969874
1970 0.038622273458497
1975 0.0203654171483935
1980 0.0129201992046977
1985 0.0069031110267542
1990 0.0254299176604242
1995 -0.0592722179785838
2000 -0.00672033807330721
};
\addplot [semithick, darkorange25512714]
table {%
0 0
5 -0.0404114401165794
10 0.0147926671745281
15 -0.0908924276477438
20 -0.063479262580962
25 0.0271312792965723
30 0.0125074543561282
35 -0.0310738331065639
40 0.00719933646703549
45 -0.00297006566958665
50 0.0459740480826699
55 -0.0745246084297822
60 -0.0592638406202941
65 0.0032082301264585
70 0.00991332528326836
75 -0.0689509277546316
80 -0.0709399502355051
85 -0.0438771292957653
90 -0.012032221421121
95 -0.0653138891114513
100 0.0296316056381888
105 -0.00793145038194864
110 -0.00291198225655669
115 -0.066536585776665
120 0.00434412880986974
125 0.00129636342613552
130 -0.0366991692779801
135 -0.020794669156325
140 0.0549477126232568
145 0.030713878361155
150 0.00344067323803918
155 -0.0340303685053869
160 -0.0172053725775181
165 -0.0122127540671055
170 0.0158156168055957
175 -0.0139391682601321
180 -0.0210693442603837
185 -0.0235159241215969
190 0.0335863922697727
195 -0.0672962301291262
200 0.00112127242855933
205 -0.00938045898285589
210 -0.00816322587335461
215 0.0282868488880314
220 0.0361677682105875
225 0.0269282990112886
230 0.00637169239650635
235 -0.0203100539225959
240 -0.00490036957317916
245 -0.0107822337615274
250 -0.0196780712363194
255 -0.021015113510997
260 0.0548295774618621
265 -0.0240864851801703
270 0.0350962657266776
275 0.0062621472467638
280 0.00224004911416674
285 0.00389394927568999
290 0.113779444448896
295 -0.0335573973309801
300 -0.0635647245613791
305 0.0483474341176358
310 0.0014786357985103
315 -0.0394275660187443
320 0.0645323367230691
325 0.00656527670934311
330 0.0722302324001747
335 -0.0296728906306432
340 0.0481658845480583
345 0.00605545785263144
350 0.0704620190927269
355 -0.0119756649082723
360 -0.00552302438966124
365 -0.0608580765785911
370 0.0228285021900248
375 -0.0168749203220671
380 0.0505338587962376
385 0.0352173905796858
390 -0.00314779878332169
395 -0.00913925028521772
400 0.0188294482711455
405 0.00640438763440396
410 -0.00686978393172689
415 -0.0558709535333312
420 -0.0147288969433401
425 -0.0488427278746452
430 0.0247233612544111
435 0.0323542398244651
440 -0.0238006895391638
445 -0.0324036678770876
450 0.0029476996863895
455 -0.0598371192913551
460 0.0576079110096652
465 -0.00746433392171277
470 0.0336368975733385
475 0.0197149610308516
480 -0.0321378093844322
485 -0.0239862178453024
490 -0.00730211107136397
495 0.0537893236330692
500 0.0438113209980506
505 0.0563079580206733
510 0.0636992388127109
515 -0.0325511382481719
520 0.00417956445997473
525 0.0696449000810403
530 0.0203642856040411
535 -0.0277852152601146
540 0.100149344498617
545 -0.000529812433359381
550 0.096492909466967
555 -0.0508839074020498
560 0.0137071256641409
565 0.0280289639367575
570 -0.0606553134083205
575 -0.0254474045547203
580 0.0587051675850776
585 0.0746975413139796
590 -0.019910753738064
595 -0.0597121345754036
600 0.026291161805625
605 -0.0311821994680237
610 -0.0478754329668994
615 -0.0611434676568733
620 0.113014036527337
625 0.0178823106297269
630 -0.0106066684686415
635 0.0183507486665202
640 -0.0478792411416203
645 -0.0201569528422184
650 0.0294042294226813
655 0.0537425032385606
660 0.0121655803391226
665 0.100977168220556
670 0.0569826018650043
675 0.0882646634902348
680 -0.013646658753884
685 0.012612807171073
690 0.0295898629955305
695 0.00697484460731888
700 0.0126521475311381
705 0.0028776795854369
710 0.0190932547805053
715 -0.0612781568306908
720 0.0614579209797728
725 0.000271327186474463
730 -0.0379849566128696
735 0.0164744033214238
740 0.0292566061932878
745 -0.0598292006027478
750 0.0535967681018552
755 -0.0209522992776577
760 0.0467484526047642
765 -0.0100917657505264
770 0.0617223050408596
775 0.0190975795245065
780 0.00935159832409296
785 0.0241776880761362
790 0.0339122558954324
795 -0.0552713318760389
800 0.020470458933705
805 0.0127147084897273
810 -0.06464418179635
815 0.0545462747090369
820 -0.0582112365745465
825 0.0585196383518915
830 0.0299472563538558
835 -0.0407034617258472
840 -0.0383849283242438
845 0.0038425590851542
850 0.0461514410348284
855 -0.0297546818139886
860 0.00553944102809072
865 0.0381865320739903
870 0.0324191057009528
875 -0.028282045187394
880 0.0164281319175023
885 0.0481366438755866
890 0.0253307574280413
895 0.0142984197197218
900 -0.00516913895147603
905 0.0253770932724434
910 0.0850224397356918
915 -0.0206552837166633
920 0.0495575516866925
925 0.0166106540679139
930 0.0739343325287689
935 0.0635393028865826
940 0.0378018097328834
945 0.0187009888905064
950 0.0403867006806508
955 -0.0271512304510557
960 -0.0449396525231666
965 -0.0108882562667814
970 0.0170062795474562
975 0.0562406609157303
980 0.00479359570520373
985 -0.00261705118934716
990 0.0642330240724897
995 0.045542892319944
1000 -0.0281204692100379
1005 -0.0267678418780421
1010 0.0462545484788391
1015 0.0327045305322178
1020 0.0045884345812961
1025 -0.00399660766208887
1030 0.036050011456277
1035 -0.00708939015476655
1040 -0.0353465714923924
1045 0.0401195761131328
1050 0.0711421297761751
1055 0.0150471264687324
1060 0.0104771954927067
1065 0.0569966607568083
1070 0.0208234978296624
1075 0.0398619320302163
1080 0.0452135938991324
1085 -0.0108335653405296
1090 0.0506625331386252
1095 0.0107135357098241
1100 -0.0441038040717007
1105 0.0407963042740544
1110 -0.0245432522063658
1115 -0.000588890327840888
1120 0.0599594262959038
1125 0.0123516487778869
1130 -0.0150915470022092
1135 -0.0384094607613948
1140 -0.0483867612079519
1145 0.0215631391728231
1150 -0.0571352171009908
1155 0.0153626739352755
1160 0.043970573173673
1165 0.035110735909549
1170 0.0365013520799155
1175 -0.0255082552247861
1180 -0.00653178186702015
1185 0.0655082012607761
1190 0.00646875274525875
1195 0.0768634811738194
1200 0.0101922432410346
1205 -0.0279907310283118
1210 0.0551985408205341
1215 -0.00785994779671102
1220 -0.00319872884576722
1225 0.0106453774567858
1230 -0.014602690045046
1235 0.0281702869755968
1240 0.0331189575692106
1245 -0.036395756613489
1250 0.0457113448135596
1255 0.0879571499761242
1260 -0.00729252699612234
1265 -0.0352081292738818
1270 0.0205792839865677
1275 0.0424626527143313
1280 0.0115371503612563
1285 -0.0267922003773203
1290 0.00526765070782805
1295 0.00819529262553829
1300 -0.0219531569571775
1305 0.0115206621856214
1310 0.00179369248597505
1315 -0.0214371484496472
1320 -0.0298480912506304
1325 0.0123906055111805
1330 -0.00494303504556462
1335 0.0239700690923925
1340 0.0372029223222281
1345 0.00851381597960523
1350 -0.0165779800489851
1355 0.025934997279003
1360 -0.0177774172296086
1365 0.0209382651260364
1370 0.000739000140535948
1375 0.0239690392417576
1380 0.0165828467067119
1385 0.038369775889676
1390 -0.0178147749834429
1395 0.033817907037049
1400 -0.03553526124179
1405 -0.0466829209431762
1410 -0.0104135079224532
1415 0.00700905760630451
1420 -0.0613196798459907
1425 -0.0250626706229345
1430 0.0824684601649544
1435 0.0155065124135603
1440 0.0432264979374315
1445 0.0352743707863343
1450 0.0641302559823733
1455 0.0493392200508748
1460 0.0468014770734218
1465 -0.0400751783573002
1470 -0.00537823267408157
1475 0.0337751569813485
1480 0.0396496437113996
1485 -0.028414742379613
1490 0.0231230520690707
1495 -0.0030603991098459
1500 -0.0636805161379543
1505 0.0227564457952462
1510 0.0334861492500843
1515 0.0440106839216548
1520 0.0300799545209321
1525 0.0231326254000327
1530 0.0423927617051258
1535 -0.0140041077453527
1540 0.0482246038403261
1545 0.00577348390335142
1550 0.0225129452994441
1555 -0.000362600901649635
1560 -0.00827446535387331
1565 0.0168547733953793
1570 -0.00472914903724008
1575 0.0397703851022292
1580 -0.0105378925256883
1585 0.0190807545360911
1590 0.0707535284740824
1595 -0.0457853193724325
1600 0.0539651945072734
1605 -0.0242840648080496
1610 0.0195697948917175
1615 -0.0173923956041235
1620 0.0642798681833538
1625 0.00106945070404296
1630 -0.0245853326273209
1635 0.00396914506782257
1640 0.00528865974122274
1645 0.0969468334250592
1650 -0.0217520309639261
1655 -0.0378297851299435
1660 0.0247185824234769
1665 -0.0287302234061425
1670 -0.0260003938267888
1675 0.0343323281727982
1680 -0.0449230745872667
1685 -0.0175076552376802
1690 -0.0227639644380833
1695 -0.0381304921882687
1700 0.0422127908571495
1705 0.0219434654501694
1710 0.0383285907500109
1715 0.0665457028432313
1720 -0.00906460181536501
1725 0.00695993333480085
1730 0.0728034682997429
1735 0.0946952575646748
1740 0.0466214925485708
1745 0.0490867713910104
1750 -0.0414098821107599
1755 0.0132010480993967
1760 -0.0147537544674447
1765 -0.0406412154170916
1770 0.00930839076311645
1775 -0.011292292815761
1780 0.0567060356928607
1785 -0.0141003386701087
1790 -0.0570480010216808
1795 0.0479414727047598
1800 0.0458625726578841
1805 -0.00997965672164344
1810 -0.0177666870313195
1815 0.00555627099426609
1820 -0.064328719880908
1825 0.00483507115619523
1830 0.00910548006793708
1835 0.0521827224800956
1840 0.0149657821505856
1845 0.0510077507560821
1850 0.065007032590971
1855 0.0711818683584833
1860 0.0609032248866926
1865 0.0266553190886963
1870 -0.00769313420659427
1875 0.0640861059903838
1880 0.0874168874301041
1885 -0.0108314910824771
1890 0.091799861206103
1895 -0.00188199831510766
1900 0.0166329712304077
1905 0.0287206577679773
1910 0.00653220826743511
1915 0.10180513984755
1920 0.0265321671411942
1925 0.0196073593359763
1930 0.0465862677529171
1935 0.0664877835726599
1940 -0.0202931485796207
1945 -0.00807812818212012
1950 -0.014601205964283
1955 0.0574812990252013
1960 0.0128853815752416
1965 -0.0375899534761646
1970 0.0266647932303673
1975 0.0399437585517338
1980 0.0739362085147394
1985 -0.00423735733648188
1990 0.0331580199351584
1995 -0.0348147787966091
2000 0.0465556548218134
};
\addplot [semithick, forestgreen4416044]
table {%
0 0
5 -0.0456307221329976
10 -0.046188542365785
15 0.0118994912818055
20 -0.0386478883162362
25 0.032717664490572
30 0.0114545875247167
35 -0.0566182735837898
40 0.0246260478594077
45 -0.00521502565916469
50 -0.0241513595744735
55 0.0210005031117629
60 -0.0149226301043796
65 0.0106436459273769
70 -0.0251119959668226
75 0.0286176329992912
80 0.00398910173848411
85 0.0235079539773373
90 -0.0191836486510721
95 -0.0220052121514232
100 0.0130825587627422
105 0.00960090567962824
110 0.0534826200526634
115 -0.0631035742419145
120 -0.0322890806835779
125 0.00571593450783348
130 -0.0453209070823369
135 -0.0271723773022197
140 -0.0214061536689273
145 0.0181168430340834
150 -0.00659062659519821
155 -0.0292898628836754
160 0.0499469136508952
165 -0.0336526073521565
170 -0.0454070678262309
175 -0.0176586724060656
180 -0.025832957819491
185 0.0551621399088324
190 0.0231692216466454
195 -0.0406267149222072
200 0.0147147559076015
205 -0.0215132767158437
210 -0.0333019216431486
215 -0.0140403346613539
220 0.0194971374279972
225 -0.0420712710507585
230 -0.00580553357260707
235 0.0017491562665483
240 0.0550361719586946
245 0.0720340187295678
250 -0.0150099703998294
255 0.00725265464042167
260 0.0800954233908065
265 -0.00280393785983018
270 -0.0223002439655164
275 -0.022275791233471
280 -0.0319780917874586
285 -0.0579652753434223
290 0.0038471903571333
295 0.01494276779081
300 0.0418394764941533
305 0.00788686041968194
310 -0.0422666366472073
315 -0.0112923405224199
320 0.00543930505240043
325 0.0131255383118095
330 0.00502583908172836
335 -0.0404481373091876
340 -0.00304305287655279
345 0.0155624401766577
350 0.0329184734439807
355 0.035542733685094
360 0.0660803425768526
365 -0.0156760584329707
370 0.0504774785001291
375 0.0486443825146868
380 -0.0105741720227207
385 0.0102477274196145
390 0.0695028414207854
395 -0.0650401202644332
400 0.0173090942803323
405 0.0343327771771195
410 -0.0326891984549656
415 -0.0395389101036514
420 0.0362982902163688
425 0.0192581828916996
430 0.122564650702414
435 0.0178387812415945
440 0.0684671491231907
445 0.0111090742058655
450 -0.0165106734845881
455 -0.0225076637506459
460 -0.0574903264051146
465 0.0467457809826506
470 -0.0017237288708714
475 -0.0256620000538645
480 -0.0211999192140863
485 0.0594890434533105
490 -0.0290397447434314
495 0.00200306163370564
500 0.0349284915261062
505 0.0236941842809108
510 0.0602822564125504
515 -0.0254672195516016
520 0.00744902095042412
525 0.0209710978638012
530 0.0545047033539703
535 -0.00408757467423647
540 0.00967939970267122
545 0.0171972102296469
550 -0.0171904782379616
555 0.0146640443511477
560 -0.030565047729146
565 -0.00176462424976619
570 0.0315312380037455
575 -0.00541138955520493
580 -0.0701086323073363
585 0.0553845386022627
590 0.0655728834686998
595 -0.0221626431144559
600 -0.0451588473256011
605 -0.0191857119752936
610 0.0063345416469664
615 0.0774845838943112
620 -0.0201326135951313
625 0.0909122850145522
630 -0.0483987334914382
635 0.0161174481821054
640 0.0408161932150028
645 0.0261530454896252
650 -0.000406859396548019
655 -0.00940279169609308
660 0.070120748921199
665 -0.030465285204379
670 0.0110931672413103
675 0.0506645529483272
680 -0.0219326592170793
685 0.0329554506846575
690 0.00511098449838866
695 0.0134240124084762
700 0.00672571253596531
705 -0.0656572992710172
710 0.0131616670249728
715 0.0881167483448182
720 -0.0413613079354927
725 -0.0163030892335698
730 0.0113143919099139
735 0.120933412006781
740 0.00656101874600785
745 -0.0632217090099733
750 -0.0457032405150889
755 0.00403745806974352
760 0.0734410253511848
765 0.0363900366129337
770 -0.0181279482649071
775 -0.0374316212492876
780 0.0383450917732613
785 0.0430347070055922
790 0.0413090370793252
795 -0.0302687960908451
800 -0.0217693369652603
805 0.037549780577438
810 0.0321966245175523
815 -0.0167778069562814
820 -0.0543121273212217
825 -0.0336388230255166
830 0.115805992803169
835 0.0125357336996881
840 -0.017933176933235
845 -0.0142956235320253
850 -0.0121392445158555
855 0.00274369552501642
860 -0.00177631313801384
865 0.0256560669285549
870 -0.0632427496565131
875 0.0178251699891402
880 0.0479926291213399
885 0.0393188325078015
890 0.0688832139639529
895 0.0316197272318762
900 -0.0373630132149468
905 -0.0285535176342446
910 0.00948995853537508
915 -0.0143218011234246
920 0.00774587340435494
925 0.0261880277036307
930 -0.053482238622944
935 0.0974273973799626
940 0.0431680965220811
945 0.104221023443041
950 0.0481277926442324
955 0.0497720214711294
960 0.00051946294747595
965 0.0208319464060512
970 -0.0194861814358553
975 0.0966780078584479
980 -0.05437654580381
985 0.130574875016047
990 0.00412384405276612
995 -0.000600956104265304
1000 -0.0235380503526948
1005 0.0252299826478447
1010 0.0408205187970409
1015 0.0388840064901128
1020 0.0241676261413296
1025 -0.00435585938287689
1030 0.0536678566173837
1035 0.000917876903137299
1040 -0.0280749982579469
1045 0.179016491628527
1050 -0.0711478838786691
1055 0.0405337425705248
1060 0.0470685362218605
1065 0.00492030874963015
1070 -0.0257755767385236
1075 -0.0137125671088403
1080 0.053320169239219
1085 0.0171714432743311
1090 0.0457492578843112
1095 0.0121316613444723
1100 0.0498856030812197
1105 0.0233076728568084
1110 -0.00217677275376547
1115 0.0611103637492347
1120 0.0626910746679023
1125 0.0123429807771937
1130 0.0269310079043013
1135 0.0527865148673937
1140 0.0531819564700038
1145 0.00182341846842578
1150 0.076064071355751
1155 -0.0423660290023379
1160 0.0257838286259872
1165 0.0141557526879587
1170 0.0301888176785865
1175 0.0498250429886012
1180 0.0241990605516933
1185 0.0619844588609864
1190 0.0221033823446171
1195 0.0426835806654899
1200 0.018256538191994
1205 0.0417073157352615
1210 -0.0147358013260022
1215 -0.00347545682133487
1220 0.102427974606659
1225 -0.0258088208508207
1230 -0.0452374494788674
1235 0.0987609640517573
1240 0.0850874362686415
1245 -0.0178170756935193
1250 -0.00360353779961972
1255 -0.00971634875262321
1260 -0.0177580582191332
1265 0.043218308445589
1270 0.0516663129221829
1275 0.0881231078186822
1280 0.108747005926333
1285 0.0192439343662227
1290 0.101688655704212
1295 0.00834527194463433
1300 -0.0520382133110906
1305 -0.0109128622862748
1310 -0.0234081875214907
1315 0.0383888776552533
1320 0.0615619830309132
1325 -0.0438644335725961
1330 0.0486543887217429
1335 -0.0111300224170225
1340 0.0600161780169039
1345 0.0654650560491012
1350 0.0149268959256977
1355 0.0439800584621199
1360 0.0390384745095982
1365 -0.0248536930498047
1370 0.0268493901254521
1375 0.0387511137637191
1380 -0.00433242197000049
1385 -0.018847136897832
1390 0.0464543944544818
1395 0.0613218426350087
1400 0.0473928282867747
1405 -0.0451658132594654
1410 0.0656013684028865
1415 -0.0302574407300193
1420 0.01316744713737
1425 -0.0511394839339138
1430 0.0021125886783257
1435 0.0684473006494844
1440 0.0782671046386613
1445 0.0248511908560289
1450 -0.0366061257317174
1455 -0.00491503480675382
1460 -0.0252546814245108
1465 -0.0119654053734152
1470 0.000393426693706816
1475 0.0236602611692283
1480 0.0109455715790867
1485 0.0437356290311276
1490 -0.0541607078395724
1495 0.0161853254797402
1500 -0.0355311378858186
1505 -0.0235365733080599
1510 0.00421326940177717
1515 -0.045611606900547
1520 -0.0302532481340611
1525 -0.0170763797022165
1530 -0.00785534923820376
1535 -0.00968444174866055
1540 -0.0160629007191856
1545 -0.0110020892284303
1550 0.107006844771956
1555 -0.059953074618736
1560 0.0600100499121668
1565 0.0463113987783832
1570 0.00122045701600718
1575 0.0940449515373554
1580 0.0240348493281784
1585 0.0113386314052542
1590 0.0788972343410181
1595 0.0170942126499515
1600 -0.00025611088106782
1605 -0.00877154367884632
1610 -0.028750170525267
1615 -0.0226184608684763
1620 0.051787315486077
1625 0.0492432347119186
1630 0.0604605334232588
1635 -0.0193347372605752
1640 0.0664925707074149
1645 -0.0220506235287456
1650 0.0912533405669127
1655 -0.0378263311608763
1660 0.0414066099305084
1665 -0.00471859486040412
1670 -0.0239648978902236
1675 0.0417101618031319
1680 -0.0194522255665793
1685 0.0238384027041471
1690 0.0131385914648114
1695 -0.045362181410564
1700 0.0686133007380158
1705 0.0100969181383551
1710 0.00978704647191803
1715 0.0180192475602496
1720 0.0233756833746744
1725 0.0665308268209623
1730 -0.0497131184192525
1735 0.00631076078404946
1740 0.0481293037228314
1745 0.0882008874953038
1750 -0.0107793939679043
1755 0.0681447627483721
1760 0.00237522943718
1765 0.00148371348866305
1770 -0.0514363765621094
1775 0.0637594547438909
1780 0.0177109607735963
1785 -0.0138063638329502
1790 0.0195123583302673
1795 -0.01048124234461
1800 0.0905402107004169
1805 -0.043398776818574
1810 0.027900246665987
1815 0.00780616879567855
1820 0.0457182010682094
1825 0.0523703390423844
1830 0.0602500564949913
1835 -0.0199081334761601
1840 -0.0058155698121105
1845 0.0103066265970372
1850 0.0169685676338721
1855 -0.0304224485322782
1860 -0.0253884096870229
1865 0.048802339886453
1870 0.0512273856704994
1875 0.00229589743114841
1880 0.0165396754659787
1885 0.050449974782811
1890 -0.0383542549495535
1895 -0.0045967630002712
1900 0.00187567636314628
1905 0.0240247171496918
1910 0.0066562184601639
1915 0.0548939416490736
1920 0.102593595035795
1925 0.0513064356048447
1930 0.0130041421937393
1935 -0.0611067442745304
1940 0.0666010066891525
1945 0.025741225349074
1950 0.0466608459446667
1955 0.0328457509231694
1960 0.00294594628518319
1965 -0.0523003567783309
1970 -0.00451613451821229
1975 0.0431704667259319
1980 -0.0123014403281912
1985 0.0277611208096536
1990 -0.027245614961034
1995 0.0255429683725598
2000 0.0388341485609645
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100.000000000001 4.44089209850063e-16
2100 4.44089209850063e-16
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100.000000000001 1
2100 1
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-100, xmax=2100,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ylabel={\(x_2\)},
ymin=-1.1, ymax=1.1,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.15
5 0.0676074584354882
10 0.0799593260355877
15 0.114916296738305
20 0.0629563241795568
25 0.0334430599137218
30 0.0514705686215443
35 0.122486781068852
40 0.286528550302159
45 0.188370059636108
50 0.103757463655386
55 0.24274835179588
60 0.0936997212016115
65 0.116258897488085
70 0.0509289911279489
75 0.129697242956835
80 0.260176832089639
85 0.123913733261178
90 0.083419417364396
95 0.133338465597404
100 0.205901547719208
105 0.184167975737765
110 0.119072283207715
115 0.224078025903339
120 0.112873816757539
125 0.190569456185654
130 0.171783327119404
135 0.222044643712991
140 0.19582296293579
145 0.162681578510268
150 0.21407121689261
155 0.202056022705899
160 0.144434557035903
165 0.102907779450603
170 0.101282035505292
175 0.118410256030178
180 0.134727343510568
185 0.138744703241471
190 0.269892754331539
195 0.19964966899088
200 0.124119391243715
205 0.195746367813871
210 0.193224251578528
215 0.203248171905887
220 0.162888025137483
225 0.152660561105414
230 0.167043069840652
235 0.14715843782272
240 0.188805027965623
245 0.213977747081846
250 0.15888001815759
255 0.152456793830423
260 0.148897447982568
265 0.147338906311466
270 0.151084754048368
275 0.165089149627376
280 0.133697465749859
285 0.108992299629321
290 0.164191882876264
295 0.14050643292022
300 0.223057220012641
305 0.144353364579741
310 0.112103958415351
315 0.136869799813487
320 0.136552059189826
325 0.123202602255135
330 0.1035311231174
335 0.114644291811857
340 0.147593345285703
345 0.127158350241007
350 0.117797523808117
355 0.192756428948582
360 0.239090203438889
365 0.147297590380869
370 0.104943919068179
375 0.196846115560533
380 0.18461534480363
385 0.160102786800991
390 0.26055912988054
395 0.18953582612012
400 0.179599728183093
405 0.182892197963619
410 0.174691827422629
415 0.162503292641169
420 0.170937708163531
425 0.152210919494089
430 0.17688487607931
435 0.151727539634848
440 0.121768155248979
445 0.154130005734294
450 0.174115120115127
455 0.187362860688783
460 0.171538446405923
465 0.150968451217977
470 0.152535749881285
475 0.175161667508461
480 0.217947044153076
485 0.185135792481004
490 0.142911865456955
495 0.189593995835631
500 0.219890187453105
505 0.189809865088521
510 0.148632122139219
515 0.171436633685779
520 0.175240838663971
525 0.201171482093196
530 0.230052867918533
535 0.199986982434884
540 0.116127738172995
545 0.122948504385086
550 0.154307976049051
555 0.178564942405296
560 0.219859664622913
565 0.201712284817505
570 0.198387397633903
575 0.229261095052132
580 0.201859054062601
585 0.208262711258191
590 0.218364751836984
595 0.21626716170029
600 0.168002886062952
605 0.16653812825636
610 0.185477927007177
615 0.18461498924422
620 0.200532440283611
625 0.176644187604293
630 0.170893152897725
635 0.128690795643534
640 0.142311584878859
645 0.16360299164151
650 0.134324143078065
655 0.148822521059441
660 0.156807908632096
665 0.193280108392313
670 0.221097972393488
675 0.180612859730706
680 0.148950531617072
685 0.163696733955962
690 0.177206579347171
695 0.199374863357209
700 0.220461725317767
705 0.176191043937485
710 0.120100044470396
715 0.162857773483177
720 0.214695599249293
725 0.193474969622107
730 0.191948161756911
735 0.198961282041595
740 0.191503677530998
745 0.182725230799266
750 0.157408287258949
755 0.134941540046253
760 0.131280534927613
765 0.137706460716454
770 0.149878671387694
775 0.15669953147239
780 0.166589154320585
785 0.177680155183369
790 0.172937038385696
795 0.179259154471774
800 0.183555211691125
805 0.162524280317296
810 0.145419038526336
815 0.141281793665072
820 0.118179318122791
825 0.124267912073929
830 0.216455071104112
835 0.191652473577131
840 0.140061990866482
845 0.119737012949508
850 0.166816921880566
855 0.18875089245686
860 0.214433399269746
865 0.173130558475167
870 0.166631792491532
875 0.149736145889367
880 0.201302137081308
885 0.203522913773266
890 0.1738610566085
895 0.160172904503751
900 0.129624867106699
905 0.121447570579798
910 0.138349459799171
915 0.160202901349136
920 0.155805428205136
925 0.135885206451407
930 0.160186493161295
935 0.1883917404632
940 0.15729070374489
945 0.160670973007378
950 0.176084336294239
955 0.171834538006162
960 0.153043867891257
965 0.160054285854677
970 0.125176122167919
975 0.1437556808932
980 0.143548799889374
985 0.156539984595955
990 0.181991855750516
995 0.187072696530176
1000 0.158167184039115
1005 0.175540342870964
1010 0.202049504383689
1015 0.181033430483392
1020 0.18618211767811
1025 0.181152732500981
1030 0.186541957627533
1035 0.192841147451142
1040 0.19200998375502
1045 0.133445277378086
1050 0.112110642510688
1055 0.168024373659704
1060 0.199037201864672
1065 0.195554746775469
1070 0.179443117473961
1075 0.160333292204517
1080 0.186867007035746
1085 0.210861014083801
1090 0.226507164899541
1095 0.168395230751407
1100 0.178333668214739
1105 0.16336859348344
1110 0.149417540779178
1115 0.185495017365416
1120 0.2374928633995
1125 0.202011962281181
1130 0.166475134809908
1135 0.159596092769231
1140 0.144683584797069
1145 0.142966644201964
1150 0.164237765619037
1155 0.229881172068514
1160 0.181762944117321
1165 0.17769914624206
1170 0.146409180233034
1175 0.134789419247682
1180 0.133562046603412
1185 0.196326120631623
1190 0.182871996960364
1195 0.160670002835771
1200 0.153556014336538
1205 0.159558409932472
1210 0.157965926493659
1215 0.16037123982262
1220 0.173335063698479
1225 0.175386351251895
1230 0.199603569028326
1235 0.206697557024281
1240 0.215432971459571
1245 0.201121294633613
1250 0.215418068719655
1255 0.188048391658269
1260 0.17591753436501
1265 0.15903901873445
1270 0.211015156408557
1275 0.199358751859032
1280 0.191155018397183
1285 0.178452731972299
1290 0.144547239303617
1295 0.166880577014801
1300 0.203640767589089
1305 0.206661869198085
1310 0.159115723464891
1315 0.210931359403395
1320 0.204049022957145
1325 0.155853663902531
1330 0.178594316692854
1335 0.179552244227203
1340 0.233701412910341
1345 0.236370367868729
1350 0.206077194677387
1355 0.194421668145532
1360 0.19332739587064
1365 0.193965526975074
1370 0.196021468484854
1375 0.216215920928872
1380 0.203818072395902
1385 0.162559652247177
1390 0.168996737271094
1395 0.134197977517736
1400 0.203318925639761
1405 0.175906876409866
1410 0.146735906351082
1415 0.182581443569079
1420 0.188442567656623
1425 0.161075660129567
1430 0.15842615232689
1435 0.163820888812339
1440 0.164959759530275
1445 0.152893147474485
1450 0.159227363668482
1455 0.156144321663403
1460 0.15630940933829
1465 0.199809954106864
1470 0.19089184495476
1475 0.173539924151288
1480 0.186685679974982
1485 0.180807343342465
1490 0.200174371942265
1495 0.165606528331951
1500 0.20494266729214
1505 0.150636414298832
1510 0.175082725189508
1515 0.183625439963042
1520 0.203611374514846
1525 0.185733813955069
1530 0.147397484452255
1535 0.164712746325853
1540 0.169805363651148
1545 0.182893091720802
1550 0.199184131310474
1555 0.182939291851747
1560 0.193336767847916
1565 0.167033946354559
1570 0.180730176725439
1575 0.207558313349286
1580 0.180932438149785
1585 0.142974357401237
1590 0.135468262772035
1595 0.16245215973684
1600 0.215694295057926
1605 0.163836980022115
1610 0.179974357807792
1615 0.152441660900326
1620 0.173784777415655
1625 0.176134691248956
1630 0.168655127677127
1635 0.182386830057652
1640 0.154000550965414
1645 0.13869495390348
1650 0.166276178817885
1655 0.157920041130071
1660 0.187797013924072
1665 0.150515111114055
1670 0.156293267871703
1675 0.179251043071677
1680 0.206962878058322
1685 0.213638741583123
1690 0.186437758669444
1695 0.218109768011869
1700 0.198277498875153
1705 0.229305258750305
1710 0.207585525952421
1715 0.158825355410187
1720 0.184709400058378
1725 0.187130815060639
1730 0.166326510232265
1735 0.176474818441225
1740 0.195983455239031
1745 0.217748125436052
1750 0.152482555471811
1755 0.154044144449191
1760 0.174215956130934
1765 0.190718527713124
1770 0.154729493654386
1775 0.192214847088475
1780 0.19672833583707
1785 0.164261007034804
1790 0.1712157591127
1795 0.185787319953491
1800 0.199230762737064
1805 0.177415433873931
1810 0.16266601058874
1815 0.149024223634033
1820 0.151215419855218
1825 0.191488045114841
1830 0.219833034620953
1835 0.246743409597357
1840 0.20258879622089
1845 0.186355171099324
1850 0.204839692157642
1855 0.21405120931545
1860 0.174387640962121
1865 0.170660028743533
1870 0.188835565642865
1875 0.173257815302198
1880 0.139255602166624
1885 0.178504514898816
1890 0.185455482400702
1895 0.180080700593242
1900 0.1552876155757
1905 0.159039392933282
1910 0.18770087040802
1915 0.195472639110676
1920 0.221884526726169
1925 0.176514708198775
1930 0.201651626788998
1935 0.17171052975054
1940 0.144468840882768
1945 0.145980264202447
1950 0.138113240599768
1955 0.204405538148768
1960 0.208051323835272
1965 0.15322039150705
1970 0.132664145035994
1975 0.134120719243203
1980 0.174373058390934
1985 0.18343455745894
1990 0.177955409699633
1995 0.153178040928087
2000 0.180595966250414
};
\addplot [semithick, darkorange25512714]
table {%
0 0.15
5 0.278103996522978
10 0.218426281990942
15 0.128495269477053
20 0.0696160520276696
25 0.0584450735301832
30 0.228611677659952
35 0.0542103989234943
40 0.139895851510431
45 0.0381284547569474
50 0.127611498678823
55 0.188111191662528
60 0.169542769107462
65 0.191340563754068
70 0.024480143023269
75 0.107209732697122
80 0.0979545939082304
85 0.104305678164765
90 0.0972700519919169
95 0.0319928069775833
100 0.048968992286175
105 0.0822200038557847
110 0.153115914404622
115 0.032268846437334
120 0.0640071690871321
125 0.124230731207017
130 0.136049086836534
135 0.116678737381004
140 0.0652985092994095
145 0.219483514058079
150 0.0686568344099349
155 0.166173121819498
160 0.101821721869969
165 0.240003172786072
170 0.143358278129541
175 0.108783922679292
180 0.254951569134919
185 0.116005153960757
190 0.04743567368866
195 0.158319367021053
200 0.172595697091173
205 0.101303932262578
210 0.136766239624699
215 0.202621340134502
220 0.0972938233205492
225 0.0814139699926472
230 0.083307291225717
235 0.167987351693487
240 0.132332670177237
245 0.0707659466310323
250 0.0876249572609846
255 0.118865393273614
260 0.151732717217757
265 0.0826267259500722
270 0.0806573908944811
275 0.101351585434198
280 0.204886683317606
285 0.129687242218211
290 0.104227898399356
295 0.0795383893706039
300 0.229804506232029
305 0.204614719450968
310 0.13404217296287
315 0.109108186449135
320 0.089664527190159
325 0.0821001475664256
330 0.156525711715047
335 0.217548545896603
340 0.179144120417937
345 0.0885008949078172
350 0.155934105832764
355 0.121802568193532
360 0.153934747479788
365 0.133114704227046
370 0.152273637180547
375 0.0995227804225653
380 0.160223266012546
385 0.166122614181053
390 0.159453928238075
395 0.112117334452205
400 0.101140052473218
405 0.105845916719552
410 0.129153642521416
415 0.157536251346395
420 0.17106011363906
425 0.152023448050294
430 0.148473925818231
435 0.157581893839976
440 0.178956663263788
445 0.207690781320523
450 0.213600119727004
455 0.179901309717298
460 0.167289883198658
465 0.152430080030272
470 0.172468190070334
475 0.128542124635975
480 0.111173940122048
485 0.14916201858285
490 0.184387006387804
495 0.193473695846897
500 0.137161231746904
505 0.175264872407986
510 0.204840950067036
515 0.174996074213164
520 0.17759106656808
525 0.132313910133586
530 0.0789084802938796
535 0.106187589525607
540 0.170129351644713
545 0.182724870779086
550 0.196949906579468
555 0.118081972563034
560 0.124177985508532
565 0.115568134794422
570 0.103861710999958
575 0.146702623596811
580 0.163647808592625
585 0.145577502831813
590 0.134780310201104
595 0.160956341686034
600 0.211387985267638
605 0.175880801613723
610 0.144669651988003
615 0.130414020635759
620 0.131411398050953
625 0.117535201939166
630 0.183455598508066
635 0.214397616133304
640 0.177325226141618
645 0.166350508806678
650 0.173750023189085
655 0.172809688334124
660 0.139094179494949
665 0.155333504761864
670 0.145786343017843
675 0.167499693451039
680 0.195674066760444
685 0.19558667534872
690 0.179269868339735
695 0.126929078691599
700 0.140536524331111
705 0.181272508525404
710 0.20113004019158
715 0.174672543663142
720 0.180822292065816
725 0.107574197084987
730 0.119144220371607
735 0.200770362135219
740 0.193557063179261
745 0.179956278339761
750 0.189202041778269
755 0.153943293327129
760 0.156741031850247
765 0.181357560902775
770 0.202687997373361
775 0.155468445684585
780 0.155084174836065
785 0.151509294651039
790 0.13601499413041
795 0.112184764802395
800 0.147287721515955
805 0.153867623842529
810 0.184250316688656
815 0.17969457705553
820 0.174856700397938
825 0.173351161551035
830 0.136105467009325
835 0.111270749708499
840 0.143597226863022
845 0.181803753205243
850 0.184965818437026
855 0.153099005124952
860 0.143531991638123
865 0.174687691965691
870 0.19215980847378
875 0.172609555653934
880 0.146323521059993
885 0.0889976864944891
890 0.119200492399946
895 0.149716178935104
900 0.187122420065805
905 0.23380144262829
910 0.214482751503604
915 0.17417693878134
920 0.180445509452403
925 0.135276941544586
930 0.164979001727079
935 0.151835462346233
940 0.148480901879569
945 0.175773756692465
950 0.157619611962653
955 0.152736262830026
960 0.147919869091411
965 0.168144303098616
970 0.200617814175399
975 0.219620479394778
980 0.193872827513819
985 0.132613634970521
990 0.135567953301024
995 0.136723984495482
1000 0.17097462955602
1005 0.1884604565896
1010 0.131935344530921
1015 0.120156059224283
1020 0.108626835233152
1025 0.118979940769263
1030 0.154252920080509
1035 0.182826362000542
1040 0.207458130161738
1045 0.204146274329836
1050 0.168414305761723
1055 0.126836929593378
1060 0.0872271029511323
1065 0.144757324723555
1070 0.124044864732408
1075 0.114811735399457
1080 0.124607286010967
1085 0.12423626992914
1090 0.159239879089527
1095 0.171454458425269
1100 0.179261583525308
1105 0.185375363995473
1110 0.168837961322204
1115 0.164587214455574
1120 0.149886123907208
1125 0.144443050631949
1130 0.166673396463284
1135 0.18455776785776
1140 0.217068371179758
1145 0.20219021948698
1150 0.134151389692738
1155 0.143165852229955
1160 0.145489460501162
1165 0.130653325697534
1170 0.152819477915768
1175 0.157149663077786
1180 0.177852403240574
1185 0.176845923225203
1190 0.170563921887773
1195 0.190022366809791
1200 0.17227106273099
1205 0.16217579454325
1210 0.20029197505559
1215 0.187465655812582
1220 0.20036113165319
1225 0.209251904025483
1230 0.165490375848758
1235 0.144544072915103
1240 0.1559089415337
1245 0.155848819106392
1250 0.155613208032979
1255 0.132394335302842
1260 0.127460067011901
1265 0.158698591069243
1270 0.189921840356114
1275 0.182847176827636
1280 0.170030105012688
1285 0.196769439695464
1290 0.191402518205171
1295 0.174676284306263
1300 0.139266297201951
1305 0.187996014153636
1310 0.144231552195469
1315 0.13582356200314
1320 0.154242873467194
1325 0.216958132214673
1330 0.217243443731147
1335 0.150986090827137
1340 0.12203421338019
1345 0.141980271393741
1350 0.15140343222062
1355 0.193927549769107
1360 0.1789251336401
1365 0.138695841076275
1370 0.131398259833778
1375 0.15114451287639
1380 0.205574628724659
1385 0.164212240622259
1390 0.16643049694451
1395 0.1774574810992
1400 0.125672675291887
1405 0.199666958074181
1410 0.237638336909984
1415 0.171020109745844
1420 0.161929927080485
1425 0.16448366860654
1430 0.18935809135016
1435 0.166202264100823
1440 0.174624137081131
1445 0.143773145375468
1450 0.1797110481601
1455 0.197909150928835
1460 0.225070235642814
1465 0.190198280397652
1470 0.183541148506181
1475 0.14868333202257
1480 0.131356414917423
1485 0.120323181905812
1490 0.169822873261388
1495 0.174824248569765
1500 0.20516328516612
1505 0.189504928847042
1510 0.143920517380223
1515 0.169670812967783
1520 0.192934440576614
1525 0.169512819605091
1530 0.17197973050579
1535 0.189284776734252
1540 0.213408476386647
1545 0.193483870075648
1550 0.15875932557958
1555 0.100080876085414
1560 0.149088345988202
1565 0.17582826239196
1570 0.162262491568214
1575 0.156137181799416
1580 0.144487695373483
1585 0.178415224515479
1590 0.179776478598191
1595 0.172602047937858
1600 0.213064945550407
1605 0.175783700816635
1610 0.178956576775489
1615 0.174929709078966
1620 0.160144268836952
1625 0.126362551225756
1630 0.135781646706785
1635 0.185765204131613
1640 0.182384811780293
1645 0.206423696699064
1650 0.177041701453958
1655 0.201950828978359
1660 0.211234070707594
1665 0.166486832216898
1670 0.174913989049108
1675 0.171680574872671
1680 0.121783279499296
1685 0.125948420478649
1690 0.159981806766455
1695 0.162578621674342
1700 0.162648767656639
1705 0.174424026349284
1710 0.195463687431692
1715 0.186437098679605
1720 0.153532956452788
1725 0.147263311002411
1730 0.146808154330187
1735 0.155840906031696
1740 0.142778831112795
1745 0.162778451458902
1750 0.213903192640258
1755 0.242461698986236
1760 0.236346050699788
1765 0.174572194752911
1770 0.174059720755098
1775 0.159000968926986
1780 0.166862572044822
1785 0.178002245544158
1790 0.16425147950638
1795 0.157257873227896
1800 0.115243442963589
1805 0.104412263805182
1810 0.170817195225244
1815 0.203226645864765
1820 0.181394038154839
1825 0.16927504239411
1830 0.153081350111374
1835 0.114054848342728
1840 0.102183360114736
1845 0.106155185564281
1850 0.173872780288181
1855 0.214894892118265
1860 0.151946730811548
1865 0.126819486180041
1870 0.167729394520318
1875 0.187517348497107
1880 0.195037292048641
1885 0.161023436700123
1890 0.172889824885876
1895 0.157228311170141
1900 0.200189126961265
1905 0.215580396559342
1910 0.198939736984586
1915 0.195217984987136
1920 0.160853634734848
1925 0.143884185357509
1930 0.14401824579534
1935 0.153504816431886
1940 0.182355005157503
1945 0.214745690393367
1950 0.202173033826846
1955 0.189961446311787
1960 0.169959292560704
1965 0.182655779575216
1970 0.180965181404201
1975 0.149067079548507
1980 0.171043897466111
1985 0.158938262861507
1990 0.134328131674331
1995 0.16637776440944
2000 0.208170744709406
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.15
5 0.00729290509952823
10 0.201618955637781
15 0.292469438384635
20 -3.03877666135658e-05
25 0.196337638539463
30 0.223668349416501
35 0.201976587293688
40 0.135654175360943
45 0.171966879770118
50 0.221428144408385
55 0.150262505032273
60 0.0285990911295794
65 0.135683737138448
70 0.263391025339819
75 0.0900938526972633
80 0.0534583233180094
85 0.0691452523297833
90 0.0955883573524171
95 0.129895780639462
100 0.163171639751411
105 0.23046671403579
110 0.119931229883109
115 0.126911643505381
120 0.192571300597498
125 0.215175374583218
130 0.105651914235582
135 0.100315012264952
140 0.0608013580175787
145 0.138726736680116
150 0.265466180682266
155 0.260451702328825
160 0.136240511406831
165 0.10038340157708
170 0.219852482724238
175 0.172468269128245
180 0.136949022911217
185 0.162094496161492
190 0.145392439142718
195 0.159701200770011
200 0.115126094038361
205 0.23791670689803
210 0.227633104328666
215 0.19745832190962
220 0.15506892008022
225 0.167874149382677
230 0.192883704219398
235 0.115380878703008
240 0.124487935956936
245 0.179563428178777
250 0.154065858911881
255 0.133274281673623
260 0.179157489059301
265 0.206427919526557
270 0.227014860979075
275 0.165529938584135
280 0.135903318074725
285 0.154074162855579
290 0.181771266982504
295 0.194952712377524
300 0.142678166879143
305 0.122351112459754
310 0.222377583812216
315 0.19638634659826
320 0.171929781536619
325 0.174264903220769
330 0.155715057175038
335 0.138041000189749
340 0.161835958286214
345 0.213637944056534
350 0.133641628393186
355 0.113031045698893
360 0.150521427302756
365 0.13761205478638
370 0.173964568303433
375 0.160635742652171
380 0.198938022395214
385 0.165604643501906
390 0.129377413038837
395 0.170031811107421
400 0.23025745393689
405 0.25221911087367
410 0.217985863947915
415 0.177397351295291
420 0.167773036009228
425 0.152873714390966
430 0.164364009853068
435 0.150016036490279
440 0.167944699219408
445 0.150715723294252
450 0.141613532987367
455 0.166131042823709
460 0.166479030539546
465 0.195831438017691
470 0.191080002743054
475 0.205466192524527
480 0.2255252253368
485 0.18480403874909
490 0.169332190914763
495 0.211426020479157
500 0.207164657410845
505 0.167929032334372
510 0.161647418560895
515 0.122366060190075
520 0.152655742550667
525 0.172339995639415
530 0.183251638164599
535 0.166611811162359
540 0.186030555749573
545 0.16356661053533
550 0.147360810344244
555 0.175315128808336
560 0.189529866205172
565 0.215354935076984
570 0.227989690985832
575 0.181704015408145
580 0.156002817286778
585 0.166389014442688
590 0.171966207369822
595 0.159667660512777
600 0.179819136024044
605 0.189115617419994
610 0.17550261206333
615 0.193652201525423
620 0.195474470617533
625 0.198587327168985
630 0.153266971537887
635 0.153951835906819
640 0.194458571207817
645 0.204365108345115
650 0.189980981332525
655 0.199037385171676
660 0.234146562067981
665 0.194716550038185
670 0.18630580959603
675 0.213352080483127
680 0.173758906102737
685 0.174333662639797
690 0.182755605775042
695 0.221250441846503
700 0.210758645009845
705 0.182124068054441
710 0.156806394407555
715 0.153264112996323
720 0.158153430537314
725 0.163696708090903
730 0.157848062986243
735 0.157108075406338
740 0.144509027835438
745 0.150332401432114
750 0.192545375293165
755 0.194588722817639
760 0.152787561243647
765 0.154885069381024
770 0.215937181499874
775 0.212528226549756
780 0.218599936317643
785 0.200372086400305
790 0.213094145888523
795 0.165345823224411
800 0.146389194292031
805 0.155600921217516
810 0.135008702010651
815 0.142321940967277
820 0.184055299693209
825 0.161397678674335
830 0.190613228564725
835 0.175584360111944
840 0.173139116388429
845 0.147164144861727
850 0.129148337921381
855 0.157417432429395
860 0.155068475672863
865 0.14301060625373
870 0.189601551691157
875 0.197559994002417
880 0.15018927392121
885 0.166481342934643
890 0.185762992492945
895 0.151485335370915
900 0.143950468700552
905 0.145806375577231
910 0.127144772639743
915 0.17056197129662
920 0.181286896538421
925 0.190853329236611
930 0.211611009513919
935 0.14657058515746
940 0.145411682902498
945 0.143008082365966
950 0.153162275157097
955 0.19631060041092
960 0.162264667577966
965 0.185468983574132
970 0.155627222042289
975 0.17697337638693
980 0.168253703427415
985 0.191220693538873
990 0.155526889139438
995 0.148767468347015
1000 0.174671703338249
1005 0.214830837865745
1010 0.183112469795799
1015 0.199729189477229
1020 0.216502278420658
1025 0.209484933976797
1030 0.19537307219135
1035 0.158165594085873
1040 0.145034611630759
1045 0.193343807992593
1050 0.144290227996442
1055 0.188058399458218
1060 0.215576802542369
1065 0.184699056827793
1070 0.189298335400389
1075 0.201903121142689
1080 0.186768648896858
1085 0.20884469835144
1090 0.224254587942521
1095 0.205482842968059
1100 0.157454597043642
1105 0.181526801031633
1110 0.217339932154672
1115 0.183216382265441
1120 0.16653928413737
1125 0.160581375896561
1130 0.181212955373907
1135 0.158139366300015
1140 0.14791809574625
1145 0.106139273993129
1150 0.128386416580043
1155 0.145108887898837
1160 0.184805878610861
1165 0.18628833608387
1170 0.147077705799642
1175 0.152463960796572
1180 0.143220815708261
1185 0.171968496920308
1190 0.122644659819521
1195 0.100350482070949
1200 0.135672172037358
1205 0.19432545300146
1210 0.166518621869443
1215 0.170014690317265
1220 0.174699870556455
1225 0.161736562907801
1230 0.166054772707597
1235 0.184440563129033
1240 0.170075439991087
1245 0.150872855366261
1250 0.210823792082611
1255 0.197383749697795
1260 0.211876582724248
1265 0.20422417163066
1270 0.160693179733677
1275 0.165847173212012
1280 0.141379120849308
1285 0.143429771877797
1290 0.17154095252903
1295 0.172821572178716
1300 0.183487797287893
1305 0.208543940196817
1310 0.171600833675428
1315 0.188222963017117
1320 0.177801086012036
1325 0.160638627162472
1330 0.183633388475507
1335 0.175373591101541
1340 0.187194042184565
1345 0.180284034129813
1350 0.154038595094588
1355 0.156229295666362
1360 0.166247731594486
1365 0.200379426675482
1370 0.192744709095708
1375 0.190024565969463
1380 0.143320971062246
1385 0.172861188412286
1390 0.18682829516119
1395 0.139559545555079
1400 0.173921315922835
1405 0.174626321388722
1410 0.157797440700973
1415 0.145123080222954
1420 0.159949771205201
1425 0.165652871819459
1430 0.218094808852395
1435 0.191395282919225
1440 0.150709058366522
1445 0.152257656054446
1450 0.150527672232059
1455 0.183934035310257
1460 0.178709493196365
1465 0.162948961402581
1470 0.148578900037775
1475 0.152106148524285
1480 0.157153439821412
1485 0.194334652653636
1490 0.187999615875117
1495 0.176025788035634
1500 0.156734553223737
1505 0.175136318405308
1510 0.142990162907574
1515 0.115100295426952
1520 0.140349606138959
1525 0.170617507560193
1530 0.170275747650533
1535 0.177395031361556
1540 0.187171978069466
1545 0.17853977814573
1550 0.167333709928251
1555 0.124995473325441
1560 0.184468403860554
1565 0.196965735470198
1570 0.159351921281524
1575 0.133791940798104
1580 0.122912419228964
1585 0.143713739292363
1590 0.175968537396627
1595 0.182327717919932
1600 0.179380888469356
1605 0.173436511316285
1610 0.130596862021634
1615 0.144878181819847
1620 0.211322774664074
1625 0.172488831127584
1630 0.186749622679282
1635 0.179647621523639
1640 0.182573301145383
1645 0.121838131794953
1650 0.151846942559836
1655 0.131295431424285
1660 0.175136851157018
1665 0.163548293737793
1670 0.169790357027924
1675 0.141412492088439
1680 0.161242890720626
1685 0.158863255348556
1690 0.160575432017469
1695 0.183454905845479
1700 0.165649407696664
1705 0.140618467047116
1710 0.172640606401602
1715 0.17227114623737
1720 0.186260018961172
1725 0.126682666736951
1730 0.125790280043525
1735 0.168406852159942
1740 0.17873684810657
1745 0.132769322849241
1750 0.172322251620693
1755 0.212511542429393
1760 0.198379687160683
1765 0.174347640747931
1770 0.176102443228994
1775 0.192436138946126
1780 0.152945972911353
1785 0.195541714564185
1790 0.160598831531884
1795 0.145519121174834
1800 0.198046342026207
1805 0.166233424948124
1810 0.171349415049722
1815 0.183898478120471
1820 0.192837710168964
1825 0.188980726009136
1830 0.149872659157655
1835 0.14262892323051
1840 0.174873919088424
1845 0.154908976191758
1850 0.148945904316196
1855 0.156771833917782
1860 0.198862124594391
1865 0.211705353062009
1870 0.136910077111505
1875 0.0884285807296246
1880 0.1508271964492
1885 0.161801519161832
1890 0.162564182506026
1895 0.189397269777268
1900 0.150011719829365
1905 0.169497754831449
1910 0.127376084253481
1915 0.148728181916755
1920 0.127094177311653
1925 0.125856739908125
1930 0.167840926297148
1935 0.180082978884015
1940 0.154696404932381
1945 0.148868850145763
1950 0.164543534715654
1955 0.200347734783226
1960 0.199373161975161
1965 0.193500541735529
1970 0.221493920446242
1975 0.174259619403115
1980 0.117376451741734
1985 0.17474190578798
1990 0.156698156423625
1995 0.148321153880878
2000 0.135986123734341
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-99.9999999999998 -1
2100 -1
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-99.9999999999998 1
2100 1
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-100, xmax=2100,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.15
5 0.0676075150703883
10 0.0799708086080982
15 0.117013897380631
20 0.0704385590048525
25 0.0202633257608256
30 0.0739489315282154
35 0.094330604008502
40 0.141464067056599
45 0.266333082895169
50 0.0591834684801479
55 0.336151889920197
60 0.0695335836291673
65 0.0623716246175068
70 0.0429225700229346
75 0.101982574209218
80 0.210960316405966
85 0.317909667211778
90 0.0748281010112306
95 0.163147723895273
100 0.166206968473512
105 0.180434486865108
110 0.104833844442128
115 0.159149318908571
120 0.135604816467665
125 0.220860981805227
130 0.257874100471216
135 0.120032176516132
140 0.199881673580699
145 0.121438795331636
150 0.185772528362261
155 0.135260114984616
160 0.122387018837482
165 0.127134692772262
170 0.0844212238898602
175 0.101023962364502
180 0.117181666167307
185 0.164011084759556
190 0.284704327191302
195 0.152242505115622
200 0.141270530120806
205 0.187995208500194
210 0.22240814429037
215 0.163002230304918
220 0.163227112083064
225 0.131377103370809
230 0.163125081555962
235 0.155291962090014
240 0.194924846950525
245 0.225760790572467
250 0.159502444206984
255 0.161205420418611
260 0.166303262699386
265 0.183502473697652
270 0.173494918963577
275 0.18149667652592
280 0.170066222242474
285 0.173270747731541
290 0.156687852072515
295 0.177810097518091
300 0.186590527240051
305 0.166799041542367
310 0.159600439045199
315 0.181746747479505
320 0.175444708404254
325 0.16903144521044
330 0.127135324556985
335 0.151511268638547
340 0.167246144721477
345 0.190380980320381
350 0.153296962800916
355 0.203466748032272
360 0.248204582690329
365 0.20444740316277
370 0.155974563433131
375 0.220617318465315
380 0.218725791665922
385 0.197013039005998
390 0.231468808542657
395 0.215330647920646
400 0.211228028653799
405 0.195839259330403
410 0.185513296251167
415 0.172513558995072
420 0.183249214066305
425 0.174032090163017
430 0.195515981877894
435 0.168902838125765
440 0.137167552511513
445 0.169337028156483
450 0.189624672998385
455 0.209661518414211
460 0.196159391772837
465 0.180658472772477
470 0.17583506943468
475 0.193641950731727
480 0.235999360302986
485 0.201255105239517
490 0.167464141054289
495 0.220058486264722
500 0.24471742044548
505 0.193324625841867
510 0.14649172349365
515 0.18925494414218
520 0.19479162098124
525 0.21558258267212
530 0.251918426312871
535 0.206503531309182
540 0.118368521496678
545 0.141958530139924
550 0.168084299027429
555 0.200735711641454
560 0.232009370797706
565 0.209502003475927
570 0.214499039618001
575 0.23643676431238
580 0.205166848367749
585 0.221866512349753
590 0.230704215620532
595 0.221287204276929
600 0.169901821481772
605 0.194280970942083
610 0.221911219889617
615 0.208905102874014
620 0.217533507900114
625 0.199475223421906
630 0.185973116621496
635 0.145390067822822
640 0.170863403483979
645 0.193257820330759
650 0.149015286597136
655 0.165982339582061
660 0.179699444133628
665 0.214204691786076
670 0.243974893733566
675 0.201314780586533
680 0.168177213278802
685 0.190796564986868
690 0.205814728232274
695 0.226641583475994
700 0.243273218683585
705 0.187597910832711
710 0.136815755247072
715 0.198540626672882
720 0.240426196523134
725 0.217578282594403
730 0.217175890955939
735 0.216462988473962
740 0.214272621723941
745 0.212443827995923
750 0.184161606556625
755 0.168389370551917
760 0.164343195296216
765 0.16601788859692
770 0.176816443930409
775 0.185361672958802
780 0.191319609193785
785 0.199226093391497
790 0.199211679387564
795 0.205142398613462
800 0.205272141506397
805 0.182272438753291
810 0.168326219441665
815 0.165601113603371
820 0.143275459944725
825 0.14784400887149
830 0.251593029759957
835 0.218650418593245
840 0.159823300762572
845 0.132545961426346
850 0.190106724072242
855 0.214190431901712
860 0.237592446367468
865 0.190714863036713
870 0.188405087257423
875 0.175385963473565
880 0.229957981736277
885 0.234009093912824
890 0.197311612645989
895 0.177847832295245
900 0.15147791384581
905 0.14253783014322
910 0.162014207048488
915 0.18827095114147
920 0.181478827987702
925 0.163331032207177
930 0.186745931360384
935 0.210150023377061
940 0.186407489952576
945 0.180790068302852
950 0.201227313678399
955 0.200395413846248
960 0.178171939670951
965 0.182830219913455
970 0.145180218652873
975 0.165058117774197
980 0.167751642087154
985 0.190195075731555
990 0.205277832569378
995 0.211306456308402
1000 0.180568252828994
1005 0.196443500377259
1010 0.234044185983192
1015 0.214186570741256
1020 0.212016229898023
1025 0.20628181889028
1030 0.210686383571245
1035 0.214214728840978
1040 0.2155049732201
1045 0.158255501990427
1050 0.142879974861819
1055 0.197014579565646
1060 0.229898582750582
1065 0.2118089046955
1070 0.203034852254788
1075 0.192330848983277
1080 0.210944161890861
1085 0.236938263279604
1090 0.252256761636631
1095 0.188036477444277
1100 0.197524717190798
1105 0.185503552152687
1110 0.177710490493529
1115 0.208967241036435
1120 0.260122667534001
1125 0.22923037978427
1130 0.179945845147198
1135 0.173421026113141
1140 0.157951276579975
1145 0.158662203593219
1150 0.186027959379461
1155 0.247905071425269
1160 0.201422257715128
1165 0.198802849373299
1170 0.16506788821469
1175 0.150429204920915
1180 0.146767953164278
1185 0.215348337659376
1190 0.204819999976634
1195 0.174203131438516
1200 0.173594789882619
1205 0.179965586864117
1210 0.17600592192593
1215 0.178957246723428
1220 0.193548132551024
1225 0.192199550481111
1230 0.222336749724705
1235 0.231394584339688
1240 0.236653493924815
1245 0.220537965294607
1250 0.236577769393727
1255 0.213973466991419
1260 0.198955084023366
1265 0.177549371563641
1270 0.22561611111105
1275 0.217565031823762
1280 0.213194482057938
1285 0.193920339820927
1290 0.16111374331653
1295 0.18739674397046
1300 0.224938809642485
1305 0.227732053728676
1310 0.179510797145197
1315 0.229689315427213
1320 0.222481517417704
1325 0.170214225592465
1330 0.191490595199407
1335 0.201338594290834
1340 0.255338612579103
1345 0.255094585212969
1350 0.22382184679493
1355 0.205558736874551
1360 0.208513135967962
1365 0.217870953519741
1370 0.216430664974687
1375 0.232249051526664
1380 0.215498530853848
1385 0.186015825543903
1390 0.191800412293874
1395 0.147256261219189
1400 0.220777336596067
1405 0.195834209630975
1410 0.154837797123225
1415 0.200950844380866
1420 0.210807230330648
1425 0.181964896537567
1430 0.173237975523077
1435 0.186199810835874
1440 0.177575347451937
1445 0.173412186554296
1450 0.171887252566192
1455 0.173101971997334
1460 0.169719250865895
1465 0.215612983491777
1470 0.20885553842385
1475 0.192754011006856
1480 0.205814543101792
1485 0.20204612055963
1490 0.212658497266545
1495 0.182009643256805
1500 0.214706776949056
1505 0.169543246580075
1510 0.196543564179339
1515 0.199342225245297
1520 0.210873910253744
1525 0.208536930239158
1530 0.171302392120514
1535 0.177318490497729
1540 0.180354347816864
1545 0.20294773832464
1550 0.217189041675161
1555 0.214058350096456
1560 0.207819667177819
1565 0.183768917386851
1570 0.198955725211793
1575 0.226547190238305
1580 0.201551256929735
1585 0.158582907710062
1590 0.152077705881374
1595 0.18022099777738
1600 0.22878233822933
1605 0.188845439549634
1610 0.198467864245259
1615 0.168755735810039
1620 0.193799190324233
1625 0.203137166587905
1630 0.186462497692451
1635 0.191140236862878
1640 0.170249087895291
1645 0.152622034067728
1650 0.181665190451647
1655 0.172552314270404
1660 0.196418339261617
1665 0.173992363306219
1670 0.17035098956965
1675 0.190523886877451
1680 0.229149976865516
1685 0.232187487200424
1690 0.199857243006229
1695 0.229246959422133
1700 0.218394872365638
1705 0.24046456030704
1710 0.22142973106039
1715 0.175843518807579
1720 0.201144566761605
1725 0.20336802336056
1730 0.182033642420486
1735 0.189828244634607
1740 0.21089551267959
1745 0.234111285371574
1750 0.164136886530572
1755 0.162113589881183
1760 0.184825186033281
1765 0.2075177689818
1770 0.170508282231881
1775 0.203683400037345
1780 0.208388815023991
1785 0.176840540160524
1790 0.181419490717047
1795 0.198065656992645
1800 0.216760384773049
1805 0.197261701185679
1810 0.165825642872307
1815 0.154133241445962
1820 0.163425092082541
1825 0.205872757172953
1830 0.231257725648012
1835 0.260471515248907
1840 0.219090604937335
1845 0.197321181000232
1850 0.209916447170959
1855 0.215045537926641
1860 0.193633799969105
1865 0.190424795077773
1870 0.190674893958135
1875 0.176112453637819
1880 0.146304507881992
1885 0.19342209294661
1890 0.195574349154967
1895 0.191658078259046
1900 0.159522118540625
1905 0.161504759872156
1910 0.199812167505984
1915 0.206754575519858
1920 0.23318656830512
1925 0.191726689992514
1930 0.209221584912669
1935 0.18351146372731
1940 0.15092488965131
1945 0.145580535172051
1950 0.14790181406298
1955 0.218230468714055
1960 0.221646020417812
1965 0.159607008895787
1970 0.138199644951128
1975 0.150608311374649
1980 0.179718366779639
1985 0.190991618555157
1990 0.193855748570841
1995 0.161740063391846
2000 0.18226353030385
};
\addplot [semithick, darkorange25512714]
table {%
0 0.15
5 0.27810401198373
10 0.218431190188943
15 0.12786671155884
20 0.0438693974548258
25 0.217126582811162
30 0.185064808712249
35 0.07703190986976
40 0.241354208973878
45 0.0451723618879384
50 0.119944215007873
55 0.191935982766491
60 0.139978051109011
65 0.220187272179178
70 0.0547053222002475
75 0.128149691256016
80 0.133431362105126
85 0.0509681776151192
90 0.23079987496127
95 0.0966931792832287
100 0.177917737414645
105 0.0732367719150326
110 0.144874446535155
115 0.091415320644009
120 0.0710579289399542
125 0.143998592403461
130 0.166653597180607
135 0.21011759905614
140 0.0139957719724821
145 0.25288037224217
150 0.0503647663391404
155 0.138877139116328
160 0.107180727638295
165 0.208908327247481
170 0.150525739987157
175 0.110334428586205
180 0.326317636883016
185 0.0599729158084211
190 0.0557606755739662
195 0.169773354356418
200 0.123134764975046
205 0.224632978912017
210 0.169661882949651
215 0.167712600420145
220 0.161497932305424
225 0.0640541046861562
230 0.0845958164569115
235 0.163619836430936
240 0.0967536228598923
245 0.109001490848481
250 0.0896334391107664
255 0.0930652494263765
260 0.103782111341492
265 0.059286127169739
270 0.210377113191669
275 0.0897456081965958
280 0.204002715167041
285 0.0934873301291556
290 0.161063520149671
295 0.0546341489262593
300 0.172407950800005
305 0.17952035441028
310 0.0929785450458235
315 0.0944560920542272
320 0.0636548053609472
325 0.0633352595854826
330 0.15122481795752
335 0.214003166665529
340 0.1634417080599
345 0.0583598262457362
350 0.177738562545325
355 0.109824911643588
360 0.131026208050716
365 0.107702058631435
370 0.121457129671734
375 0.0876677824142301
380 0.18210749275649
385 0.151522368916047
390 0.128733945843928
395 0.0716551481835875
400 0.0791879651956529
405 0.0905517050523444
410 0.119494480239165
415 0.153106822884168
420 0.159680039825603
425 0.135795132595848
430 0.13358666548409
435 0.157413636927747
440 0.1732213434146
445 0.19689854715111
450 0.200163096843726
455 0.166098839033098
460 0.158805829757233
465 0.142986064302056
470 0.167767117040997
475 0.110662469113112
480 0.113803838376759
485 0.161286127359912
490 0.176534665561271
495 0.164390143279173
500 0.118638185389764
505 0.212469454508125
510 0.206193801510003
515 0.14826920649349
520 0.178943837484678
525 0.106195113987191
530 0.0826971673344363
535 0.122612785584298
540 0.17021565828593
545 0.180395545694532
550 0.179706060175103
555 0.0836808300144801
560 0.135553839880981
565 0.1146311035049
570 0.100715091285158
575 0.165751823898887
580 0.15930797059799
585 0.138138863720164
590 0.132156630936166
595 0.176167659971801
600 0.213132223553905
605 0.140506033518982
610 0.112938421640111
615 0.113297427656131
620 0.107225257697898
625 0.114761313389442
630 0.188426049102541
635 0.196102424852679
640 0.123761736929836
645 0.14910889706148
650 0.16398506825171
655 0.1564931076595
660 0.111656753660252
665 0.148362741884887
670 0.134763482682015
675 0.171016317735089
680 0.186346812821904
685 0.165989391285481
690 0.163625659702018
695 0.0915604285667171
700 0.144686967219084
705 0.176922365288384
710 0.172743124903632
715 0.143770779046566
720 0.162502255239617
725 0.0757460159726988
730 0.11566120221137
735 0.197396831052638
740 0.159383481442879
745 0.161039752225816
750 0.170793609135467
755 0.13221736284066
760 0.146677331523211
765 0.168201512158344
770 0.17705342697752
775 0.136425476381488
780 0.156840447714876
785 0.139595245526032
790 0.125980534974993
795 0.098861771723556
800 0.149711820061611
805 0.14298461267928
810 0.179614347460621
815 0.161525363599357
820 0.173677322818878
825 0.150855445605769
830 0.118958970618266
835 0.100518410497236
840 0.141711460557317
845 0.170073361655354
850 0.170351132190184
855 0.135311727388608
860 0.139721195159768
865 0.171670338669627
870 0.188960356902134
875 0.149439299763614
880 0.13032689069208
885 0.0715660318954841
890 0.133848793731066
895 0.141043958826173
900 0.181709722944512
905 0.234839142385471
910 0.189372438001805
915 0.144741518680662
920 0.1736857522178
925 0.0979961826344233
930 0.172438885586917
935 0.125000740030676
940 0.14912529627383
945 0.168161219950535
950 0.134515159425357
955 0.14171164929875
960 0.128719178169296
965 0.156035568465713
970 0.19678966150158
975 0.207686380582817
980 0.162259569238432
985 0.106731646604064
990 0.117604915195481
995 0.128344315588857
1000 0.174275711639025
1005 0.164333289696325
1010 0.0926966860605825
1015 0.115778281743791
1020 0.0842381290016308
1025 0.104466216426425
1030 0.155023533068176
1035 0.169981248003338
1040 0.198427348551546
1045 0.162499645939046
1050 0.148523701805907
1055 0.0978835545771602
1060 0.075484472912958
1065 0.144823260188324
1070 0.0888841322541397
1075 0.108403085705442
1080 0.106598299081035
1085 0.10491909144357
1090 0.159105711326652
1095 0.148569992098362
1100 0.160564915139189
1105 0.168194963670009
1110 0.152965905545952
1115 0.13626587117483
1120 0.116545882598114
1125 0.124013197353821
1130 0.131634751904858
1135 0.155998037763764
1140 0.18157334107797
1145 0.168002306778705
1150 0.102293102336786
1155 0.116716979424608
1160 0.10709254329205
1165 0.0971221256950803
1170 0.133434129371111
1175 0.129616456670611
1180 0.143012944932431
1185 0.141397795981626
1190 0.149512444654519
1195 0.153649999022724
1200 0.146105315476711
1205 0.119714876933895
1210 0.173038938545634
1215 0.152329822014791
1220 0.17446251926198
1225 0.17545947703304
1230 0.124367813670509
1235 0.112072404720162
1240 0.13348197816641
1245 0.125521116260156
1250 0.118838858884179
1255 0.0965771553395068
1260 0.0926120503541755
1265 0.134365309728003
1270 0.153354367479482
1275 0.142068147331313
1280 0.141542664129567
1285 0.165219542532665
1290 0.145331784903904
1295 0.141464199908838
1300 0.0965780984270395
1305 0.168625941936553
1310 0.0946042490653236
1315 0.104657723579482
1320 0.125479147406157
1325 0.201351286375688
1330 0.170523461239241
1335 0.10046551893836
1340 0.101266633866419
1345 0.116303139101172
1350 0.124284391708794
1355 0.155135894488179
1360 0.132173728226876
1365 0.096788729889998
1370 0.0981916729470726
1375 0.129847667017278
1380 0.173042366158156
1385 0.116910032842936
1390 0.147032206817516
1395 0.141851208650067
1400 0.0780837025396019
1405 0.193179127258604
1410 0.190118997035863
1415 0.122101456633553
1420 0.136326211825642
1425 0.129839381191382
1430 0.152069486379058
1435 0.14617028114212
1440 0.131791502625326
1445 0.111084216875636
1450 0.150806434831722
1455 0.174528755300718
1460 0.19842270225333
1465 0.139193780274949
1470 0.142919107154378
1475 0.0994997521482399
1480 0.0982846112600226
1485 0.0871521891912884
1490 0.1460894025574
1495 0.135056197023298
1500 0.165521422789482
1505 0.139163723547417
1510 0.107768752428488
1515 0.166964104514398
1520 0.145739396786125
1525 0.13220284964121
1530 0.149424822174522
1535 0.160021979205381
1540 0.168914611315571
1545 0.166932943846178
1550 0.100128737983255
1555 0.0730243386544789
1560 0.12308954087222
1565 0.146344654307578
1570 0.119082612826893
1575 0.1237974986577
1580 0.10257799699657
1585 0.14625740322079
1590 0.147766550136784
1595 0.139741329529258
1600 0.18924001814514
1605 0.137622483692603
1610 0.16175369102402
1615 0.132501908660725
1620 0.126471345785009
1625 0.0973787558688385
1630 0.0999971157763147
1635 0.15535307906357
1640 0.13805409657259
1645 0.188215312193605
1650 0.130809850818077
1655 0.188808533666746
1660 0.158278703520067
1665 0.126090203179096
1670 0.14112837854094
1675 0.129331352422544
1680 0.0768686232629171
1685 0.0934745327135109
1690 0.137272047115398
1695 0.109921753940739
1700 0.136511705149795
1705 0.140992461771669
1710 0.171043272480856
1715 0.153835467580263
1720 0.103897263768962
1725 0.116542660645028
1730 0.112650417017519
1735 0.118909868942078
1740 0.0976762954886747
1745 0.157476922872811
1750 0.196415778330914
1755 0.212683075646659
1760 0.200113654936855
1765 0.123116272726933
1770 0.165228213056014
1775 0.113724162690329
1780 0.134007856387188
1785 0.151403086923232
1790 0.115208411709107
1795 0.121252332329134
1800 0.0661227857317755
1805 0.0925165018129165
1810 0.156452147005442
1815 0.175278610796747
1820 0.127870880865688
1825 0.132693976865616
1830 0.122891740916787
1835 0.0723385451981921
1840 0.0755315618611795
1845 0.0760727944120853
1850 0.188874009902794
1855 0.18348978821596
1860 0.101256715369147
1865 0.114562176178195
1870 0.156082856622568
1875 0.155352805613012
1880 0.162595627985209
1885 0.120324352457751
1890 0.158554836084529
1895 0.133701027894589
1900 0.195214619681654
1905 0.173949849714568
1910 0.163826727673184
1915 0.176998264425985
1920 0.119413310639087
1925 0.125355184971461
1930 0.100074045072786
1935 0.140756510472182
1940 0.176737238344754
1945 0.177935198370721
1950 0.168577130457241
1955 0.146369409876134
1960 0.145357658463279
1965 0.157457160734685
1970 0.134635646333237
1975 0.135549043236066
1980 0.153432844565318
1985 0.112052435290692
1990 0.101663404896784
1995 0.159612985721602
2000 0.18774767136354
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.15
5 0.0072929611964045
10 0.20162556649557
15 0.293106443993322
20 0.0085902878625554
25 0.217202873555904
30 0.220967851433752
35 0.242237026463704
40 0.293136338889961
45 0.124936594769109
50 0.171282937462433
55 0.21632766177996
60 0.045063356902042
65 0.157052123609688
70 0.229268519195345
75 0.154106374260751
80 0.0372975370070005
85 0.109884424217502
90 0.0828835893122816
95 0.157972460794421
100 0.185103502742776
105 0.195417818186411
110 0.152141968207018
115 0.108999634279179
120 0.207985247148543
125 0.172218778537311
130 0.159829159239361
135 0.0585306574215193
140 0.111980874665439
145 0.0939311939763491
150 0.299665265015337
155 0.183382693480073
160 0.105321601291322
165 0.104232700669177
170 0.222689543133671
175 0.164465317331998
180 0.122479438729063
185 0.135713573269456
190 0.164425446233315
195 0.128660898499917
200 0.11262599209688
205 0.28976712926618
210 0.212118861367848
215 0.17814370283456
220 0.126645884506912
225 0.22092123216284
230 0.163361614121825
235 0.0602421954593392
240 0.205801061889674
245 0.141992822419687
250 0.0918172391036995
255 0.119543676635508
260 0.184543702555506
265 0.142261968278839
270 0.217381886512633
275 0.0899468529320134
280 0.145939500043556
285 0.132436775030144
290 0.103719681953757
295 0.19269788579767
300 0.130972065427873
305 0.131646391017822
310 0.230980343969955
315 0.172260373497675
320 0.151810314979749
325 0.171253229884527
330 0.132874825802998
335 0.124083531461741
340 0.166243794255237
345 0.216022446187352
350 0.113095995829858
355 0.0824464686218736
360 0.186230619352066
365 0.133442803873025
370 0.183648537368518
375 0.158315298605607
380 0.219196613491721
385 0.147137452819667
390 0.112769186157501
395 0.178650775190136
400 0.215523237874993
405 0.267234985816172
410 0.187992952961315
415 0.142528039779458
420 0.13981331441987
425 0.133176182839115
430 0.143291779195073
435 0.12928689601922
440 0.139829892571608
445 0.12298923851549
450 0.115282929190857
455 0.158522790331355
460 0.141820383523989
465 0.178106688560729
470 0.166190717466716
475 0.21239718587587
480 0.218017299090575
485 0.159829756544031
490 0.140817797085773
495 0.240404502849058
500 0.196574354044824
505 0.143100583104464
510 0.128847265714147
515 0.106653488529848
520 0.140163942103728
525 0.156424694154863
530 0.178763153137698
535 0.14946512565025
540 0.155884538233355
545 0.147126552963986
550 0.12557044581411
555 0.165341442417616
560 0.176300570654233
565 0.224530613286165
570 0.215441038738102
575 0.159313017494085
580 0.128766574439793
585 0.160604345474488
590 0.157041355960409
595 0.143864490531987
600 0.210240323816975
605 0.18810967491959
610 0.16502056925594
615 0.183822475917326
620 0.183844344334184
625 0.196879460756221
630 0.137584235472129
635 0.136012044565135
640 0.254812955918378
645 0.203656871525794
650 0.171982318804983
655 0.19219038182922
660 0.2411306244359
665 0.196097402452677
670 0.184005141489439
675 0.213381404667191
680 0.169546349227148
685 0.173959694318704
690 0.189440429741912
695 0.231510109788753
700 0.214935167435365
705 0.173299384707737
710 0.148463757809348
715 0.159260228468653
720 0.161490265257989
725 0.173922806669854
730 0.167762006008348
735 0.152264837070166
740 0.143141946502058
745 0.157905262104355
750 0.199077241642896
755 0.204809069319864
760 0.156554640650145
765 0.150988786450047
770 0.223791517544435
775 0.215503409878448
780 0.215338052732682
785 0.19540200034829
790 0.215341349941542
795 0.168186034396881
800 0.141245138548377
805 0.149229516654461
810 0.128278961354974
815 0.136217240854183
820 0.18587904335658
825 0.157160845953179
830 0.195068277650516
835 0.17313004441009
840 0.149329923545573
845 0.11629211552329
850 0.110108021556054
855 0.146368539807729
860 0.145029823430798
865 0.120744643251379
870 0.1683481185683
875 0.18840745805866
880 0.139592787509488
885 0.155192851298805
890 0.168765219997336
895 0.128619300917735
900 0.118268937424434
905 0.120349805231573
910 0.11051852127008
915 0.164991917737577
920 0.175169391063651
925 0.182334064952504
930 0.201053177282845
935 0.138296295292326
940 0.133143383762017
945 0.124483927535348
950 0.140626029613186
955 0.188178853805189
960 0.154064226692214
965 0.168143992747237
970 0.140130032746138
975 0.158975799960712
980 0.154640691319235
985 0.191869798002259
990 0.145815331507036
995 0.137710219888688
1000 0.156687436053706
1005 0.197845675994826
1010 0.187950008535968
1015 0.197224417025492
1020 0.205259192005958
1025 0.202119844181614
1030 0.186753535595597
1035 0.143664576993493
1040 0.130337038688353
1045 0.215248682681448
1050 0.132435653243904
1055 0.176227825961189
1060 0.218410254100306
1065 0.174565339966554
1070 0.181854578807884
1075 0.20454046572994
1080 0.179917813868553
1085 0.20234459539505
1090 0.220111588677132
1095 0.199787541136818
1100 0.152481192714841
1105 0.175629872557163
1110 0.218189520755298
1115 0.178924674066331
1120 0.163431855175805
1125 0.161773716786637
1130 0.187017454378437
1135 0.162657720022454
1140 0.142894424187541
1145 0.104625654535868
1150 0.139069911037464
1155 0.150717601961312
1160 0.188675331972186
1165 0.196321479444484
1170 0.150542403616411
1175 0.155415221919595
1180 0.143482211362581
1185 0.178466883707759
1190 0.129467956333057
1195 0.0955054031315759
1200 0.143623099131497
1205 0.207302848055843
1210 0.171720402052519
1215 0.175150419956513
1220 0.180943467077618
1225 0.163942986935263
1230 0.17713297695025
1235 0.196810014152235
1240 0.176945530455201
1245 0.153651390110679
1250 0.22301135378514
1255 0.209980284519553
1260 0.221154823190094
1265 0.208274505801907
1270 0.160568557019113
1275 0.169352607168229
1280 0.147365148606379
1285 0.142942322441335
1290 0.175072570771048
1295 0.181930369328492
1300 0.193692688155914
1305 0.214773844633362
1310 0.176669634495795
1315 0.199647053021716
1320 0.182894203678743
1325 0.157318395609914
1330 0.187389450011947
1335 0.189316403482051
1340 0.203417431683364
1345 0.185667984006672
1350 0.159250756453619
1355 0.156316573488963
1360 0.174129617596876
1365 0.21660456576311
1370 0.20453560730143
1375 0.197260532287024
1380 0.137848456074854
1385 0.182190575541405
1390 0.199212197077302
1395 0.13729006774977
1400 0.185805851982282
1405 0.177852488418074
1410 0.151424398853055
1415 0.156653701841134
1420 0.173563103539848
1425 0.170642811148149
1430 0.224081634181401
1435 0.205979305105374
1440 0.152634093420442
1445 0.16032519268177
1450 0.153832997868512
1455 0.189839710229761
1460 0.182366954120738
1465 0.172152471935049
1470 0.154383732253154
1475 0.161147506397882
1480 0.169240817162308
1485 0.206609319039142
1490 0.19386836825797
1495 0.182352756876176
1500 0.159061705751751
1505 0.18123707271601
1510 0.160018070808019
1515 0.122309344373582
1520 0.136494092046571
1525 0.182059500962549
1530 0.184252230695238
1535 0.181721284598071
1540 0.187273997452972
1545 0.190197726602789
1550 0.178268497589868
1555 0.146079664863369
1560 0.185065794739039
1565 0.202769029334927
1570 0.172587423491129
1575 0.143322792401927
1580 0.129626626555674
1585 0.144146083944693
1590 0.182409552407947
1595 0.194389500838156
1600 0.181918518228326
1605 0.185254017346569
1610 0.142797780425589
1615 0.146553422478906
1620 0.222625034935449
1625 0.193738295558378
1630 0.188512117029484
1635 0.176462802192664
1640 0.188162312162638
1645 0.128947481548387
1650 0.154460987866344
1655 0.136567482294554
1660 0.172411412671265
1665 0.179513009132133
1670 0.177631893394237
1675 0.150413107521244
1680 0.174167719306694
1685 0.171242721191151
1690 0.16357361969744
1695 0.184533227818302
1700 0.180638426596149
1705 0.147496480891964
1710 0.172476561144374
1715 0.178962474563134
1720 0.197929282291425
1725 0.143764380737131
1730 0.130314170483537
1735 0.171297057314839
1740 0.187975050130854
1745 0.146438177825326
1750 0.162842505183987
1755 0.211084451454625
1760 0.204242814508768
1765 0.189907102609664
1770 0.186034769157825
1775 0.197237433465902
1780 0.162958352351069
1785 0.195533691528751
1790 0.170973685562642
1795 0.156555376815174
1800 0.205435881096559
1805 0.187469664329247
1810 0.166864719778801
1815 0.179564142753124
1820 0.198503674626222
1825 0.197015087823106
1830 0.16296554128992
1835 0.15372198733921
1840 0.182741959292324
1845 0.165337690295911
1850 0.149810111660661
1855 0.148039691581538
1860 0.207873455081523
1865 0.23094962319935
1870 0.144899898940153
1875 0.0909054015183177
1880 0.142492646874633
1885 0.172536371244319
1890 0.170856068141854
1895 0.19525773117199
1900 0.155009539686852
1905 0.163870284447427
1910 0.140435832469339
1915 0.152353222450626
1920 0.139455167459776
1925 0.136932365809503
1930 0.167005916256066
1935 0.185468049050254
1940 0.163282792742288
1945 0.143430526478838
1950 0.166004342867216
1955 0.201756061011051
1960 0.210577529105843
1965 0.196461194311723
1970 0.219070971079052
1975 0.196203500050756
1980 0.125144251156696
1985 0.168814000816959
1990 0.17331635725638
1995 0.15746702941851
2000 0.132992330858563
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100 -1
2100 -1
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100 1
2100 1
};

\nextgroupplot[
height=\mh,
width=\mw,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xmin=-100, xmax=2100,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.15
5 0.0685482038265498
10 0.0866783708526688
15 0.149261802618469
20 0.0366564077652512
25 0.0406657698863864
30 0.0281798607297289
35 0.109172413974259
40 0.250142304640521
45 0.256902055599922
50 0.0427266865877117
55 0.353363370279175
60 0.0509315267489413
65 0.0525498845265099
70 0.0781187959038789
75 0.0696839166860385
80 0.170263964887379
85 0.0922835760376583
90 0.062494990089656
95 0.0848948649402996
100 0.177331437683589
105 0.150270666645803
110 0.0644071649438982
115 0.138791350490941
120 0.12321990895672
125 0.136143590572701
130 0.307659495760033
135 0.253595374602538
140 0.16307375162586
145 0.170510547437096
150 0.314028766075926
155 0.0671943088173341
160 0.101952973347426
165 0.127668756886295
170 0.143009135593151
175 0.118167565463846
180 0.0937862389136007
185 0.0921153695561513
190 0.191757157572714
195 0.0984506189301642
200 0.0982881594529946
205 0.0960662172926858
210 0.328272747494903
215 0.10717892441216
220 0.0756822066868436
225 0.126598698461075
230 0.0774149816495833
235 0.0892057702961011
240 0.211175736253667
245 0.112577064365051
250 0.0785670868243825
255 0.158298506664955
260 0.188006814602152
265 0.0500735391721397
270 0.150992597856951
275 0.15902083965751
280 0.0923543437388924
285 0.097591915210353
290 0.140332793644587
295 0.179810239938768
300 0.14282295270181
305 0.326127129487014
310 0.0334073579399658
315 0.154009714423865
320 0.0893225826197961
325 0.140481544553282
330 0.0881451539472027
335 0.119189975360856
340 0.0549404207060674
345 0.0538841310023704
350 0.0440099531076255
355 0.136243214457134
360 0.233667682773695
365 0.018314730936802
370 0.281011734831937
375 0.313541637379519
380 0.0894085021341877
385 0.119403126793756
390 0.239226603037289
395 0.0704718977039182
400 0.124382568566727
405 0.0794862898197896
410 0.068062328828403
415 0.0849326750638389
420 0.0783748343139923
425 0.092523186156337
430 0.184306823555111
435 0.0109806090180312
440 0.126569426157351
445 0.126150755181986
450 0.0717846401933604
455 0.155615906917891
460 0.19005845815748
465 0.112026468891615
470 0.0618924107269456
475 0.100588302810313
480 0.367459811395072
485 0.0361322512060342
490 0.266482329504871
495 0.268991717897837
500 0.219141108320441
505 0.146228272567274
510 0.246345189737063
515 0.22472879651358
520 0.204942591496022
525 0.257992913032987
530 0.231393591537514
535 0.0337010704108132
540 0.163913304705814
545 0.17010794257867
550 0.136824778574012
555 0.209170311068079
560 0.111360200762139
565 0.0761326975421558
570 0.407331481563688
575 0.0725176922203178
580 0.213868013797923
585 0.133830860568704
590 0.191010793707344
595 0.148478607374344
600 0.146262008678651
605 0.217995245932379
610 0.223812460825588
615 0.0465687619352336
620 0.225739763388898
625 0.0535276457542075
630 0.161615806429968
635 0.0931271992905237
640 0.168249399925868
645 0.0279661803584053
650 0.118848626494116
655 0.0586837749352475
660 0.0961084108402603
665 0.288539030619143
670 0.311039842397463
675 0.044172678915984
680 0.0450076627904756
685 0.246128675517198
690 0.226842136017652
695 0.244780438819046
700 0.113858276718951
705 0.132988712931911
710 0.165727617336643
715 0.128826175405395
720 0.134835178142245
725 0.123330948692367
730 0.134857934828633
735 0.238403086658889
740 0.20333845885318
745 0.130036222571517
750 0.0697487430143371
755 0.115945539258659
760 0.0699770590584264
765 0.0776398685451845
770 0.105424026839531
775 0.131903475025529
780 0.149931620341036
785 0.148475049147495
790 0.17917562529684
795 0.1769817596553
800 0.08943076338288
805 0.0372238964156769
810 0.282989015897168
815 0.0241667367719358
820 0.0555572800304405
825 0.217673837943967
830 0.223331830480833
835 0.0395001726567582
840 0.0420964773560229
845 0.107286038772229
850 0.224082862044787
855 0.209046522655452
860 0.318109493172263
865 0.0188467494401574
870 0.162260729348349
875 0.217764612789416
880 0.16883131938424
885 0.133451318128561
890 0.172388337405923
895 0.217333018044723
900 0.0581947980465926
905 0.0780328719086174
910 0.0382551035987694
915 0.0624737003692272
920 0.0717461057141291
925 0.15515428649353
930 0.176328794882588
935 0.269883526564641
940 0.0283239760205956
945 0.142955801490415
950 0.223910904935194
955 0.134414425894766
960 0.123703469158314
965 0.113886980055857
970 0.0658381607855693
975 0.081436165271589
980 0.0804580306035911
985 0.100117714354491
990 0.102406350647656
995 0.125788636731299
1000 0.149131913277351
1005 0.252869933569488
1010 0.242768840014774
1015 0.0311968722765438
1020 0.126881638362426
1025 0.0890063698446198
1030 0.255884749630895
1035 0.0965960226275873
1040 0.119384659262656
1045 0.210464461797994
1050 0.0472918479794057
1055 0.350974891207484
1060 0.0747686461487038
1065 0.127767296338022
1070 0.0972539264448787
1075 0.148245410455824
1080 0.142240151737052
1085 0.198619298979305
1090 0.130855530426966
1095 0.132362414354879
1100 0.117294999670344
1105 0.181023844022105
1110 0.0725644433244017
1115 0.19906075535505
1120 0.151609496274186
1125 0.0616605911821058
1130 0.0972107587214611
1135 0.103135459805103
1140 0.0268571787609987
1145 0.207968880780769
1150 0.266718035816728
1155 0.177429361030434
1160 0.24019406176815
1165 0.269557573251635
1170 0.0305702748477557
1175 0.283073824536442
1180 0.0209511856208299
1185 0.208874207293591
1190 0.154049119481994
1195 0.125981498479977
1200 0.171640927047965
1205 0.189627188341546
1210 0.220682562584113
1215 0.267916518393025
1220 0.104018068841737
1225 0.0919194767262583
1230 0.121913618575474
1235 0.103405025001407
1240 0.120121354553383
1245 0.0930476567914083
1250 0.334198490408092
1255 0.0568700381356908
1260 0.0892977762597709
1265 0.135867839894266
1270 0.212958530476621
1275 0.194152134156073
1280 0.121436850236291
1285 0.120492646041774
1290 0.11784086415131
1295 0.137302001856311
1300 0.175156370993572
1305 0.117389759181533
1310 0.17853492057874
1315 0.160739764043054
1320 0.101385831211109
1325 0.0898079830715369
1330 0.121821024400713
1335 0.103193614201577
1340 0.277059405091226
1345 0.137530824685451
1350 0.293712829333607
1355 0.111551702334532
1360 0.123917437049759
1365 0.100466641817124
1370 0.188109473553057
1375 0.386663688893091
1380 0.0537641596906135
1385 0.0632892229062956
1390 0.0664879281932299
1395 0.188085142012471
1400 0.295124949395481
1405 -0.00677995821353614
1410 0.259663092206018
1415 0.191007838601774
1420 0.0677330777714634
1425 0.053211310589913
1430 0.0971303556383226
1435 0.0644578670218297
1440 0.138098842623884
1445 0.0842718794620351
1450 0.0785494203118289
1455 0.0308426722448918
1460 0.265818553276137
1465 0.246096897929819
1470 0.23772319347545
1475 0.234852337723992
1480 0.298483558375702
1485 0.0596072377129351
1490 0.304636976057831
1495 0.0340201600220098
1500 0.156258219511714
1505 0.0476274089742599
1510 0.132843947688417
1515 0.227613036491324
1520 0.153200061325454
1525 0.0520621258160334
1530 0.0859809405691423
1535 0.29164369885504
1540 0.0321718200963234
1545 0.107551262854435
1550 0.231796296594288
1555 0.0529095787381191
1560 0.111939302774529
1565 0.168779365529855
1570 0.197643946151141
1575 0.131447634049881
1580 0.140603109152439
1585 0.0643633471070471
1590 0.0922973607465055
1595 0.20577396923067
1600 0.0910426458587187
1605 0.11892590810758
1610 0.142077167050216
1615 0.159192002630302
1620 0.152195154446328
1625 0.0698694416877183
1630 0.136329285250967
1635 0.0554747678297723
1640 0.071967346691628
1645 0.277071541050389
1650 0.0542414397038813
1655 0.124614003830297
1660 0.170153596539554
1665 0.154755086156377
1670 0.210599319381617
1675 0.252714283544562
1680 0.176778560235496
1685 0.163347606269358
1690 0.205081849090447
1695 0.152931396296266
1700 0.0772260605337117
1705 0.290311018106189
1710 0.0830653493936619
1715 0.0706478269609533
1720 0.12622777928876
1725 0.11706991620609
1730 0.108359751365492
1735 0.0785107213257827
1740 0.158460161662991
1745 0.126813831537402
1750 0.0240801940998455
1755 0.170057554220574
1760 0.0947792495103805
1765 0.157493336261947
1770 0.19940540132461
1775 0.212130530239294
1780 0.217073029489898
1785 0.091402117675353
1790 0.164512479952824
1795 0.18035064014651
1800 0.233577152715869
1805 0.0183261228812201
1810 0.212668389862723
1815 0.0703317415670856
1820 0.148708927643096
1825 0.136077392290001
1830 0.104927932115656
1835 0.351886143052865
1840 0.0736637788406896
1845 0.309109141417443
1850 0.105923646223516
1855 0.357366393768448
1860 0.0459319149721506
1865 0.123079702436174
1870 0.100731435866817
1875 0.0848968642178553
1880 0.102107780768188
1885 0.0980110283949655
1890 0.272605714683563
1895 0.186748254471408
1900 0.14280682915869
1905 0.149037543142107
1910 0.292715204158473
1915 0.0358941261699304
1920 0.187383490861835
1925 0.00559725770357751
1930 0.159272398386143
1935 0.069972392143471
1940 0.250680424818551
1945 0.0252320813892713
1950 0.17672662802248
1955 0.234653919242541
1960 0.213331899258559
1965 0.00631114860652976
1970 0.0444086367883834
1975 0.212325289604825
1980 0.0893224879300707
1985 0.155381299962133
1990 0.260431212492517
1995 0.0145168941605386
2000 0.124012781739455
};
\addplot [semithick, darkorange25512714]
table {%
0 0.15
5 0.279355440258434
10 0.205126079653236
15 0.127924597390311
20 0.0639248403254731
25 0.218462371766307
30 0.196308173558918
35 0.0399277417496701
40 0.201529724806434
45 0.0319588512361491
50 0.136846089386387
55 0.118328148277858
60 0.0274112390583563
65 0.208715593217034
70 -0.0373629301133111
75 0.0753735323347494
80 0.0311403270981107
85 0.17537053175514
90 0.179076744211501
95 -0.00254177465356851
100 0.237388367618597
105 0.156341292810186
110 0.17800060891749
115 0.0179376554321327
120 0.0576680988441802
125 0.17445299579098
130 0.209706975479339
135 0.0901044456739688
140 0.114642863523109
145 0.228358685860883
150 0.0434430380595579
155 0.174226890733374
160 0.158859443305798
165 0.239997098294019
170 0.110998861238682
175 0.069604903331308
180 0.348931879379931
185 -0.00179720940383692
190 0.0102385406637147
195 0.146137097463254
200 0.034869728561561
205 0.31832877618284
210 0.110242873121587
215 0.0952837821929221
220 0.27992378089439
225 -0.025382746198033
230 0.0909967009681033
235 0.228302654545496
240 0.0912030354628594
245 0.185577193070278
250 0.17661392456025
255 0.05312259157295
260 0.154675482189058
265 0.155490190408303
270 0.216262103428066
275 0.194106945584474
280 0.108840680196704
285 0.202388674261501
290 0.0898743774190735
295 0.0788855865707958
300 0.113410299213073
305 0.212576018494375
310 0.112400369696336
315 0.069247640331468
320 -0.00661264992033988
325 0.205408188328732
330 0.140568991226033
335 0.27715675013805
340 0.0969493579429625
345 0.0511246587449228
350 0.220116587670701
355 0.0616445628363774
360 0.0249418459949928
365 0.0917462565298625
370 0.0328662124560012
375 0.244500524171727
380 0.177850332330751
385 0.296261703018716
390 0.0749130234580934
395 -0.010995437096404
400 0.190281069538049
405 0.00149557252868464
410 0.0876082881225071
415 0.0702039649629508
420 0.22503503083063
425 0.196584588616865
430 0.00471541118202989
435 0.246426978516908
440 0.267705269790668
445 0.240138907653477
450 0.118136187647094
455 0.175225790248343
460 0.0627741778153292
465 0.225356973278281
470 0.0902479668136591
475 0.161195847935379
480 0.199134543514236
485 0.217636168241429
490 0.177581616393805
495 0.177553121645506
500 0.198035390775094
505 0.370069608538211
510 0.24181914991184
515 0.027081697816477
520 0.137082213114392
525 0.0109694338302667
530 0.270078162629919
535 0.195055014693305
540 0.15119977529433
545 0.292689834916845
550 0.152073147685786
555 -0.0758002481199244
560 0.116902618548029
565 0.0432083286128514
570 0.0483524692497224
575 0.125394408000521
580 0.0899100653226134
585 0.18895893824086
590 0.152400192061143
595 0.137464419192866
600 0.292061977157175
605 0.170226675766441
610 0.000823769997248133
615 0.0155310850888241
620 0.0197822150161393
625 0.291325014087222
630 0.220153321398807
635 0.264606429017383
640 -0.0216805289913359
645 0.10673384010232
650 0.161434824193844
655 0.218463900318033
660 0.0523036705957764
665 0.159541989709639
670 0.25224814195777
675 0.372408641184504
680 0.26309847530227
685 0.1093598824301
690 0.210774644441252
695 0.115490946536264
700 0.270042083658798
705 0.125243614136098
710 0.101115963068248
715 0.0486349631069352
720 0.261286593074918
725 -0.0311403243873753
730 0.119929973371481
735 0.277187946479837
740 0.166985694393046
745 0.121968868887557
750 0.242564326202536
755 0.0487874362584075
760 0.212578577364866
765 0.326638888697548
770 0.182666384783114
775 0.116177068056849
780 0.256016457090887
785 0.164586348292003
790 0.0883591527079564
795 0.0051740534677803
800 0.170757977882371
805 0.106116560235669
810 0.0680050762273867
815 0.211843806815702
820 0.161143248473577
825 0.0401407586104797
830 0.193411489297343
835 0.0546029716089068
840 0.124230605645484
845 0.0638982325026678
850 0.165649348021005
855 0.138396786650959
860 0.209753807574525
865 0.112097241874957
870 0.1862377377041
875 0.0844332865772485
880 0.0157875446393317
885 0.0619277509627378
890 0.245057707455387
895 0.129085812265846
900 0.27654495983664
905 0.190101735182848
910 0.239915893863364
915 0.0596881868184788
920 0.231573187462758
925 -0.0472681528124012
930 0.227133591289686
935 0.165403895185719
940 0.28911285364186
945 0.216649378332185
950 0.212072157682855
955 0.129268292853964
960 0.027928100705242
965 0.0911284683107229
970 0.170973836555037
975 0.301456960706964
980 0.0276058521549108
985 0.114412540145539
990 0.0779329231779463
995 0.251990136766783
1000 0.148296232361198
1005 0.190497017256861
1010 0.125646688093648
1015 0.0837885809295133
1020 -0.00914904012965659
1025 0.0363370413129493
1030 0.364518637252691
1035 0.239802396435741
1040 0.198253326846361
1045 0.202366569856434
1050 0.182890270312618
1055 -0.0123772768544707
1060 0.128313444260511
1065 0.0680652639387116
1070 0.0108679590322097
1075 0.235750959532093
1080 0.161179574050223
1085 0.0831323158668327
1090 0.321194242211009
1095 0.152361327690896
1100 0.0556773546931143
1105 0.239111417409093
1110 0.247872857152948
1115 0.108474329612952
1120 0.0202969557839555
1125 0.219981108086759
1130 0.169781796627711
1135 0.0759680593184783
1140 0.0840265765464595
1145 0.0653746814655914
1150 0.205128769440811
1155 0.0203043132395746
1160 0.0178960586612093
1165 0.0800983711029551
1170 0.147291203719237
1175 0.195971318986647
1180 0.0557278525635933
1185 0.204497562945959
1190 0.12518405858759
1195 0.0632783843468449
1200 0.161395973500526
1205 0.0926494934563182
1210 0.248310770259238
1215 0.183683040609056
1220 0.265024963214714
1225 0.165044405984896
1230 0.12706075410924
1235 0.213948567240769
1240 0.129501617757122
1245 0.0568103854665281
1250 0.168042711636642
1255 0.112126313900646
1260 0.0121983858188196
1265 0.0970553392323205
1270 0.209875658052773
1275 0.0460827339089185
1280 0.136395880403429
1285 0.0970575408180218
1290 -0.0023796425648411
1295 0.0960838387361415
1300 0.0165733152928629
1305 0.149723771993448
1310 0.124898183699915
1315 0.0585692327368529
1320 0.0709220651589894
1325 0.226414368161237
1330 0.154341810142324
1335 0.0104031529000591
1340 0.170625847205539
1345 0.185813176784841
1350 0.21679810373975
1355 0.0742094298667339
1360 0.0153017278918618
1365 0.149874029917764
1370 0.0446853514663776
1375 0.319966502584502
1380 0.133612676013053
1385 0.10680931076064
1390 0.265053305942623
1395 0.0808847595826938
1400 0.0315557281704159
1405 0.233438939906924
1410 0.0437749946375262
1415 0.0541672693133596
1420 0.0825054390040987
1425 0.0200917283095428
1430 0.116236694066645
1435 0.321308739537895
1440 0.0141341618080818
1445 0.154049243132846
1450 0.0999872244248754
1455 0.305882889137975
1460 0.189681990597526
1465 0.11402140291285
1470 0.0580188414840271
1475 0.0370763792320414
1480 0.0631125396356449
1485 0.00807319075171943
1490 0.271303064748617
1495 0.129821901499201
1500 0.0428047642232994
1505 0.0928729951766493
1510 0.13361242974259
1515 0.336828788515778
1520 0.000677722765205745
1525 0.138731140309092
1530 0.353027292292715
1535 0.163771026677961
1540 0.0794222949390979
1545 0.284731877015787
1550 -0.0455573387337359
1555 0.231777368589242
1560 0.038200869056009
1565 0.228175573797214
1570 0.197357960561316
1575 0.210440164162412
1580 0.0414781872343936
1585 0.0600625132532591
1590 0.126096202971194
1595 0.11543353460508
1600 0.249336553407
1605 0.180523115348107
1610 0.2898259472442
1615 0.00800012293235838
1620 0.0992874137516261
1625 0.0967736020162158
1630 0.112195445646997
1635 0.128879301755089
1640 0.046477400559198
1645 0.198864657406193
1650 0.0938783526419984
1655 0.276457965823227
1660 0.21484153359589
1665 0.126796345623825
1670 0.0180422093545747
1675 0.0347423289998168
1680 0.0354624151712335
1685 0.00755742500287902
1690 0.214269051534849
1695 0.0017043457426051
1700 0.0825288746515054
1705 0.114652016623189
1710 0.134958891267072
1715 0.200818559986434
1720 0.0322134879724891
1725 0.119369287640078
1730 0.147145804886415
1735 0.126708932493539
1740 0.0564292066258567
1745 0.220765727678969
1750 0.201547440257477
1755 0.273832264291049
1760 0.142459468567737
1765 0.0683924315512106
1770 0.281328680129521
1775 0.153314914581303
1780 0.0982269139948684
1785 0.194954273890455
1790 0.016397298735259
1795 0.0696102860763741
1800 -0.0208394139834011
1805 0.106446107728343
1810 0.123934287800992
1815 0.295968721111071
1820 -0.0127675472186691
1825 0.058736563291922
1830 0.0633320808751144
1835 0.11426256206991
1840 0.136278075391541
1845 0.0405723868918854
1850 0.367811226806462
1855 0.226161522104536
1860 0.0933797481303636
1865 0.222731833721178
1870 0.0994735685053863
1875 0.241085060655027
1880 0.146486059506928
1885 0.0959641000324553
1890 0.297727143504817
1895 0.180640666875788
1900 0.240548367481213
1905 0.11726645466452
1910 0.0911542728119467
1915 0.234127195529834
1920 0.125535091776071
1925 0.191061070544015
1930 0.121252273780751
1935 0.123864766904375
1940 0.175803589529103
1945 0.109710357384562
1950 0.0863002253795616
1955 0.123829944605039
1960 0.156838637597384
1965 0.0791687898239489
1970 0.0167617480345952
1975 0.258213546842088
1980 0.176747418527483
1985 0.010523630669637
1990 0.216919137822048
1995 0.1196968774945
2000 0.240705255451603
};
\addplot [semithick, forestgreen4416044]
table {%
0 0.15
5 0.00822232086749861
10 0.205858941278306
15 0.294270132607611
20 0.020810701123136
25 0.230788735533604
30 0.166104331418547
35 0.0811995696220913
40 0.252938559647045
45 0.255328033797555
50 0.180281999862837
55 0.235504798714134
60 0.00530499895498842
65 0.114356946239211
70 0.248486042276795
75 0.285452240815862
80 0.0208093670176947
85 0.0704850754874109
90 0.0599544119122637
95 0.119290622166475
100 0.132155088409255
105 0.189719803778218
110 0.255250771809911
115 0.0981059262302915
120 0.124467230142368
125 0.232797818899959
130 0.226476467224836
135 0.192633906987773
140 0.0356986546014603
145 0.183511900325208
150 0.251800024459669
155 0.25820562249715
160 0.257287592159782
165 0.161655913604552
170 0.116022775248986
175 0.143983725107958
180 0.108598053563736
185 0.11680552617362
190 0.170294714701249
195 0.190585350498165
200 0.0762612572215664
205 0.17553338589423
210 0.22877191291781
215 0.128962616631115
220 0.193759554568417
225 0.203455128722981
230 0.122751525117504
235 0.191926010515963
240 0.206401537390531
245 0.142654577837765
250 0.106110403153899
255 0.0665553175019577
260 0.203434012843111
265 0.104703044310086
270 0.119534107637967
275 0.0128693048067774
280 0.2613431329198
285 0.0356071623033042
290 0.0564613836293976
295 0.124204984923215
300 0.106766530350432
305 0.359217920771349
310 0.160875104440023
315 0.0715034817700608
320 0.161897164221401
325 0.165815656675725
330 0.157940500298008
335 0.140118709578095
340 0.322916446664634
345 0.107111389133414
350 0.117062002885675
355 0.236345105453562
360 0.200898403381383
365 0.168785491054798
370 0.317136033208409
375 0.0634366893455929
380 0.174208446924445
385 0.0386089813759911
390 0.302881682650224
395 0.0790557221839946
400 0.33944383768118
405 0.258498727091568
410 0.134581803961394
415 0.0846234381716025
420 0.0812374389532833
425 0.07638086493001
430 0.297217720368604
435 -0.0102992849269139
440 0.316335460935351
445 0.0180698478787025
450 0.173820828355725
455 0.0738394309883315
460 0.173778837838297
465 0.109423721567189
470 0.171966356313155
475 0.21837270362034
480 0.125635637163292
485 0.281498998161443
490 0.265170226144766
495 0.142005252174909
500 0.112102774550803
505 0.229267844328035
510 0.152513814207422
515 0.00188712041728738
520 0.173481750484956
525 0.238339363876396
530 0.07698175210662
535 0.0903026885374275
540 0.113431574220923
545 0.185497599413851
550 0.146834106179552
555 0.19751131520926
560 0.231257687850132
565 0.283912283931596
570 0.286468959733178
575 0.029985286904791
580 0.133976520682125
585 0.0689149177680099
590 0.230008905668062
595 0.173445521111705
600 0.186336174984086
605 0.0887165854629846
610 0.124848575686814
615 0.166049389274762
620 0.138442683485697
625 0.250399066225889
630 -0.00507211853866319
635 0.123279597273735
640 0.258804299949849
645 0.221861969629421
650 0.196223193545644
655 0.140737749410817
660 0.318195023292778
665 0.133909055165593
670 0.232164149532315
675 0.225848078639995
680 0.252573153575073
685 0.108177010056622
690 0.15544287961938
695 0.159825397021931
700 0.316324998691264
705 0.0529733665648436
710 0.0545311906728954
715 0.233991008508979
720 0.0665007634533212
725 0.0784171629002383
730 0.0470839191797437
735 0.256098115465632
740 0.21432896133724
745 0.0575922986539896
750 0.128692098536414
755 0.0966985047469081
760 0.0870061276979046
765 0.346566447224873
770 0.0932095166613044
775 0.255696446822851
780 0.239109166708472
785 0.276587747294529
790 0.2723250547435
795 0.0560181521872102
800 0.0439136266624366
805 0.0439337954478823
810 0.0868384372456447
815 0.32611882206446
820 0.068769053898466
825 0.0376205668053382
830 0.282581575373764
835 0.0352484296491846
840 0.0752388148061857
845 0.0175303025435685
850 0.0231008047750174
855 0.0910439058077345
860 0.0776725480729709
865 0.117872032407726
870 0.103916712644801
875 0.0787552256996567
880 0.110020151182406
885 0.173189621887834
890 0.188589891371856
895 0.0639349893837437
900 0.0665769232385063
905 0.00801881564606707
910 0.00192917824589275
915 0.139271051996882
920 0.166864972294463
925 0.181338392837928
930 0.070618696203481
935 0.0579360107422915
940 0.104482423010622
945 0.184574952028586
950 0.183092778299282
955 0.138084986411144
960 0.220140350251378
965 0.201511245840549
970 0.0769096201657991
975 0.144255605275774
980 0.211441007391578
985 0.0943899058959512
990 0.211359291783276
995 0.0489869403505865
1000 0.138713394634131
1005 0.355624844705258
1010 0.0657696789471287
1015 0.203823356413866
1020 0.264651553192522
1025 0.129110122893389
1030 0.122688043905194
1035 0.270418123675173
1040 0.08518641670578
1045 0.205906050848129
1050 -0.0136726659177402
1055 0.12376699775876
1060 0.137272837130676
1065 0.0901377226305369
1070 0.164150958826628
1075 0.0862428459620859
1080 0.326492750684966
1085 0.319487398710111
1090 0.288535041443611
1095 0.113894866462596
1100 0.0797189175266094
1105 0.242189946984364
1110 0.150625048761848
1115 0.127577326618242
1120 0.189378105634021
1125 0.235391565251976
1130 0.140143053587874
1135 0.0628651527174255
1140 0.0959618026773223
1145 0.164563518474128
1150 0.113354729562944
1155 0.0802843610727949
1160 0.289324806484188
1165 0.0495913856564745
1170 0.0824969847550722
1175 0.102255556083245
1180 0.115509239952325
1185 0.173919286757074
1190 -0.0147317627881806
1195 0.0894733031537304
1200 0.171803732125114
1205 0.136670061922474
1210 0.131270506835191
1215 0.223788858058945
1220 0.159353988656621
1225 0.160117136279919
1230 0.0667701633275263
1235 0.191159354430871
1240 0.105488736433693
1245 0.169096636224884
1250 0.183701145477638
1255 0.215874706453955
1260 0.135679488671965
1265 0.347164573431951
1270 0.0464297306177223
1275 0.370702736210445
1280 0.0236861884173771
1285 0.0561246563154044
1290 0.276099480638746
1295 0.099693477586374
1300 0.109707558409494
1305 0.0864452368258417
1310 0.182054510656151
1315 0.159532795852217
1320 0.194760595438337
1325 0.132200566812012
1330 0.0891070714339482
1335 0.157272718829449
1340 0.253178341101833
1345 0.264689521123728
1350 0.182495266735851
1355 0.174362614242128
1360 0.13954042404134
1365 0.136859181843354
1370 0.204770927425779
1375 0.142105714072665
1380 0.274047208512598
1385 0.113551998284869
1390 0.162446172611526
1395 0.166528669235097
1400 0.19395700512693
1405 0.198828905518343
1410 0.0600753854169484
1415 0.141974575306625
1420 0.0578360535004752
1425 0.234850374699739
1430 0.0931115537428744
1435 0.130223943764103
1440 0.118923118372391
1445 0.183396000716543
1450 0.0554120901091514
1455 0.177304397913337
1460 0.121894800696396
1465 0.0680749244839479
1470 0.10996622936333
1475 0.129699754052426
1480 0.198883051332923
1485 0.299328403486748
1490 0.0618719285854626
1495 0.111123485447449
1500 0.0742990719749602
1505 0.0610076373201361
1510 0.0716534438433782
1515 0.0524713143258042
1520 0.0971260677298157
1525 0.0646407841640341
1530 0.0657362089302621
1535 0.221979914499128
1540 0.137048078204234
1545 0.167557140495904
1550 0.125365774969754
1555 0.0211363228907477
1560 0.248962775863524
1565 0.220870146943231
1570 0.0443310044786457
1575 0.209205685989512
1580 0.0197171148316884
1585 0.0903271087934764
1590 0.292649616881502
1595 0.0708382111958325
1600 0.355224249229634
1605 0.0736455480800697
1610 0.0229429399128185
1615 0.133409697934369
1620 0.21618988766377
1625 0.0402443881103307
1630 0.288996050223322
1635 0.222442770045438
1640 0.117474435494333
1645 0.162397159656551
1650 0.228965535673397
1655 0.0275475229187229
1660 0.1092498304355
1665 0.089544207216595
1670 0.117853458640232
1675 0.0499316222543106
1680 0.10873324602206
1685 0.0577673448972356
1690 0.158429971709438
1695 0.168221604400416
1700 0.0534048522744225
1705 0.262722215657397
1710 0.251070217882975
1715 0.248127185155851
1720 0.138665285024902
1725 0.0381738154829131
1730 0.107912730541479
1735 0.0803151635485812
1740 0.139177960677804
1745 0.140263113604321
1750 0.240392541999326
1755 0.21662994378205
1760 0.113352254497903
1765 0.111594068562762
1770 0.0990459938941531
1775 0.248344304335655
1780 0.206279414006183
1785 0.130287870199041
1790 0.184992780963904
1795 0.223459024810505
1800 0.16849405502549
1805 0.0167596219524728
1810 0.187857964688991
1815 0.158589431078174
1820 0.122945812789918
1825 0.306052947278396
1830 0.0391699413362462
1835 0.111649325689945
1840 0.0904630452124706
1845 0.120910420383033
1850 0.165412835653781
1855 0.10814301264048
1860 0.255245210386686
1865 0.190015996978609
1870 0.087558116744006
1875 0.175559714589384
1880 0.182611388684247
1885 0.2028229684506
1890 0.224656364155631
1895 0.0978585336375347
1900 0.0754236797900825
1905 0.0829073820210843
1910 0.0624790484224432
1915 0.0821516567812221
1920 0.0848259632996559
1925 0.13349127423045
1930 0.0989985026253165
1935 0.0880503961918241
1940 0.0508496430713603
1945 0.0707846880090121
1950 0.276521854747937
1955 0.137654077633542
1960 0.104419927946349
1965 0.150883201691964
1970 0.221759690678961
1975 0.161717637358841
1980 0.193597038215735
1985 0.261446773211732
1990 0.0490497876691725
1995 0.0414011842235711
2000 0.172531569318839
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100.000000000001 -1
2100 -1
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100.000000000001 1
2100 1
};

\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xlabel={\(t\)},
xmin=-100, xmax=2100,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(u\)},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
xtick={0, 1000, 2000},
xticklabels={\(0\), \(1000\), \(2000\)}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.224287981965952
5 0.0930037648670868
10 0.883280676270726
15 -0.161326631404014
20 -0.120793207894973
25 1
30 -0.0576968926314106
35 -0.137697821734969
40 -0.399953857396757
45 -0.201157500132104
50 -0.118679231330341
55 -0.286693554963585
60 1
65 -0.131099386721107
70 1
75 -0.115572719815997
80 -0.252348617001564
85 -0.0625497270652941
90 -0.0110050378268267
95 -0.0984846452576669
100 -0.22549394223576
105 0.333743647459826
110 -0.0736892723290082
115 -0.202675018147909
120 -0.0451073140088901
125 -0.157097445841133
130 -0.0953120428417888
135 -0.184035093984241
140 -0.130234130424361
145 -0.0236687966991442
150 -0.0811318693068718
155 -0.104607025543849
160 -0.03652901667498
165 0.0534330515058041
170 0.0411064974204882
175 0.0256382605683881
180 0.0167074438021535
185 0.00477349950005095
190 -0.183529342514217
195 -0.125213621321731
200 0.0479934271442196
205 -0.0310717325894496
210 -0.0338804408386942
215 -0.0245479086681989
220 -0.0549755835997122
225 0.00696744234881
230 -0.0414117673900912
235 -0.0473409558903055
240 0.351759720262645
245 -0.0803863298263697
250 -0.0848345680897174
255 7.15410071348155e-05
260 0.0144774233512572
265 -0.0531134966717704
270 -0.0130389171180523
275 -0.00525134860037502
280 -0.0455848184221687
285 -0.00788552777844998
290 -0.070868164083213
295 -0.022922723392118
300 -0.101732015503221
305 -0.0143438910115693
310 -0.0104499437834574
315 0.00513830179047516
320 -0.0438965120998374
325 -0.0468239300231866
330 0.00842859102258403
335 0.604489132020249
340 -0.0037108940938274
345 -0.0222589196716542
350 0.0612033883421491
355 -0.000177243373223322
360 -0.113533405820753
365 -0.122637867266641
370 0.0488463662221589
375 -0.0459706363845848
380 -0.0788976608934465
385 -0.0121454157421564
390 -0.113050939234359
395 -0.100838178718703
400 -0.0137055826792144
405 -0.0347926439635718
410 -0.0636437879583143
415 0.014289417581531
420 -0.0298047855834067
425 -0.0127976625787156
430 -0.0326802965273767
435 -0.0480648038935698
440 0.0617699015984262
445 0.0790374853272743
450 0.0449009770642587
455 -0.0102780660641756
460 -0.045428468845673
465 -0.00861067583792115
470 0.0321076017007021
475 -0.0138491355084938
480 -0.031018987553337
485 -0.0621302688111447
490 -0.00537336615007534
495 0.0282904708030913
500 -0.0619459516083767
505 -0.0837108207580575
510 0.0402990862938285
515 0.0290020924624654
520 0.0457364505014184
525 -0.0402116095482302
530 -0.0325768122530188
535 -0.121228958282646
540 -0.00771406884167231
545 0.069788789554563
550 0.0119521726330235
555 0.0509727757970224
560 -0.0475497855591515
565 -0.0946993493264826
570 -0.0118536528748906
575 -0.0987650083304379
580 -0.00568150175862606
585 -0.0635249766272974
590 -0.0352125250914672
595 -0.0752124133785795
600 -0.00455046081181878
605 0.0432785444520535
610 0.0250482730694033
615 -0.0195786411918469
620 -0.0466158933638128
625 -0.0297983776058962
630 -0.0340292438694135
635 0.0231203023122423
640 0.0752516028622206
645 -0.0419774438390831
650 0.0360029655190843
655 -0.0162076554374195
660 0.0337951659513821
665 0.0458591612162782
670 -0.0484140220477515
675 -0.0361199609756423
680 0.00570816529468361
685 0.039464809514577
690 0.0272489217512318
695 0.0126125369368419
700 -0.0746701338688471
705 -0.0376674152233883
710 0.0342907150619693
715 0.0654058143535201
720 -0.00781715606425964
725 -0.0760644388765604
730 -0.00971311888492253
735 -0.00601723115013991
740 -0.00825149405308713
745 -0.0194400581620966
750 -0.0408390249979028
755 0.0106732377713384
760 -0.0208815502351405
765 0.0560774818188089
770 0.0219155860625241
775 0.0125297457018738
780 -0.0225771076269283
785 -0.0350969231127934
790 -0.0236259443539731
795 -0.0232665413499158
800 -0.0110870345037876
805 -0.0716494739487428
810 0.0154944488420936
815 0.0108249822274049
820 -0.0138695756859931
825 0.0827517039200977
830 0.00174758034993869
835 -0.0962467945197435
840 -0.0333913286093623
845 0.0218635461059367
850 0.0619954846559136
855 0.0403420364867025
860 -0.0316562540641384
865 -0.0648643884316074
870 -0.011707691574684
875 0.0614047141165246
880 -0.0217816195668276
885 -0.0354470615877559
890 -0.0692566814057311
895 -0.0243803695555063
900 0.0185591103849175
905 0.100067082583422
910 0.0800899212954469
915 0.000102397208320391
920 -0.0107757609817665
925 0.00826476002458717
930 0.00830435457705731
935 -0.0273629693825193
940 -0.0429401935708176
945 0.042989149231263
950 0.000254981407321445
955 -0.00631272759401215
960 -0.00059681717494433
965 -0.0243130473807748
970 0.0135030357011046
975 0.0159382635630066
980 0.0399240675922836
985 -0.0168577666296944
990 -0.0234779355149862
995 -0.0555415506628293
1000 0.0181824347836767
1005 0.000163471370397794
1010 -0.0558041010943677
1015 -0.0678948857129236
1020 -0.0578938014931164
1025 -0.0120566287582725
1030 0.00256615015768863
1035 -0.0189984955321319
1040 -0.0415545879648415
1045 0.00139084750913311
1050 0.0282038309943315
1055 0.0708547486604536
1060 -0.040447669100929
1065 -0.00553505459924099
1070 -0.034447472321563
1075 -0.0092232631515278
1080 -0.0416526245498436
1085 0.00718768440917201
1090 -0.117358876863773
1095 -0.0361817066330166
1100 0.00450316793002705
1105 0.0621771942353811
1110 0.02200254002809
1115 0.0683802803099492
1120 -0.0208273046997113
1125 -0.0639188994529008
1130 -0.0261777807763938
1135 0.0523299437113921
1140 0.0177518916956148
1145 0.0403983980608872
1150 0.0826601069238121
1155 -0.0418561421617826
1160 -0.0171016084022836
1165 -0.0175820740020345
1170 -0.0216187378766451
1175 0.022567129453946
1180 0.0896859848592246
1185 -0.00446448489879136
1190 -0.0712296764238643
1195 -0.0226965597421227
1200 -0.0108928470148246
1205 -0.0196523861829167
1210 -0.00654201295307182
1215 0.0727202215597458
1220 -0.0319360528147495
1225 0.0593268993108807
1230 0.0164117608921773
1235 -0.0138516435476198
1240 -0.0294385365386086
1245 0.00234423415129544
1250 -0.0251102788909899
1255 -0.0415062563919586
1260 -0.0396428194628807
1265 0.018188272700888
1270 0.00314218312757579
1275 0.00419250329887643
1280 -0.022800808129597
1285 -0.0357389708627615
1290 0.0354702613638553
1295 0.0238577524981368
1300 -0.0156957400385398
1305 -0.0897153007708803
1310 0.0513767523294387
1315 -0.0109756958881579
1320 -0.0981083671396949
1325 0.0621387252364689
1330 -0.00746146683337831
1335 0.0166019704139596
1340 0.018589656733837
1345 -0.0999518703585259
1350 0.01679378181016
1355 -0.00895180127155689
1360 0.0432339422508222
1365 -0.0553058260821709
1370 -0.00217547872453529
1375 0.00788567761454396
1380 -0.0372469979360527
1385 0.0124803197673737
1390 -0.0663552521755821
1395 0.0778001878891348
1400 -0.0464759852019524
1405 -0.0467386450819819
1410 0.0516657427776454
1415 -0.00586030680894843
1420 0.00255237196032522
1425 -0.0280099514215863
1430 0.0376032667210572
1435 -0.0234830432470905
1440 -0.0319641729159239
1445 -0.0155077703278612
1450 0.0383033848431776
1455 1.65615506532649e-05
1460 0.0916591718967907
1465 0.0424681167717104
1470 -0.0410807988165499
1475 -0.00245612020840712
1480 -0.00903137028762932
1485 -0.00949317174371258
1490 -0.0272945824633864
1495 0.0424898221054383
1500 -0.0645725931435393
1505 0.00931622395316534
1510 -0.0296786831578622
1515 -0.0028842529937016
1520 -4.449514177296e-05
1525 -0.081037066175284
1530 -0.00249459294028363
1535 0.0689017276534459
1540 0.0185643554733021
1545 0.0177175617354582
1550 -0.0169946176553226
1555 -0.0302271051413261
1560 -0.0651309814699867
1565 0.0142324543225369
1570 0.0377676177210685
1575 -0.026079353193143
1580 -0.0792193903890333
1585 -0.0269240627497442
1590 0.0066168376287056
1595 0.106238793201873
1600 -0.0432795051859113
1605 0.00393158425187253
1610 -0.0105627086546945
1615 0.0100818287491877
1620 0.0574971500236142
1625 -0.0478719743323529
1630 0.0174414071307315
1635 -0.021798782748811
1640 -0.046203358030149
1645 0.0856358106680151
1650 -0.00318970854808561
1655 0.038738652028142
1660 -0.0100532376319735
1665 -0.00565626081521832
1670 -0.0170484724744769
1675 0.0460968784176167
1680 -0.0222710230869797
1685 -0.0899906399781429
1690 -0.00567261875847371
1695 0.00322656733765567
1700 -0.0135707400087556
1705 0.0160926063597392
1710 -0.0939962797591597
1715 0.0466938658058519
1720 -0.00633405708723351
1725 -0.0470508660459152
1730 0.0101138828017804
1735 0.032850534293829
1740 -0.0269912102600231
1745 -0.0848888799904239
1750 -0.00835691986984998
1755 0.0652127360481508
1760 0.06355633121986
1765 -0.0110122763405616
1770 0.0248555716297469
1775 0.0335677778637292
1780 -0.00441562178147347
1785 -0.00658019386700197
1790 -0.00737203168218825
1795 0.0269812108576091
1800 -0.0413791899004795
1805 -0.0391407736881161
1810 0.0265310256726382
1815 -0.00146084680591039
1820 0.038560078057341
1825 0.0328697578181359
1830 -0.00576029004794519
1835 -0.0763589041401753
1840 -0.0889832183060198
1845 -0.00154774336600837
1850 -0.00225968495014457
1855 0.0147003991174617
1860 -0.0549344621343225
1865 0.00551434618660011
1870 0.00134639671688292
1875 -0.0539234650046284
1880 0.0862509401140332
1885 0.00898876256791619
1890 0.0436103490945071
1895 -0.020756950519673
1900 -0.00404264035420356
1905 0.0381697834091572
1910 0.0471354155568269
1915 -0.000633076203428005
1920 -0.025060252343936
1925 -0.0399665499432706
1930 -0.0167244196429045
1935 -0.085060983380042
1940 0.0581536959077103
1945 -0.0133107744588766
1950 0.0772191633247267
1955 0.038403282349756
1960 -0.0815937582713433
1965 -0.00906112843848271
1970 -0.0132971461719046
1975 0.0671750334063002
1980 0.013001944506453
1985 0.0129993250059828
1990 -0.0203113892917696
1995 0.0423306788082291
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.224287983090458
5 -0.388712655713258
10 -0.350049053053277
15 1
20 0.968321695818002
25 0.200706622665822
30 -0.295273090538911
35 0.345309114582339
40 -0.123734452823188
45 0.0324891704375247
50 -0.128115122952704
55 -0.155941706517664
60 0.0503787682498297
65 -0.192555015044941
70 0.0257157951309614
75 0.598593078842031
80 0.231977301268689
85 0.972819192670927
90 0.273441825782772
95 1
100 0.0697382617269037
105 0.0146673445956612
110 -0.0824999242461174
115 1
120 0.031195594908465
125 0.11812834671845
130 0.576467032210727
135 0.00921912603999726
140 0.0673677921756266
145 -0.158377623849802
150 0.03796199133371
155 0.142444740556771
160 0.275145922425893
165 -0.0896382170769637
170 0.0358485134832123
175 0.0781109612904683
180 -0.100997919694217
185 0.0108129792237728
190 0.0952574018757103
195 0.511315956099557
200 -0.0990114291416764
205 0.732672692989016
210 0.0393614612439198
215 -0.112173724275379
220 0.112622787731114
225 0.0943177573081131
230 0.281831932241672
235 0.0219352328765298
240 0.0457256236653684
245 0.209321053978161
250 0.124487680203713
255 0.241973257541082
260 0.0216070475913979
265 0.105787545290378
270 0.122758892186784
275 0.0947836103174279
280 -0.102559946362729
285 0.0498240194324271
290 0.0427410220285392
295 0.162021495337177
300 -0.0531853062901012
305 -0.0601419908839812
310 0.0533098291246601
315 0.130083202089495
320 0.0804364931536492
325 0.161108742181653
330 0.0209372119660363
335 0.231937027513667
340 -0.0486660594883791
345 0.0700317206321147
350 0.0559211505070449
355 0.0652427299372614
360 0.0202909653049206
365 0.124697753236489
370 0.0145775081697086
375 0.155442521168329
380 0.0626463517618924
385 0.0748917578336968
390 0.0740378406530469
395 0.0882638030690122
400 0.146484145557529
405 0.150396887674175
410 0.144781149463268
415 0.124948769862874
420 0.0868642368703467
425 0.110953032816782
430 0.0553341154327845
435 0.105532753438656
440 0.11175048249523
445 0.0668019155504952
450 0.0268923087856799
455 0.105787730933855
460 0.0388618179240036
465 0.108941690389523
470 0.0774424079077824
475 0.0867038447463621
480 0.2200619333255
485 0.181850854186166
490 0.0743694728868418
495 0.0410237339094245
500 0.107177087095364
505 0.129117039605581
510 0.0237066695089649
515 0.0197437670946191
520 0.0686180247751854
525 0.0254615946967258
530 0.195393365933399
535 0.22298643861092
540 0.0510433723782292
545 0.0930369562189888
550 0.00762435409116061
555 0.0887267502123725
560 0.138480207209687
565 0.117976701432908
570 0.20816026984552
575 0.183564785530996
580 0.0461301091644628
585 0.0917548847481996
590 0.137236073612007
595 0.172668549248145
600 0.0810631913305187
605 0.0984694401118532
610 0.105584846031386
615 0.157259260035987
620 0.0794193406186453
625 0.182095324095482
630 0.137489315721472
635 0.0420001070221934
640 0.0328497369691588
645 0.114122461511902
650 0.0844358496299564
655 0.0508462704190638
660 0.0947197706233005
665 0.0862669057964095
670 0.111705212281652
675 0.111520420293398
680 0.115293707068509
685 0.0244256850823322
690 0.0889754486022536
695 0.1193758721659
700 0.185695307906759
705 0.126927024004147
710 0.00809347312077771
715 0.0948390164198349
720 0.0432628056601808
725 0.104633174521359
730 0.202512396532223
735 0.117079787835147
740 0.0476144289098035
745 0.114552981576966
750 0.0452120214606591
755 0.0865396349759224
760 0.0644646318806781
765 0.122976220123237
770 0.0019213228297577
775 0.0675466365692284
780 0.141320766720256
785 0.0833438304933862
790 0.0976919004456542
795 0.157095302273511
800 0.113941892679607
805 0.089705601581581
810 0.103851368286482
815 0.00181658702478919
820 0.126281148381314
825 0.015572581242145
830 0.112540377562996
835 0.164043215341501
840 0.14295201518512
845 0.0449723309241634
850 0.0254711473566641
855 0.105503407781071
860 0.129186213967126
865 0.0670857077222661
870 0.0708549494331872
875 0.0616340428267397
880 0.0450796567550902
885 0.0998906648955291
890 0.180465887834975
895 0.117117714780735
900 0.0887291121343497
905 0.00271326078118815
910 -0.022658205400745
915 0.0426787161324172
920 0.101028546524716
925 0.0578284837733446
930 0.107737881332056
935 0.037357836182916
940 0.112558698265037
945 0.0842187466506059
950 0.0703788874123052
955 0.138908777383002
960 0.114688685347995
965 0.120384032600409
970 0.042024282305124
975 0.0197579086363343
980 -0.0174359938758173
985 0.104856189653304
990 0.0865298258837001
995 0.111103865135063
1000 0.140424662517723
1005 0.0983321187018403
1010 0.068254059201026
1015 0.121884957642581
1020 0.130395694810167
1025 0.177873606962863
1030 0.172752810785148
1035 0.128757942154117
1040 0.107699723045465
1045 0.00442847754819252
1050 -0.000741298066563765
1055 0.0470506660839879
1060 0.207421246133555
1065 0.109229358943817
1070 0.101786608935948
1075 0.137249723420266
1080 0.116798951261046
1085 0.163398099380366
1090 0.162323584770084
1095 0.0857036286130562
1100 0.0984909810665424
1105 0.0600782037972494
1110 0.141055897247548
1115 0.104612303231716
1120 0.0624981938682293
1125 0.183372173883122
1130 0.10997789807098
1135 0.13663930189715
1140 0.0520453801087255
1145 -0.0313869529430477
1150 0.136476917040828
1155 0.169996398849593
1160 0.0477039008879831
1165 0.117686374041828
1170 0.0730977501738898
1175 0.111682657521221
1180 0.037144863449952
1185 0.0455588580231055
1190 0.0820126568283622
1195 -0.022981243149398
1200 0.0770166143397056
1205 0.110597755329247
1210 0.0922346085658529
1215 0.0762419861958616
1220 0.109579358033361
1225 0.0550390732252717
1230 0.0906868021438524
1235 0.131528947016812
1240 0.104335717984291
1245 0.13369753630949
1250 0.102799172541275
1255 0.075426081340854
1260 0.122812864312753
1265 0.159845325352586
1270 0.0816592584164419
1275 0.0330012808085916
1280 0.108766907566143
1285 0.0978838890056136
1290 0.0155165618521356
1295 0.063219936602455
1300 0.151405286881896
1305 0.131751936999716
1310 0.0849425276497753
1315 0.168469234210907
1320 0.145952483533392
1325 0.105036136131871
1330 0.0409719724686821
1335 0.026920026746815
1340 0.172258464458032
1345 0.173196811016688
1350 0.186278369579595
1355 0.0685579805576855
1360 0.054494849240383
1365 0.113117642868991
1370 0.132088088750181
1375 0.197579166107093
1380 0.0637969206878376
1385 0.0313905547771807
1390 0.167559519187282
1395 0.00709422281037031
1400 0.139735363326989
1405 0.185286850706559
1410 -0.0197338946705233
1415 0.0308788371736444
1420 0.152114427252836
1425 0.103164351733054
1430 0.0389002950531722
1435 0.14052450062244
1440 -0.000866387148520363
1445 0.112430343803611
1450 0.0206823466065979
1455 0.0833031124868454
1460 0.0220114951445933
1465 0.0832967291734455
1470 0.0458567012530699
1475 0.077987535824808
1480 0.0825678826093209
1485 0.168628986806383
1490 0.151754784783321
1495 0.124528576651952
1500 0.100588540438276
1505 0.0435189578827557
1510 0.0567383378016461
1515 0.126571836430675
1520 -0.012096305869092
1525 0.107981259609725
1530 0.120791117015957
1535 0.134047683585518
1540 0.00233653846831326
1545 0.11684994984138
1550 0.00793003525898909
1555 0.188176613772178
1560 0.132543385693856
1565 0.132634510713972
1570 0.109167186194761
1575 0.0979538585331448
1580 0.087869525659016
1585 0.0257630918045612
1590 0.0337674162576522
1595 0.144967939374441
1600 0.0676299381535266
1605 0.0922396159039758
1610 0.111203468699422
1615 0.0481732392365184
1620 0.0762179341204725
1625 0.117057763465673
1630 0.159706654840332
1635 0.134282874364075
1640 0.0641303934418406
1645 0.00537198631894944
1650 0.0873268390350418
1655 0.121319360450818
1660 0.0281631658516414
1665 0.104393367797738
1670 0.0873974563830624
1675 0.010367783046809
1680 0.152677009892665
1685 0.137571752910452
1690 0.15872403126995
1695 0.106029679475646
1700 0.108042214132884
1705 0.0839554263498272
1710 0.0522581414626355
1715 0.0563400288765948
1720 0.0847472655049258
1725 0.087890066480114
1730 0.0679515376114006
1735 0.0400361651047252
1740 0.0921494651338305
1745 0.138416524037017
1750 0.121638952922737
1755 0.0696434624174
1760 0.0554736218457698
1765 0.0864191248468062
1770 0.125173455376743
1775 0.131895361274526
1780 0.0869837674808791
1785 0.125497244329613
1790 0.0800639252611992
1795 0.0569902917911366
1800 0.0898713697412898
1805 0.214650253203604
1810 0.141275797839119
1815 0.102704185921317
1820 0.071941661161164
1825 0.0933147992615544
1830 0.0802475975692019
1835 0.132980085309722
1840 0.161455761726514
1845 0.0951548499782744
1850 0.163880287948895
1855 0.0239660091282684
1860 0.0489781043016184
1865 0.164498005991042
1870 0.143462051200706
1875 0.0106609721753644
1880 0.0245256032107805
1885 0.0877932693022132
1890 0.0651332690342461
1895 0.124770766819894
1900 0.103898313379812
1905 0.0367256377815849
1910 0.0196141451337979
1915 0.0364307825939984
1920 0.0580374634170047
1925 0.126868089174543
1930 0.0587411225324773
1935 0.0994544378880309
1940 0.1262408996138
1945 0.00109156235527859
1950 0.0626775662143792
1955 0.0384182472373851
1960 0.131509537826343
1965 0.125035707878279
1970 -0.0022175259053635
1975 0.0825622939176621
1980 0.0528149920277159
1985 0.0741814897556569
1990 0.1105582186222
1995 0.151867407567825
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.224287981965952
5 1
10 -0.12488127650842
15 -0.478912420734619
20 1
25 -0.313717617547517
30 -0.331213118636331
35 -0.257735212276248
40 -0.16115668367883
45 -0.220224571265313
50 -0.265774698992704
55 -0.19059317617309
60 0.450253644299624
65 -0.184861597988933
70 -0.354257253471896
75 0.160893030982234
80 0.528052388339033
85 -0.0379471219034746
90 -0.0791697211004544
95 0.0521258709992225
100 -0.206794347981831
105 -0.297525893669222
110 -0.095897883760638
115 -0.0663112374652275
120 -0.206507503022247
125 -0.222442671967237
130 1
135 -0.0627610193834424
140 0.0645398024529769
145 -0.143671770266494
150 -0.280272153853129
155 -0.0416523398179265
160 -0.0991741853482375
165 0.869057895156797
170 -0.143145018491427
175 -0.0820221243744201
180 0.493601120687189
185 -0.0813569474271655
190 -0.0437515878020832
195 -0.00886228449855217
200 0.0371022676516305
205 -0.121755040943659
210 -0.0923723174628608
215 -0.0691810643204675
220 -0.0344751356649128
225 0.0139737886481013
230 -0.0821682187767885
235 -0.00431276463309412
240 0.0260142722654907
245 -0.0651529371958244
250 -0.0376928755737513
255 0.0129224152941639
260 -0.0124903203206383
265 -0.0541965213996036
270 -0.0762637416460659
275 -0.0856750240595564
280 0.0698280321424677
285 0.0440001353279541
290 -0.0508556631913724
295 -0.0863878171368395
300 -0.0228421065175807
305 0.0953154374098536
310 -0.0478566413754423
315 -0.103100843810485
320 -0.0474791605880278
325 -0.0369882657483746
330 -0.00832783084909859
335 0.0586448032824705
340 0.271884243953734
345 -0.154398680770457
350 -0.0448177502022197
355 0.0443496742098839
360 0.00424196059507926
365 0.0117980756128691
370 -0.0219893851707313
375 -0.0518432170570682
380 -0.00808775928675313
385 -0.0830445565322942
390 0.0111446314647544
395 0.0497115901073576
400 -0.0270355914502228
405 -0.0783614719540221
410 -0.0743871159470665
415 -0.0317280173360479
420 -0.0426734250623437
425 -0.020503947315717
430 -0.00739963839762569
435 0.017031018984895
440 -0.00197466640932662
445 0.00294031922423475
450 0.0781985004959406
455 0.0305415797609129
460 0.0545986811201269
465 -0.0391007179528711
470 -0.00684166627855626
475 -0.00338610671943594
480 -0.0723922610400934
485 -0.0755793821154455
490 0.0426281042764623
495 0.00186523650629036
500 -0.0816484908110785
505 -0.0210358436319312
510 0.00106767994497273
515 0.0112554155684721
520 0.0599072661519051
525 0.004214900085301
530 -0.111973300461661
535 -0.0333726220117593
540 -0.0319805463084599
545 -0.0113414433220975
550 0.0566332916522753
555 0.0271593936656973
560 -0.00463303271782367
565 -0.0212107738251309
570 -0.090236104784581
575 -0.076736822590302
580 0.0685981265151203
585 -0.0171886086035345
590 -0.0322008141038973
595 0.0260078389013382
600 0.061322715591277
605 -0.0192517967893084
610 -0.0198255405659477
615 -0.0714202088238411
620 -0.00602083868539715
625 -0.0811280932302423
630 0.00410444987663229
635 0.066720896439188
640 0.00891695803335088
645 -0.0335335061109
650 0.00306029692657211
655 0.0140569999126875
660 -0.0867081443125568
665 -0.0136720348963781
670 -0.0279254703438599
675 -0.0542261008870673
680 0.0297155396568921
685 -0.0074129160929594
690 0.0368431320535766
695 -0.0614251536703977
700 -0.0323494313274102
705 -0.00399717807276044
710 -0.0328713944397439
715 0.00686481285085605
720 0.0357676660528186
725 -0.0163679906096943
730 -0.0616991718589401
735 -0.0180632132167314
740 0.0649159816871387
745 0.0414046132533283
750 0.0181533135780357
755 -0.0409379249592818
760 -0.0481896512522688
765 0.0557234421716562
770 -0.053549971559246
775 0.0160079225090067
780 -0.0837863400499365
785 -0.0181151917152745
790 -0.0827850151748094
795 -0.0254516667317955
800 0.029481436867139
805 -0.0454331042221473
810 -0.00693702385832142
815 0.118977168506814
820 0.0271665225841668
825 0.00296215151014539
830 -0.0515212152187792
835 -0.0450573363664339
840 -0.0063419234585921
845 -0.00367054803229758
850 0.0569372819459801
855 0.0035239678892443
860 0.0186502578101213
865 0.00970220051187938
870 0.0818526221443547
875 -0.0512988195855929
880 -0.0490242336133316
885 -0.0255137512357721
890 -0.059694868654132
895 -0.0496219446356061
900 0.079481236653913
905 0.0783723433777203
910 0.0334996611658578
915 0.0552413282761599
920 0.0154747923968226
925 0.00962500819562534
930 -0.000733251935201296
935 -0.0857361726109282
940 -0.00325536545311394
945 -0.0267852891468413
950 0.0387507261091298
955 -0.0388601126847904
960 0.00146945804177609
965 0.0121911494282365
970 0.0136317538180455
975 -0.0365178116834982
980 0.105394650561152
985 -0.110449235468274
990 0.0102513284379372
995 -0.0214468171490958
1000 0.0450568258170645
1005 0.0254640142840678
1010 -0.0688957107643077
1015 -0.0626659768724092
1020 -0.0282868319507327
1025 -0.0568349973398988
1030 -0.0709420902387469
1035 0.0460519861197866
1040 0.0758107996210356
1045 -0.0726900019900037
1050 0.0844959336350494
1055 -0.0663879203753874
1060 -0.0929124036745854
1065 -0.0539750849596989
1070 0.0198013349981876
1075 -0.0795830107181857
1080 -0.0428223640916685
1085 0.00591784566752862
1090 -0.0728523646572477
1095 -0.0760267898789346
1100 -0.0239578617046776
1105 0.0415070110371178
1110 -0.0160191233759279
1115 -0.0644798325513471
1120 -0.0390386307187907
1125 0.0338248615123276
1130 -0.0298970921009421
1135 -0.027338093216351
1140 -0.0135022076576517
1145 0.0667248429968082
1150 -0.00650381414229157
1155 0.0747068886651168
1160 0.0355837153121561
1165 -0.066813675827591
1170 -0.0104307057001258
1175 -0.0150895249994889
1180 -0.00111242231899736
1185 -0.0172136091991703
1190 -0.0240224361944779
1195 0.0626512384182061
1200 0.081141468052652
1205 -0.0138646599936306
1210 0.0236412606092613
1215 0.0442525789556719
1220 -0.0339574913543093
1225 0.0737234831742155
1230 0.0216972384660596
1235 -0.0778369958777044
1240 -0.081468663300552
1245 0.0461053257060049
1250 -0.0172454884191438
1255 -0.0157095384069583
1260 -0.0491140555551662
1265 -0.0202001673027376
1270 -0.0521361232316167
1275 0.0123240765477736
1280 -0.0314849567584653
1285 0.00157342039742969
1290 0.00724026280783197
1295 -0.00395216419523864
1300 0.031280640585583
1305 -0.0534413769557245
1310 0.00467526110212241
1315 -0.040515972416792
1320 -0.0663186731535535
1325 0.0809836438484673
1330 -0.0402133795192888
1335 0.0173305386612831
1340 -0.0264616120191956
1345 -0.053157073974524
1350 0.0195116184375662
1355 0.0104799616843979
1360 0.00193402766585106
1365 -0.00975878788393874
1370 -0.0665823192112718
1375 -0.0671886186068922
1380 0.0765491249428866
1385 0.0577494056423496
1390 -0.0805285036696231
1395 -0.0116867504092471
1400 0.0122635276609698
1405 0.0452276807431146
1410 -0.0363379673729394
1415 0.080251625048721
1420 0.000400862857204805
1425 0.102254801251577
1430 -0.0492142914619026
1435 -0.0960793923471951
1440 -0.0575731532162587
1445 0.0291085837126725
1450 0.0372649682093689
1455 0.0343383838462073
1460 0.0369592708482337
1465 -0.00112684530099455
1470 0.0231365241769209
1475 0.0138064176474324
1480 0.0372524847685567
1485 -0.0271940513394166
1490 -0.0131062119635207
1495 0.00350750022489166
1500 0.0637074127095647
1505 -0.00138139684412763
1510 0.0272773449947576
1515 0.0572394545300624
1520 0.0696616608887673
1525 0.0358771658995568
1530 -0.0240274320136342
1535 0.0404074439939104
1540 0.026493006005432
1545 0.0136954441384986
1550 -0.0834475726064549
1555 0.0415573940961943
1560 -0.00164902941742008
1565 -0.0193736526995157
1570 -0.0619487192482362
1575 -0.0155377216682931
1580 -0.0108458559272602
1585 0.0159623773953208
1590 -0.0110084791814469
1595 -0.0558213881807707
1600 0.086464868890782
1605 0.0018568806743521
1610 0.0204431984786675
1615 0.073241763817678
1620 0.00520025245271714
1625 -0.127641498212255
1630 0.0109133864622425
1635 0.0598453796103621
1640 -0.0860335538619062
1645 0.0736727646780928
1650 0.0293700223747718
1655 0.0820045890719864
1660 -0.0301099849354104
1665 0.0240564691994101
1670 0.0230582427677882
1675 -0.0279434459706251
1680 0.0350598258943999
1685 -0.0579125348746878
1690 0.0116523586514265
1695 0.0617738346668022
1700 -0.0349797600544032
1705 0.0695756026350706
1710 0.0360041492963813
1715 0.0158992051327996
1720 -0.0405522943720939
1725 -0.0814337792350136
1730 0.108264057759479
1735 0.0166573389934148
1740 -0.0714202134881543
1745 -0.0220728046051585
1750 0.124549992034976
1755 -0.036594233893433
1760 -0.0193106837908504
1765 -0.00980720823857803
1770 0.0424683351213913
1775 -0.068547373735205
1780 0.0241729126622997
1785 0.03671138395831
1790 -0.0267764248808992
1795 0.0475592029158971
1800 -0.0508631639873213
1805 -0.0370648638716491
1810 0.00556101500740774
1815 0.0333672415135841
1820 -0.0628741708460989
1825 -0.000387916377879373
1830 -0.0589820645047868
1835 0.0567849358414962
1840 -0.0338901713373016
1845 -0.0291748910612187
1850 0.0326359126286037
1855 0.057699488222264
1860 0.0609349917096554
1865 -0.133023882479964
1870 -0.0489619382632426
1875 0.100099072765667
1880 0.0746056566127222
1885 0.0093549396468636
1890 0.0798560537234456
1895 -0.0450649472165257
1900 0.0633215042569512
1905 0.0147429619719292
1910 -0.00422919048312916
1915 0.00197519277896715
1920 -0.0432827396237761
1925 0.0264002675708877
1930 -0.0263746423384925
1935 0.0658146557549636
1940 -0.0556431012601383
1945 -0.0142638625344157
1950 0.0415422490498301
1955 -0.0232250369619763
1960 -0.0249773310044268
1965 0.0473313173832369
1970 -0.0135482023828221
1975 -0.0996298526906949
1980 0.104362236744757
1985 0.0374767416215662
1990 0.00663237948105952
1995 -0.0333185287599838
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-99.9999999999998 -1
2100 -1
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-99.9999999999998 1
2100 1
};

\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xlabel={\(t\)},
xmin=-100, xmax=2100,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
yticklabels={},
xtick={0, 1000, 2000},
xticklabels={\(0\), \(1000\), \(2000\)}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.224287981965165
5 0.0930046390579643
10 0.883416901011421
15 -0.167109265388934
20 -0.138627741325159
25 1
30 -0.108170622766499
35 -0.104662866482692
40 -0.194619900747782
45 -0.369652068186588
50 0.123301600851563
55 -0.491356863379818
60 0.907968167312543
65 -0.0889824525740405
70 1
75 -0.0996193417892323
80 -0.205964491190939
85 -0.396325304911206
90 -0.0839286488176075
95 -0.15337333354372
100 -0.173859869951835
105 0.414304841592553
110 -0.0934617981298362
115 -0.149956164924123
120 -0.131248797387236
125 -0.27492389296947
130 -0.315404665799625
135 -0.0981205153190448
140 -0.229653242456429
145 0.551803109630671
150 -0.0585883539571317
155 -0.107049487159715
160 -0.081704459474354
165 -0.00880899705626326
170 0.031115998586023
175 0.0271203855008551
180 -0.0197546910995607
185 -0.154221947253042
190 -0.29901309160444
195 -0.111440316464524
200 0.41022498410747
205 -0.0944586828788562
210 -0.168558471145772
215 0.405088137465332
220 -0.091932943742446
225 0.0390873309669393
230 -0.0299321293029209
235 -0.0504422214267969
240 0.366299634401081
245 -0.0873413738990552
250 -0.0819743814330614
255 0.00165366534174739
260 0.020557219545338
265 -0.0963994594551654
270 -0.0311365947002022
275 1.31565538130478e-06
280 -0.0406191597581296
285 -0.0567312055517124
290 -0.0170686883536241
295 -0.0142198748485178
300 0.00248002269249308
305 -0.0031725619855761
310 -0.0434320019125308
315 -0.0334611783245659
320 -0.0694734652749223
325 -0.0805029919643874
330 -0.00514669137802182
335 0.0668795668101168
340 0.0566717178460601
345 -0.0709626345552019
350 0.037135731210405
355 0.0336491516969555
360 -0.0576369770798323
365 -0.151566464051587
370 0.000711995597488635
375 -0.0394223496136863
380 -0.093618377298747
385 -0.0365801731446133
390 -0.0342790285127941
395 -0.105696316961539
400 -0.0635113805308674
405 -0.0538263616166676
410 -0.0750249888999374
415 0.0105942207459688
420 -0.0335263185677099
425 -0.0264708350814619
430 -0.0532078415747152
435 -0.0628523437008379
440 0.0496134704558125
445 0.0697913928078557
450 0.035822921383389
455 -0.0239657839760219
460 -0.0551840795447566
465 -0.0247647591269981
470 0.0112251876771127
475 -0.0292340041635445
480 -0.0473574558125972
485 -0.0598820526365639
490 -0.0122862628891189
495 -0.00482478529341231
500 -0.0957850740107492
505 -0.0988650702749521
510 0.0557904558515224
515 0.0194048855522433
520 0.0237434737420271
525 -0.0527800969876807
530 -0.0557516956736187
535 -0.124291849290039
540 0.00533787578178239
545 0.0577654028496905
550 -0.00133225416571124
555 0.0334777298731842
560 -0.0639437658781347
565 -0.0945868474753953
570 -0.0222956410629513
575 -0.108089708123272
580 -9.37343759238106e-05
585 -0.0750493178453615
590 -0.0493914735740686
595 -0.0789869455180928
600 0.00843327170395368
605 0.0349354374035798
610 -0.011906718814988
615 -0.0464431777492294
620 -0.0617165204124486
625 -0.0486755094642662
630 -0.044856932910828
635 0.0180704819766324
640 0.0555432024788736
645 -0.083691973087385
650 0.0231093456679763
655 -0.0310160353335207
660 0.0132157168624709
665 0.0327919899435768
670 -0.0695705231146475
675 -0.0529790059901408
680 -0.00474126201855882
685 0.0151019244932399
690 -0.0028628330283464
695 -0.0104633217331076
700 -0.102078123175542
705 -0.0416964372482969
710 0.0305100752210949
715 0.0324114951825297
720 -0.0397355070902008
725 -0.0986120797346696
730 -0.0299162480218982
735 -0.0182332015363674
740 -0.0222772305866531
745 -0.0474152299878862
750 -0.0653933021539791
755 -0.0139533436376174
760 -0.0510590022450005
765 0.0345537291160559
770 -0.00380638439250106
775 -0.0119084838588117
780 -0.0439026814546092
785 -0.0501965487109155
790 -0.0420500421343236
795 -0.0416657566604673
800 -0.0266667581163545
805 -0.0846690033624663
810 0.00207623345470737
815 -0.00748922383113936
820 -0.0361490367614092
825 0.0703209247901343
830 -0.0338775854232641
835 -0.112135421358825
840 -0.050677649501561
845 0.0177835224441237
850 0.0467870691209593
855 0.0210533598885335
860 -0.0481431683336719
865 -0.0726197380971398
870 -0.0245034554743393
875 0.0457473245930811
880 -0.0473218650867797
885 -0.0599215160121866
890 -0.0871239507893451
895 -0.0295464529103025
900 0.00777720156539547
905 0.0896945349813403
910 0.0623434186752589
915 -0.0238705543673872
920 -0.0342229421006035
925 -0.0111770114589539
930 -0.0185247122740084
935 -0.0426883572369402
940 -0.0684856969854435
945 0.0249373076410489
950 -0.0175716169576254
955 -0.031797208488741
960 -0.021082730425926
965 -0.0414189733978991
970 -0.00340423111203138
975 -0.00214463027574993
980 0.0211133111912644
985 -0.0475973518498449
990 -0.0437474459480491
995 -0.0739174920171214
1000 -0.000719990548356286
1005 -0.0126003162812967
1010 -0.0798200734653369
1015 -0.101065619671533
1020 -0.0777007443981241
1025 -0.0316106241701915
1030 -0.0183561166447374
1035 -0.0332217160313938
1040 -0.0598058915373403
1045 -0.020434741749165
1050 -0.00496476099711351
1055 0.0476933720878099
1060 -0.0697533834436303
1065 -0.0200217522918057
1070 -0.0475713507225278
1075 -0.0406655316704402
1080 -0.0622535969258988
1085 -0.0118152207119032
1090 -0.141676946404274
1095 -0.054152433492664
1100 -0.0131165168214482
1105 0.0468956458068576
1110 -0.00548513291911722
1115 0.0502329441846404
1120 -0.046591609953122
1125 -0.101900998762907
1130 -0.0494919886206165
1135 0.034804916413176
1140 -0.000709115361026568
1145 0.0151691794957458
1150 0.0588580193205062
1155 -0.0616325725577297
1160 -0.0436577774212693
1165 -0.0461611790540375
1170 -0.0502688078204574
1175 -0.000232202989377324
1180 0.0714680192461999
1185 -0.0299963166100124
1190 -0.0976468489737081
1195 -0.0419914311488822
1200 -0.0353059871554113
1205 -0.0408708376092451
1210 -0.0334253932441389
1215 0.0468004637334743
1220 -0.057248521707177
1225 0.0345069722908146
1230 -0.0126524980730039
1235 -0.0463490746798312
1240 -0.0603807934015511
1245 -0.0257638592930152
1250 -0.0518237009396599
1255 -0.0744788020514366
1260 -0.0696858895260682
1265 -0.0117829562179523
1270 -0.0206354073714599
1275 -0.023245815078871
1280 -0.0531338038833349
1285 -0.0560842666913333
1290 0.0115421206551814
1295 -0.00515678423320462
1300 -0.0381965713559187
1305 -0.115398608015492
1310 0.0171469996908558
1315 -0.0371379504453773
1320 -0.11615585706028
1325 0.0295980490250393
1330 -0.0251011106912232
1335 -0.0147474108229921
1340 -0.0154864729619839
1345 -0.120967183689442
1350 -0.0173188109352567
1355 -0.0299799095455244
1360 0.0163376115280884
1365 -0.0821696764983002
1370 -0.0362408836159467
1375 -0.0211635487076501
1380 -0.0540283220977065
1385 -0.021433241113184
1390 -0.0932211915219568
1395 0.0456169847137303
1400 -0.0591300221233955
1405 -0.0736172992950319
1410 0.0301215637779482
1415 -0.0265870795126355
1420 -0.0289053467508118
1425 -0.0535729693934863
1430 0.00653027838390065
1435 -0.0527628562285332
1440 -0.0484268305238784
1445 -0.040704059659314
1450 0.0105923707978134
1455 -0.0246545058963647
1460 0.0626353746841199
1465 0.0198056212184973
1470 -0.0652378699171861
1475 -0.0306335974491145
1480 -0.0389381806417807
1485 -0.0399739042382834
1490 -0.0485089979357821
1495 0.0122113974757725
1500 -0.072537144933763
1505 -0.018131859430578
1510 -0.0574650396777804
1515 -0.0317562703317169
1520 -0.0127324228123649
1525 -0.101317617441679
1530 -0.040489059707616
1535 0.0426587986701645
1540 0.000282974809204441
1545 -0.0122002156959423
1550 -0.0407170631217255
1555 -0.0702705313155898
1560 -0.0842926930791145
1565 -0.0135590258784622
1570 0.0079296923064767
1575 -0.0519635071876141
1580 -0.100434451801612
1585 -0.051224089945496
1590 -0.0187779594626167
1595 0.0790560105508099
1600 -0.0617457139454433
1605 -0.0306399227046161
1610 -0.0397655409903854
1615 -0.0139986673268386
1620 0.0245600946093044
1625 -0.0819922353869628
1630 -0.0125341787102676
1635 -0.0338472407314352
1640 -0.0625113844064172
1645 0.0536272486043059
1650 -0.0215045792815195
1655 0.0101603590418028
1660 -0.0232181624947718
1665 -0.0372594430799122
1670 -0.0384687410375031
1675 0.0241662332698333
1680 -0.0495129372944845
1685 -0.112135362834126
1690 -0.0310045314874715
1695 -0.013579187136817
1700 -0.04590987867288
1705 -0.00656836904647885
1710 -0.109742781730097
1715 0.0121886595349664
1720 -0.0296367813947764
1725 -0.0696793916743833
1730 -0.0167070131602694
1735 0.00654956794383174
1740 -0.046936076198971
1745 -0.105938925151482
1750 -0.0286095839285069
1755 0.0449686963943672
1760 0.0443801213128919
1765 -0.0355822744783444
1770 -0.00724563946882154
1775 0.0164433196586565
1780 -0.0259020322576524
1785 -0.0289698858028106
1790 -0.0240246731602697
1795 0.00370744184502742
1800 -0.0650747577688139
1805 -0.0717244046278772
1810 0.0110087835410686
1815 -0.0121199843815109
1820 0.0179307684206281
1825 0.00826473908589171
1830 -0.0317043471934412
1835 -0.0942741976282327
1840 -0.113722691381512
1845 -0.0251969950099599
1850 -0.0220580754381847
1855 0.0108326934649223
1860 -0.0804158894933406
1865 -0.0323070011062413
1870 -0.012508826249023
1875 -0.060002775933651
1880 0.0743718048244623
1885 -0.0162264291157558
1890 0.0217409528083427
1895 -0.0421042578653279
1900 -0.0195410624170923
1905 0.0303496885618773
1910 0.0263803034690968
1915 -0.0271855901083653
1920 -0.045883605610287
1925 -0.0667190563687
1930 -0.0319474872174189
1935 -0.105023884900179
1940 0.0379806925265865
1945 -0.0181467910672436
1950 0.0618258892262174
1955 0.0148738252502047
1960 -0.105740248919117
1965 -0.0260973999356073
1970 -0.0238586097348114
1975 0.0359349916093733
1980 -0.0037181879054395
1985 0.000638112079662187
1990 -0.0453592946115221
1995 0.0175572542310083
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.224287981965165
5 -0.38871220920083
10 -0.350081271511164
15 1
20 1
25 -0.299752115419194
30 -0.216363420788857
35 -0.0228865820889733
40 -0.300512775994835
45 0.0117317607771906
50 -0.0949182614230894
55 -0.132211237925676
60 0.274227854427125
65 -0.207775319179066
70 -0.00717253660623419
75 -0.0161258338244059
80 -0.0682434763484224
85 1
90 -0.165471565201291
95 0.0126949228632847
100 -0.0861597888806391
105 0.115875895374802
110 0.070458723869609
115 0.0882112446731733
120 0.104001052547214
125 -0.00152752843783857
130 0.026358106515413
135 -0.204330015051206
140 0.0727508994433636
145 -0.253388019675592
150 0.0181531541558068
155 1
160 -0.015592443131904
165 -0.135589896629485
170 -0.0849891476811314
175 0.0124200350640818
180 -0.330311712656374
185 0.0528397645908759
190 0.0323039586877465
195 0.879207341234851
200 -0.0883795649675587
205 0.0102386481950035
210 -0.134373820688261
215 -0.132547589233942
220 -0.0555861205087453
225 0.0690704233442179
230 0.150408467887295
235 -0.0292738240999643
240 0.0777136030423675
245 0.275885661759812
250 0.0895947499526988
255 0.935908832952986
260 0.0323867076483392
265 0.166287343032644
270 -0.173665545981859
275 0.0982314483706033
280 -0.16032047081742
285 0.116175498473393
290 -0.150230922694412
295 0.175306300252567
300 0.302545518876114
305 -0.0362939166231065
310 0.117421254707044
315 0.142343088362375
320 0.103914604979618
325 0.241464516049266
330 -0.038977841931877
335 0.178975832349976
340 -0.0967414352940007
345 0.141052925296793
350 -0.0223400195629582
355 0.0685528252753998
360 0.00313545873050209
365 0.193382376440218
370 0.0487196427050637
375 0.225452687726582
380 -0.0225815992887963
385 0.0846407552747108
390 0.0823267187715228
395 0.112265937755668
400 0.180953271230734
405 0.147695012293243
410 0.141396478285229
415 0.115507600961236
420 0.0839379206064652
425 0.145614332606132
430 0.0564457547708743
435 0.100502179830945
440 0.121516310329351
445 0.0672070993680365
450 0.0203153397894149
455 0.158366766259492
460 0.0289029275672532
465 0.136675580879835
470 0.0706512947197854
475 0.113065851354245
480 0.270268165605762
485 0.176660375369714
490 0.0534771403024146
495 0.0602798541603992
500 0.145051539209945
505 0.0391644496338908
510 -0.0575652440593399
515 0.0360141728680759
520 0.0514757449704746
525 0.0223620949872487
530 0.247968583677378
535 0.249111917433982
540 -0.0272660046191826
545 0.108631538455854
550 -0.0128075501439512
555 0.179316386340247
560 0.111520052540821
565 0.0869219143500516
570 0.266565975034716
575 0.16597594755464
580 -0.0197205834594939
585 0.08961289274388
590 0.157626215697785
595 0.180213080520658
600 0.0227899982369014
605 0.175095479266197
610 0.177589923671208
615 0.223933553323736
620 0.0768174895570309
625 0.219108792878152
630 0.124113100462069
635 0.0405072261659506
640 0.114088848944538
645 0.172701823858995
650 0.0867729454776773
655 0.0367748938049695
660 0.131353767276039
665 0.0488291120945265
670 0.104946538456199
675 0.0647446633067009
680 0.130042394633298
685 0.0293288309210364
690 0.112184420019438
695 0.200977893150941
700 0.196119295474567
705 0.117543559112508
710 0.00298413372150544
715 0.183636100568267
720 0.0314643292652277
725 0.185007511613472
730 0.250315378481504
735 0.0957456507986786
740 0.0888597263282096
745 0.171955918507147
750 0.0465995472621646
755 0.133340176699489
760 0.0727509288797124
765 0.164648449284261
770 0.00173007083160599
775 0.0981353815265717
780 0.157218008030163
785 0.0846476190073666
790 0.105445916007632
795 0.222692681604366
800 0.0999739018473192
805 0.111748634038437
810 0.130055238231132
815 -0.00173201212619199
820 0.165039517280735
825 0.0324545329250727
830 0.15301583941276
835 0.211571294333226
840 0.167660087827341
845 0.0313121138082239
850 0.0117292227830741
855 0.161113606919734
860 0.148732047784498
865 0.0414957216454955
870 0.0346847448971317
875 0.0891494522347906
880 0.0432463174408608
885 0.128229959989898
890 0.173094230990332
895 0.137978321826322
900 0.0953281196888697
905 -0.0651814003307859
910 -0.0299843236577338
915 0.0784872330319862
920 0.116702972993392
925 0.110289095407198
930 0.0517333169386189
935 0.0394945156969675
940 0.12418261676838
945 0.0798017953093991
950 0.092528012184387
955 0.177960051778267
960 0.171066848499609
965 0.147711449946899
970 0.00530622057742189
975 -0.0153642457587024
980 -0.0307572354904644
985 0.191099380860225
990 0.0977346716271464
995 0.122096435247863
1000 0.133414022455712
1005 0.113508341591651
1010 0.128945047514419
1015 0.116905296011732
1020 0.158206219348598
1025 0.22535244646133
1030 0.181880754491484
1035 0.15302609372193
1040 0.127376451786817
1045 0.0368212705568974
1050 -0.00536642464987832
1055 0.0551768348442142
1060 0.290031286421916
1065 0.0360344805876567
1070 0.146722421690452
1075 0.149912967599964
1080 0.126068888882107
1085 0.194522347674647
1090 0.139311776508346
1095 0.0978512128783317
1100 0.137264861700283
1105 0.0400581041355244
1110 0.210095674918828
1115 0.161916989558179
1120 0.0497132268649323
1125 0.231637552437257
1130 0.15350357977262
1135 0.202752252813163
1140 0.0912827202166464
1145 -0.0278359519269164
1150 0.244399029087585
1155 0.229383262671707
1160 0.0462648744183078
1165 0.161577926118649
1170 0.0627418603695766
1175 0.160045045166542
1180 0.0516016165774587
1185 0.0476444774203094
1190 0.106410336031607
1195 -0.0329564026828231
1200 0.10425007570546
1205 0.181146262364831
1210 0.10805817767572
1215 0.109310651915391
1220 0.145223879144266
1225 0.0628005613385237
1230 0.155225766065879
1235 0.185884412169035
1240 0.0973613054275928
1245 0.171959529309565
1250 0.113194018782296
1255 0.0867916717681491
1260 0.157109034777787
1265 0.186665887298694
1270 0.0991108389482022
1275 0.0374859718734587
1280 0.156745229334932
1285 0.139741385793165
1290 0.0434645539609252
1295 0.0853166587830389
1300 0.242273080466631
1305 0.120150284442336
1310 0.169238653521495
1315 0.231402012217784
1320 0.189406684250924
1325 0.0797574606215243
1330 0.0784684729251255
1335 0.0768787672357961
1340 0.199151027638385
1345 0.203103662652504
1350 0.245783652611545
1355 0.081368428210872
1360 0.0922013110360466
1365 0.176313608688922
1370 0.170566066268202
1375 0.233751143168245
1380 0.0514377799554545
1385 0.0663297560363602
1390 0.226839192733257
1395 0.00177233792685887
1400 0.24165370734319
1405 0.190268059051168
1410 -0.0129095064753119
1415 0.0864963687908849
1420 0.22193064618901
1425 0.148995131150721
1430 0.0110222152388876
1435 0.192904873529233
1440 -0.000532853591430644
1445 0.178949015824603
1450 -0.0213768569779882
1455 0.0733519405185167
1460 -0.027321676830634
1465 0.173862124166301
1470 0.0746607522787696
1475 0.162480711753366
1480 0.0942539033346339
1485 0.239076795730675
1490 0.164507094035817
1495 0.199678641540799
1500 0.153968840741173
1505 0.104885430701604
1510 0.092071214177804
1515 0.109479061491311
1520 -0.040435293410451
1525 0.170847771646345
1530 0.168844124693808
1535 0.188463706241029
1540 -0.019609378512071
1545 0.164638269048736
1550 0.0410139086095037
1555 0.32345093773202
1560 0.129837823960139
1565 0.161903057385236
1570 0.197047830596587
1575 0.139349998524671
1580 0.16409374030157
1585 0.00639541819300883
1590 0.016724048573879
1595 0.230613796956503
1600 0.0131756284107521
1605 0.163842206654391
1610 0.144350028438146
1615 0.0806381420929894
1620 0.0642472734227425
1625 0.172793960306059
1630 0.242918225004248
1635 0.16918580635235
1640 0.122102280632099
1645 -0.0443389156261516
1650 0.186941627567711
1655 0.161066612518678
1660 0.0562187775366518
1665 0.221254172496687
1670 0.132333124485636
1675 0.00314815288077777
1680 0.276979786944755
1685 0.192915756168078
1690 0.207263355561988
1695 0.164958980614517
1700 0.129095870979533
1705 0.0788222928294506
1710 -0.0017330202453875
1715 0.0579899104503739
1720 0.16110058329512
1725 0.136199155833581
1730 0.0831069620534041
1735 0.012068893853267
1740 0.137689952386615
1745 0.134832370277445
1750 0.133887424979802
1755 0.0783515145221758
1760 0.0881960308114961
1765 0.210970541938705
1770 0.143327084556529
1775 0.232890301738601
1780 0.107663818093403
1785 0.169890920327647
1790 0.168113996852424
1795 0.0650760826214827
1800 0.140652788127476
1805 0.311506222974777
1810 0.139888904303015
1815 0.137724650512734
1820 0.17057332770859
1825 0.135309101409329
1830 0.0882047159754533
1835 0.213449871978933
1840 0.2222135205114
1845 0.0854016174454475
1850 0.0919671146705028
1855 -0.0392208749938375
1860 0.0891140912180951
1865 0.217783405010997
1870 0.171743078495509
1875 0.000343840793372967
1880 0.010223570059383
1885 0.169005852886484
1890 0.00709789708191785
1895 0.163971910254562
1900 0.0874579668658912
1905 0.0536825717900434
1910 0.028251599903711
1915 -0.00558508969600018
1920 0.104039290819601
1925 0.196422249086115
1930 0.0593591816068024
1935 0.0624168084808214
1940 0.143787446000672
1945 -0.0130981867029118
1950 0.117611250413076
1955 0.029752798983944
1960 0.183111371194555
1965 0.17911114971374
1970 -0.0179932014352148
1975 0.0870326346809641
1980 0.012612627770796
1985 0.114052727078919
1990 0.179092722648315
1995 0.19769683659034
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.224287981965165
5 1
10 -0.125108786603267
15 -0.473513159416865
20 1
25 -0.35790445921621
30 -0.34538340228299
35 -0.359671175789183
40 -0.445459478260114
45 0.334981530537269
50 -0.0748899832299088
55 -0.279509734236374
60 -0.0204861832807065
65 -0.184407639663155
70 -0.235613401407535
75 -0.135714779735074
80 0.378408059279872
85 -0.103310784990119
90 0.341554556678317
95 -0.118364326583235
100 -0.180379238553513
105 -0.171029655345806
110 -0.112204549784677
115 0.612183639740486
120 -0.192305571093863
125 -0.00574039874002159
130 -0.105047742919196
135 0.882729845536062
140 -0.0968331859474345
145 -0.0337717697928474
150 -0.31457855453732
155 0.469712035539057
160 -0.0830203582589919
165 0.584348465761419
170 -0.186574416080655
175 -0.117864086123332
180 0.621715035722698
185 -0.0904997157255016
190 -0.137593272703272
195 0.134850439196064
200 -0.0495974618794505
205 -0.253450175939721
210 -0.0689778367082202
215 -0.100706722112687
220 -0.0372781466385534
225 -0.0588343040557211
230 -0.106609426317693
235 0.0244045145626653
240 -0.184113662750793
245 -0.0936693530895938
250 0.00770757896546898
255 -0.0406944162163001
260 -0.148881413967874
265 -0.062558376899343
270 -0.179299578517626
275 -0.0452079907774159
280 0.301406415944001
285 -0.0366880758322915
290 0.00592998043222864
295 -0.108309348968397
300 -0.0386422478062501
305 0.375339313462397
310 -0.126446507767536
315 -0.101006828808667
320 -0.0307091892758845
325 -0.0415278046978163
330 -0.000662820253322033
335 0.285895885127226
340 0.259463568127039
345 -0.16954231983493
350 -0.0449396053743997
355 0.048318554979602
360 -0.102286345823653
365 -0.0196300697442505
370 -0.0697098158744473
375 -0.0717341657844747
380 -0.0966273714777171
385 -0.0831665051473853
390 0.00365503751649567
395 -0.0288496606308979
400 -0.0741834660937228
405 -0.168012421232796
410 -0.0794626952330772
415 -0.0132861398023672
420 -0.024720195856364
425 -0.0152555201264226
430 -0.00237848408191981
435 0.0121518214716344
440 0.00847489135324762
445 0.0161211779947445
450 0.18708127305867
455 0.00438696288215473
460 0.147674801135997
465 -0.0416220032064933
470 0.00651330003623314
475 -0.0283417693173998
480 -0.0873526502085406
485 -0.0684817573157275
490 0.0888213196820198
495 -0.100901511331883
500 -0.0982309113893644
505 -0.0164298940048784
510 0.0275115832606195
515 0.0221231516047228
520 0.0538368773104914
525 0.0100344004361949
530 -0.113073421382305
535 -0.0283437860999091
540 -0.00758587408559259
545 -0.0051775347571405
550 0.0625950557848163
555 0.0260765502757479
560 -0.00831502174817831
565 -0.0611409792119465
570 -0.0949814067750834
575 -0.0672754704111099
580 0.271536409391389
585 -0.0362464251176886
590 -0.0242377839432347
595 0.0311096572079723
600 0.0135527020300551
605 -0.053197427402161
610 -0.0260999776494832
615 -0.0701128452675699
620 -0.00069218584842875
625 -0.0907966383556831
630 0.00173992650867234
635 0.0754434314631918
640 -0.121518933164652
645 -0.0758147657497944
650 0.0136610071222048
655 0.0220256805928444
660 -0.0976296438628654
665 -0.0308623426571294
670 -0.0360806509932538
675 -0.0595619741199129
680 0.0241075858626808
685 -0.0122722086414199
690 0.0214214262099599
695 -0.0778903411206794
700 -0.0511758242850973
705 -0.0032922117458547
710 -0.0306487510110651
715 -0.00390932034166191
720 0.0203898078631831
725 -0.0228283547770626
730 -0.0837317669723501
735 -0.02390318736295
740 0.0687250233997996
745 0.0259360652141326
750 0.007152207168693
755 -0.0602266198616615
760 -0.0693247658031733
765 0.0529239743951416
770 -0.0806595028747876
775 0.00182128004163035
780 -0.090305011083823
785 -0.0147367132968019
790 -0.0874400294543671
795 -0.0357844094164978
800 0.0227533608745874
805 -0.0415252610381608
810 -0.00886270052316229
815 0.120571171951667
820 0.0171186607457645
825 0.00149817417020023
830 -0.0572237755476601
835 -0.0637223520974322
840 -0.0115095925451675
845 0.0191297868541043
850 0.0646436021294179
855 0.00685263060242572
860 0.00954452150211873
865 0.0172106393895222
870 0.174371304528312
875 -0.0564214954076089
880 -0.0563739118633992
885 -0.0243431938544167
890 -0.0539853188681319
895 -0.036845231816185
900 0.0853802973478031
905 0.0835959501152791
910 0.0404185846725171
915 0.051740442063863
920 0.000426836528363672
925 0.00297980576394952
930 -0.0125789641547196
935 -0.0853251327874713
940 -0.0099020170990201
945 -0.0167063008012185
950 0.0392915803566718
955 -0.0390281888603601
960 -0.00894991803967771
965 0.0148250861647364
970 0.0112836847142399
975 -0.0248030239743603
980 0.0976266746675908
985 -0.110927048982108
990 -0.00270213921316267
995 -0.024536500702194
1000 0.045813969615296
1005 0.0352033027058219
1010 -0.0820651947813872
1015 -0.076698107402286
1020 -0.0263616354142744
1025 -0.0594081535594411
1030 -0.0751476993877553
1035 0.039206686632576
1040 0.0688645198172974
1045 -0.150375322998849
1050 0.056910441648577
1055 -0.0534397574067871
1060 -0.0988501212690271
1065 -0.0586071459702265
1070 0.0194476274631365
1075 -0.0947423399122705
1080 -0.0484511541024083
1085 0.00311171524887444
1090 -0.0780750118057001
1095 -0.0768737759135257
1100 -0.0320080121531978
1105 0.0375363489286558
1110 -0.0273432590060143
1115 -0.0714973860072192
1120 -0.0442460490953681
1125 0.016036842722457
1130 -0.0429933127319445
1135 -0.0525139734645439
1140 -0.0238123822396068
1145 0.0563782735997847
1150 -0.0263606286158543
1155 0.0574892563815174
1160 0.0267335446312564
1165 -0.090659277714343
1170 -0.0328272975735626
1175 -0.0305134380759697
1180 -0.0129823987319928
1185 -0.0306243874216893
1190 -0.0533762693755402
1195 0.0553028016777529
1200 0.0656682378376853
1205 -0.0341556411003463
1210 -0.00392670590966714
1215 0.0279216922957475
1220 -0.0604677380743972
1225 0.0605027844058227
1230 -6.85769572092085e-06
1235 -0.107609558081914
1240 -0.10981780360302
1245 0.033472558638796
1250 -0.0369883289644714
1255 -0.0429933248069264
1260 -0.0720251172092411
1265 -0.0390182682503305
1270 -0.0708509906841287
1275 0.000381508774051616
1280 -0.0577078670580934
1285 -0.0146238296938596
1290 -0.00529104265679257
1295 -0.0292025226111298
1300 0.0127361263637097
1305 -0.083083055005578
1310 -0.0084819784858607
1315 -0.064670856239956
1320 -0.0897366977261335
1325 0.0695430315234133
1330 -0.0552744108044765
1335 -0.00509624460458625
1340 -0.060772487033222
1345 -0.0742678683429807
1350 0.0023423956462671
1355 -0.00101251831525971
1360 -0.0155820026437344
1365 -0.0363469105048697
1370 -0.096295682296207
1375 -0.0919420352170094
1380 0.0682688772829219
1385 0.0420934089169736
1390 -0.117343613667579
1395 -0.0247108405504308
1400 -0.00327624784273835
1405 0.0174957985326995
1410 -0.0417534549728607
1415 0.0637230310835645
1420 -0.031771640612103
1425 0.0850623707828002
1430 -0.0651495071471378
1435 -0.128518851012971
1440 -0.0713233340275898
1445 0.00926806475115294
1450 0.018350414466735
1455 0.013666184978988
1460 0.0152916042557096
1465 -0.0216421184752925
1470 0.00228949963194851
1475 -0.00404055785635151
1480 0.00983086170986604
1485 -0.0491117728440083
1490 -0.0357317204053211
1495 -0.0154561309373588
1500 0.0442594215101015
1505 -0.0164452130788827
1510 -0.00880477163897153
1515 0.0213283965626512
1520 0.0653678404458017
1525 0.0130421704971325
1530 -0.0571325073696894
1535 0.0189404311421829
1540 0.015726547855788
1545 -0.0145293895004163
1550 -0.0988611013171359
1555 -0.00255774803571436
1560 -0.0126542511870176
1565 -0.0352643405759147
1570 -0.0873043778495639
1575 -0.0415098557236266
1580 -0.0290439652214543
1585 0.00424341118881199
1590 -0.0260439972587667
1595 -0.0785058916681985
1600 0.0622935592956702
1605 -0.0227812927553362
1610 -0.0161243258540224
1615 0.0572412139516937
1620 -0.0152030972456377
1625 -0.157313857850751
1630 -0.00826143509445271
1635 0.043788131214303
1640 -0.0886000112367225
1645 0.0357055779309882
1650 0.0172290721896278
1655 0.0503252168224337
1660 -0.0219122136803858
1665 -0.00622032590005724
1670 -0.00366905567453095
1675 -0.0453469037106111
1680 0.00602864182172874
1685 -0.077622043572783
1690 -0.00801026494482212
1695 0.0467894077616334
1700 -0.0610347837516158
1705 0.0363189302089931
1710 0.0204539294033898
1715 -0.00360121903406656
1720 -0.0558490684187651
1725 -0.106140812210209
1730 0.0744281854159139
1735 0.0055221044920502
1740 -0.0787910107315107
1745 -0.0554893803468945
1750 0.106685401366243
1755 -0.0336246676093879
1760 -0.0329836071145677
1765 -0.0346533204937196
1770 0.00467988333315263
1775 -0.0674913462070881
1780 -0.0044292156993258
1785 0.0188436883134645
1790 -0.0400370792097827
1795 0.0120604341959578
1800 -0.0581878448757002
1805 -0.0751402842695026
1810 -0.00799835866252318
1815 0.0257317553507935
1820 -0.0608875847597471
1825 -0.0237946558249588
1830 -0.0766064123232393
1835 0.0212182141967241
1840 -0.048904177375938
1845 -0.0494485566822841
1850 0.00363623412563137
1855 0.0539152406446861
1860 0.034663766740592
1865 -0.14871145399423
1870 -0.0691363061741267
1875 0.0721636022656789
1880 0.0691202934046525
1885 -0.00581464903062219
1890 0.038626290306795
1895 -0.0540676424377726
1900 0.0291469300128512
1905 0.0161338554120519
1910 -0.0229829893326234
1915 -0.0125338387936543
1920 -0.0509797627232835
1925 -0.00325142248416621
1930 -0.0229902013426833
1935 0.0322606965013986
1940 -0.068307343751137
1945 -0.00926539576928082
1950 0.0277702320758849
1955 -0.0242447440623328
1960 -0.0465714692583369
1965 0.0186269488380312
1970 -0.0159236754092596
1975 -0.123267704537441
1980 0.0555954687553593
1985 0.0350168441660362
1990 -0.0212068500478274
1995 -0.0537055680629726
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100 -1
2100 -1
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100 0.999999999999999
2100 0.999999999999999
};

\nextgroupplot[
height=\mh,
width=\mw,
tick align=outside,
tick pos=left,
tick scale binop=\times,
x grid style={darkgray176},
xlabel={\(t\)},
xmin=-100, xmax=2100,
xtick style={color=black},
y grid style={darkgray176},
ymin=-1.1, ymax=1.1,
ytick style={color=black},
yticklabels={},
xtick={0, 1000, 2000},
xticklabels={\(0\), \(1000\), \(2000\)}
]
\addplot [semithick, steelblue31119180]
table {%
0 -0.224287981965952
5 0.0868887382174889
10 0.752618705699442
15 -0.222334607313099
20 0.953010035700529
25 0.993059093424379
30 -0.0534506866923196
35 -0.17409266371932
40 -0.387630631126226
45 -0.368144349932948
50 0.492291085492949
55 -0.543810476883518
60 1
65 -0.0920504610767378
70 0.340449306079215
75 0.607406881071697
80 0.691487573910549
85 0.010639978541065
90 -0.0996759433006077
95 -0.114882135006297
100 -0.268778240824263
105 1
110 -0.111503680122664
115 0.188427728694924
120 -0.170724355063192
125 -0.204421134258634
130 -0.476773486697833
135 -0.402697495593845
140 -0.242279859156217
145 0.346310318578277
150 -0.462223744766751
155 -0.0970464813019024
160 -0.172181187738201
165 -0.170476423867061
170 -0.233714850686692
175 -0.17734413451064
180 -0.138681685502776
185 -0.126627745240244
190 -0.277267406630287
195 -0.045361310411813
200 1
205 0.668932004460351
210 -0.518231392137265
215 1
220 -0.120763480316168
225 1
230 -0.130884187449166
235 -0.147079204849582
240 0.548322634523976
245 1
250 -0.158239008551023
255 -0.220692606766978
260 -0.288913389098043
265 0.100215333240586
270 -0.21462505968269
275 -0.21659004232819
280 -0.180974688856337
285 -0.146603420051911
290 -0.228246929521015
295 -0.255861417640649
300 -0.195152944426684
305 -0.528476419554791
310 -0.0832959925499451
315 -0.254279115644636
320 -0.13384515959639
325 -0.263236823653246
330 -0.146611643459531
335 1
340 0.958242417589788
345 -0.0995049646096633
350 1
355 1
360 -0.364487132015251
365 -0.0448835371266863
370 -0.444275262324268
375 -0.482435430289019
380 0.0831657997444582
385 -0.170596155716444
390 -0.346558672553926
395 0.556290034037163
400 0.166749782183961
405 1
410 -0.110675278029469
415 1
420 -0.117100700071327
425 -0.141252662570609
430 -0.297290893284228
435 0.34757508769325
440 -0.182563027946914
445 0.748520295117985
450 1
455 -0.219666485702037
460 -0.303725945196217
465 -0.0730556929454853
470 1
475 -0.135094036539331
480 -0.573448462864769
485 -0.0461435223427715
490 -0.42477022801792
495 -0.418821167148167
500 -0.344254245029232
505 -0.274847853426629
510 -0.364594994404933
515 -0.362734406566019
520 -0.272817340618914
525 -0.417632598236981
530 -0.335512458313122
535 0.303633914755249
540 -0.24942812951545
545 -0.264043453880663
550 -0.233414819803395
555 -0.176715653555348
560 0.729558607122763
565 -0.117127399982635
570 -0.632109140614386
575 -0.120460042954424
580 -0.162326752593501
585 -0.229791247233941
590 -0.275905530434123
595 -0.247861527385916
600 -0.194106175109701
605 -0.296999890165996
610 -0.311054590890089
615 1
620 -0.3769713422863
625 1
630 -0.254885242300399
635 -0.125747674962249
640 -0.229505436961578
645 -0.0354168810055173
650 -0.18249550513437
655 -0.0842434074219638
660 1
665 -0.412969287207699
670 -0.472076998736406
675 1
680 1
685 -0.396887272200915
690 -0.328107405023045
695 -0.339014494442653
700 -0.173247594638138
705 -0.234143714479265
710 -0.238997055744736
715 -0.116538211158729
720 0.311121834513377
725 -0.16473380288251
730 0.39070363316288
735 -0.365657234834746
740 -0.305520669458756
745 -0.199846780010397
750 -0.125193234638492
755 -0.168340754443151
760 -0.139944564874829
765 0.77985787360959
770 -0.162962355609736
775 -0.194388178477871
780 -0.27071685274647
785 -0.246461496423976
790 -0.282117619341029
795 -0.304044952139107
800 0.622402301507219
805 -0.0638485935895496
810 -0.485795110774232
815 -0.0205968771114894
820 -0.0833854889276497
825 -0.330622958413546
830 -0.335214582579531
835 0.940887804131253
840 -0.0535974082603094
845 -0.181297031959522
850 -0.339648593942001
855 0.304145957892335
860 -0.476966809451225
865 0.075334467488568
870 -0.27959930392391
875 0.553956160223548
880 -0.243452672211429
885 -0.182822110528983
890 -0.281869926310506
895 -0.377599129587609
900 0.104867849377411
905 1
910 1
915 0.209474852259306
920 -0.140689213213199
925 -0.2342560427237
930 -0.275473696418393
935 -0.428876847049796
940 -0.0366505019702518
945 0.0805820491472868
950 -0.346276216960635
955 -0.192028543299474
960 -0.197920898553394
965 -0.202300277550221
970 -0.0947979702356888
975 -0.127778963331673
980 0.240051213933902
985 -0.159140327492902
990 -0.14295928480646
995 -0.206571553806499
1000 0.179152975446392
1005 -0.415634588764459
1010 -0.408639197776064
1015 0.760024802436727
1020 -0.196426814494962
1025 0.729937312565323
1030 -0.367709704061173
1035 0.59539427806982
1040 -0.195890614681869
1045 -0.341100347409317
1050 -0.0670635310448308
1055 -0.505005139545001
1060 0.0152757440532499
1065 1
1070 -0.152530857599133
1075 -0.197278174214846
1080 -0.224197138552826
1085 0.0289020908852745
1090 -0.243878615815341
1095 -0.178647217134586
1100 -0.0356870567167155
1105 0.99124245372237
1110 -0.144515041124197
1115 0.460892027393874
1120 0.558957879310961
1125 -0.0763527279609608
1130 -0.1395479312732
1135 0.658171155862978
1140 0.20029095114189
1145 -0.352593367414891
1150 -0.364747573546754
1155 -0.269013778928343
1160 -0.338183239756125
1165 -0.414250006469413
1170 -0.0486053472335566
1175 -0.450353083764418
1180 1
1185 -0.359341952888489
1190 -0.255163625616383
1195 -0.226227900766895
1200 -0.297064879218966
1205 -0.334623206985078
1210 -0.360971953012397
1215 -0.364427848545294
1220 -0.166277427024467
1225 1
1230 1
1235 0.953901837950446
1240 1
1245 1
1250 -0.507593720183293
1255 0.280906080965122
1260 0.108915775301211
1265 0.223103292650026
1270 -0.308009256528111
1275 -0.264224807187472
1280 -0.218360301245818
1285 -0.184898778228051
1290 -0.176212387436348
1295 -0.210280109783845
1300 -0.241804809885788
1305 -0.22851664219692
1310 0.323658669748926
1315 -0.226832104251856
1320 -0.177566938239352
1325 1
1330 -0.187329355217499
1335 0.587203727421257
1340 -0.374334232768737
1345 -0.196563927157113
1350 -0.409070970558296
1355 0.619814457288119
1360 1
1365 -0.165498053463527
1370 -0.258968035133928
1375 -0.576800975776151
1380 0.893796591217841
1385 1
1390 -0.129561085385456
1395 0.303769653711798
1400 -0.524386852566614
1405 0.126966513676709
1410 -0.422767591235174
1415 -0.298058122977458
1420 1
1425 -0.0702342639829946
1430 0.506685372360882
1435 -0.0753524719263633
1440 -0.218950568078861
1445 -0.138078770967694
1450 0.39278288319296
1455 1
1460 -0.369311634741975
1465 -0.35446891988386
1470 -0.369176099351483
1475 -0.345436249905856
1480 -0.456113308868276
1485 1
1490 -0.474162159433276
1495 1
1500 -0.307325000055858
1505 1
1510 -0.212633326530898
1515 -0.357761812965762
1520 -0.0953673319810708
1525 -0.0720958161956023
1530 -0.129284096622916
1535 -0.423179632183759
1540 1
1545 0.856743088140201
1550 -0.375344566376477
1555 1
1560 -0.171775475443514
1565 -0.280725657555052
1570 -0.265658406320209
1575 -0.187885074509217
1580 -0.257205388682919
1585 -0.117927533653845
1590 -0.165565173952988
1595 0.675101173002556
1600 -0.127302603472606
1605 0.452830061185319
1610 -0.228049841099672
1615 -0.243486031877949
1620 -0.204400777905966
1625 -0.097090357501117
1630 0.732310179698023
1635 0.407301847642539
1640 -0.130472655290158
1645 -0.418869352028697
1650 0.152763819412649
1655 -0.168995540229685
1660 -0.275824009203475
1665 -0.232545348063349
1670 -0.384140005075473
1675 -0.369640920005606
1680 0.0798971258969117
1685 -0.273605397770598
1690 -0.299668362070217
1695 0.313187979594269
1700 1
1705 -0.403913054801236
1710 -0.116152631793835
1715 1
1720 -0.174016850566442
1725 -0.202554296099563
1730 -0.153319249441782
1735 1
1740 -0.227331629450704
1745 -0.225405200290169
1750 1
1755 -0.256417053696564
1760 1
1765 -0.24144695127968
1770 -0.274860361764198
1775 -0.297346925340746
1780 -0.297385551430047
1785 0.662140849228324
1790 -0.263660011344053
1795 0.083330909588533
1800 -0.392688813857326
1805 0.938530983474193
1810 -0.306134767171986
1815 -0.0339963231947153
1820 -0.223799812724428
1825 0.922140355570844
1830 1
1835 -0.555318016807753
1840 -0.121275746365978
1845 -0.450548360011388
1850 1
1855 -0.538875764084066
1860 -0.101675154209259
1865 -0.000896851911261039
1870 -0.150085921618836
1875 -0.178740930485414
1880 1
1885 -0.137961355669402
1890 -0.382028908527454
1895 -0.282290969765928
1900 -0.244948373971614
1905 -0.238479932112714
1910 -0.421453405104303
1915 1
1920 -0.293433930579081
1925 1
1930 -0.22481065293909
1935 -0.128103826541207
1940 -0.366679166819014
1945 -0.0391742696590803
1950 -0.265108844471631
1955 -0.360758984571032
1960 -0.353184578592922
1965 1
1970 -0.0727111607372385
1975 -0.316059530565059
1980 -0.122376767400856
1985 -0.220418657950438
1990 -0.391888508014434
1995 1
};
\addplot [semithick, darkorange25512714]
table {%
0 -0.224287983090458
5 -0.386727207596153
10 -0.317889056473974
15 1
20 1
25 -0.346770276590629
30 -0.302357580232112
35 0.7153579081688
40 -0.305846827927138
45 -0.0443189641568063
50 -0.23857505241818
55 1
60 1
65 -0.31268622046504
70 0.110507280375257
75 1
80 1
85 0.0945970486696305
90 -0.256103390151202
95 1
100 -0.374949525743642
105 -0.22475385983432
110 -0.260823926259824
115 1
120 -0.0859910379534342
125 -0.258300637198124
130 -0.281755868343933
135 0.106808341380713
140 -0.209077888710848
145 -0.360609933161526
150 -0.0628676110001892
155 -0.125964719458411
160 -0.219463194752095
165 -0.344523928367629
170 -0.172665515152979
175 0.103621084799075
180 -0.500227060052992
185 1
190 -0.0343913400940185
195 1
200 -0.0450938551550632
205 -0.462425442631047
210 -0.151583147139738
215 -0.15686802636861
220 -0.43921282964589
225 0.034813398331435
230 -0.133187120396008
235 -0.318381621449823
240 -0.124772750588731
245 -0.261572753653399
250 -0.241239878574018
255 0.581540997069359
260 -0.265104249706652
265 -0.155317698975329
270 -0.341791227133401
275 -0.286384720814907
280 -0.155417941412024
285 -0.296755567563326
290 -0.212195023974344
295 0.832746231122012
300 1
305 -0.345765375194394
310 -0.159737754084363
315 1
320 -0.0282789234213356
325 -0.30282860474505
330 -0.255910244927127
335 -0.382486597824505
340 -0.171897649983445
345 -0.0693378063090697
350 -0.37328594862297
355 0.30436528057462
360 0.401540532454409
365 1
370 -0.0535119337159244
375 -0.342333668233656
380 -0.293946139753151
385 -0.459565879638935
390 -0.0705022163026955
395 0.858029498461056
400 -0.288085916155306
405 0.231144228767231
410 -0.0439895904232018
415 1
420 -0.314113551028377
425 0.469834860288446
430 -0.00803072961272546
435 -0.381909077348519
440 -0.370698296499955
445 -0.322643197371234
450 -0.166661233015239
455 1
460 -0.125258092187782
465 -0.319082124382907
470 -0.147985830125923
475 -0.243681493675025
480 -0.0719346309538985
485 -0.294695333626255
490 -0.247383694897005
495 -0.293974803535491
500 -0.316887774003208
505 -0.58423221739538
510 -0.397480611272712
515 1
520 -0.19487072360463
525 -0.0539768522424092
530 -0.406574488865312
535 -0.148180672235828
540 -0.289218512088397
545 -0.424256601820203
550 -0.287560746692927
555 1
560 -0.171243974551839
565 -0.0683927580935463
570 1
575 0.39759104099532
580 -0.164769733862195
585 -0.325418309137104
590 -0.0130711340824754
595 1
600 -0.442900191161839
605 0.230825128568055
610 1
615 1
620 -0.100532678140034
625 -0.434951742227487
630 -0.30634191213219
635 -0.395096717414934
640 1
645 0.416835020497361
650 -0.248800709868196
655 -0.352868700919049
660 -0.0671841890152653
665 -0.300620263948438
670 -0.405995194038419
675 -0.61004550211333
680 -0.368105565201263
685 -0.157535456589031
690 -0.322483725625091
695 -0.162139442526906
700 -0.398216735894946
705 -0.173631143534991
710 -0.149920416999414
715 1
720 -0.422526921822343
725 0.939669779532793
730 0.961554119359759
735 -0.411815273593328
740 -0.256325323445463
745 1
750 -0.388191145147538
755 0.999717123351915
760 -0.337821876109099
765 -0.465400944745639
770 -0.304243177004822
775 -0.171784817693937
780 -0.373978851747611
785 -0.248136838581804
790 -0.141275423981941
795 1
800 -0.25463407942301
805 -0.151651041607221
810 1
815 -0.342234821561468
820 1
825 -0.0851033285809327
830 -0.295714158692543
835 1
840 0.985109492388751
845 0.0515681845146351
850 -0.266479938632042
855 0.569597643120256
860 -0.301554729924768
865 -0.180099655439133
870 -0.286923077066855
875 0.982980360716738
880 0.0393857683000245
885 -0.110956939851968
890 -0.369566174245388
895 -0.18723511626932
900 -0.393456441300768
905 -0.28717587580427
910 -0.407451139496839
915 0.94975887062372
920 -0.367661675691989
925 0.594070523661701
930 -0.379455196152999
935 -0.278852495705884
940 -0.444682964605529
945 -0.321421534238865
950 -0.331141963491578
955 0.589911217880945
960 1
965 0.359357087194361
970 -0.251750960065955
975 -0.477330134858616
980 0.371874132472749
985 -0.114492135977046
990 -0.148150940346002
995 -0.394808661071194
1000 0.471151870553961
1005 0.0669737631345902
1010 -0.205899392118881
1015 -0.131438555952698
1020 0.699892275539154
1025 0.606764116937182
1030 -0.556300447391826
1035 -0.336317648159586
1040 0.301325909021561
1045 -0.316223405369057
1050 -0.310742025969634
1055 0.37963061639726
1060 -0.182600953124595
1065 -0.127159561960008
1070 0.0137923020673491
1075 -0.36605262614542
1080 -0.258381708134108
1085 0.454551169481794
1090 -0.502426137490945
1095 -0.218771284722371
1100 1
1105 -0.371949841898985
1110 -0.3351406266882
1115 -0.10577299780914
1120 -0.0532179244771685
1125 -0.321443046862535
1130 -0.126235410211104
1135 1
1140 1
1145 -0.0918888124236207
1150 1
1155 0.113928087935863
1160 -0.035334795373462
1165 -0.127309978739485
1170 -0.230998178262465
1175 0.0105880869785441
1180 0.552359672706875
1185 -0.339177541275512
1190 -0.175201908591796
1195 -0.13629528913528
1200 -0.232190977213065
1205 0.973411272807805
1210 -0.396834547673482
1215 -0.251807887576912
1220 -0.377311504719096
1225 -0.238150760257907
1230 0.226293786019297
1235 -0.324850183544225
1240 -0.202049737602067
1245 1
1250 -0.269272550317698
1255 -0.217848438041625
1260 0.955296947932469
1265 1
1270 -0.312924990130323
1275 -0.0796461560021308
1280 -0.195870376309396
1285 0.902961024151535
1290 0.662549815246386
1295 -0.129683028000812
1300 1
1305 -0.215631926254616
1310 -0.17025696947664
1315 1
1320 1
1325 -0.331057808401638
1330 -0.209779229911696
1335 0.00750579370682521
1340 -0.266443629139985
1345 -0.2672697674866
1350 -0.29447266982001
1355 -0.109468496995868
1360 1
1365 -0.22262085620057
1370 0.446805718315799
1375 -0.479719076867683
1380 -0.194857190025982
1385 -0.17133367883003
1390 -0.365425971235602
1395 -0.126487183703087
1400 1
1405 0.467725788721283
1410 0.847930648208238
1415 0.175482095606689
1420 1
1425 1
1430 -0.218960798091823
1435 -0.474984724012008
1440 -0.0273244149595994
1445 -0.239502649479774
1450 -0.180611459578369
1455 -0.477796930873525
1460 -0.301727099882693
1465 1
1470 0.570751131177133
1475 -0.0553874261941692
1480 -0.101990722012528
1485 1
1490 -0.405417228201119
1495 -0.0990797371747216
1500 1
1505 -0.134550465862416
1510 -0.206923614056417
1515 -0.519477580289774
1520 0.0230690577408461
1525 -0.206679209452932
1530 -0.542521684347703
1535 -0.00767839909156377
1540 -0.135020762578997
1545 -0.412096218418501
1550 0.528865839187992
1555 -0.327919106660105
1560 0.868234957066207
1565 -0.335514333026249
1570 -0.272808496623508
1575 -0.32642073253031
1580 0.921427286027718
1585 -0.0781510716439781
1590 -0.223711885421495
1595 1
1600 -0.395359997626952
1605 0.223953313770496
1610 -0.429569021791011
1615 1
1620 -0.178182895496484
1625 0.077506819154054
1630 0.814900226913689
1635 -0.174543514508064
1640 0.361982575508734
1645 -0.352371891827181
1650 0.876451457151465
1655 -0.122231167783789
1660 -0.321019731898986
1665 0.839594601430163
1670 1
1675 -0.0496865007248729
1680 1
1685 1
1690 -0.103569999984588
1695 1
1700 -0.133206226736138
1705 -0.167165387294297
1710 -0.211695726414368
1715 -0.331931703430964
1720 0.976449620599178
1725 -0.161498167222392
1730 -0.256247054727183
1735 -0.242408760294722
1740 -0.0952093229926005
1745 -0.348498665156275
1750 0.641679041179007
1755 -0.40056452548571
1760 0.242434657928578
1765 1
1770 -0.408875204137417
1775 0.0367169410045573
1780 -0.170854815485789
1785 -0.217559861566207
1790 1
1795 -0.117769175447103
1800 0.0423680703673997
1805 0.388119028067741
1810 0.501877044204839
1815 -0.428165308755876
1820 1
1825 0.288699030281398
1830 0.107351490482396
1835 -0.191780977062736
1840 -0.196212997946392
1845 -0.0742047747054405
1850 -0.581362612838134
1855 -0.373944189046548
1860 -0.167194630158207
1865 -0.334758580784002
1870 0.371050740035013
1875 -0.390984625176552
1880 -0.267135766278648
1885 0.509213461659554
1890 -0.496937668138242
1895 -0.249873258514982
1900 -0.353829931080649
1905 -0.177829611085898
1910 -0.0299966311776237
1915 -0.409613767110004
1920 -0.189427571048616
1925 -0.28228819327629
1930 -0.198358574254127
1935 -0.217513626940025
1940 0.159873712499178
1945 0.30430024846229
1950 0.719518992159595
1955 -0.210534907119127
1960 -0.22588177534004
1965 1
1970 -0.00609659778771502
1975 -0.398626612011632
1980 -0.302764050687296
1985 0.992749466674496
1990 -0.33187308930685
1995 1
};
\addplot [semithick, forestgreen4416044]
table {%
0 -0.224287981965952
5 1
10 -0.162788666671491
15 -0.448713117455334
20 1
25 -0.369274685926574
30 -0.25617344136767
35 1
40 -0.395867653747457
45 -0.376464252216188
50 -0.249697752685498
55 -0.36675745497826
60 0.498481976743436
65 -0.177479758657514
70 -0.350573832434199
75 -0.446936278082234
80 -0.0321342227226348
85 -0.121226388520089
90 0.222857373962136
95 -0.159245310925074
100 -0.205277978366489
105 -0.288616438830189
110 -0.420110640187215
115 1
120 0.152693391040605
125 -0.349257331870667
130 -0.232849008759743
135 -0.263465828486445
140 0.549819918294917
145 -0.284286989751182
150 -0.367391142519679
155 -0.35938418412276
160 -0.41859912947939
165 -0.0516972160832868
170 0.705866454512008
175 -0.196883791518127
180 0.14201821149199
185 -0.21167567385935
190 -0.267058200872196
195 -0.0313220281056956
200 -0.119689338765837
205 -0.240225938627097
210 -0.31075055067184
215 -0.176013013284784
220 -0.298549310480239
225 -0.0533866213449516
230 -0.172650084472665
235 -0.28185160498765
240 -0.344286470708539
245 -0.26180293014766
250 -0.121027795605344
255 -0.0980152873248817
260 -0.358410740722497
265 -0.147117239840505
270 0.0278890864773675
275 0.903757795148451
280 -0.358956960021794
285 1
290 -0.0794443975937092
295 -0.189193170778201
300 -0.183592695659948
305 -0.53532125508521
310 0.382209793683387
315 0.101641121071123
320 -0.237882484626881
325 -0.249578374841873
330 -0.231580737735722
335 0.508953009104796
340 -0.472187541645347
345 -0.163266421496678
350 -0.191334695584039
355 -0.371875386676346
360 -0.342134111109281
365 -0.231401039748597
370 -0.504035323894842
375 -0.122828038086276
380 -0.243263789344534
385 -0.0544131977693536
390 -0.497034908978973
395 1
400 -0.511786270618311
405 -0.403673240266227
410 0.345704875292065
415 0.985767696927994
420 -0.139535324905135
425 -0.119093233667557
430 -0.528730764084616
435 0.0294977326855786
440 -0.515828398916594
445 -0.0208707897876753
450 -0.237204050851083
455 0.53868496107584
460 0.871545889502713
465 -0.189092166717806
470 -0.245539935243165
475 -0.296651059187173
480 0.0820468292280195
485 -0.456039613786479
490 -0.363645715226252
495 -0.202976568731082
500 -0.183385143950784
505 -0.350111610891159
510 -0.263192656105206
515 1
520 -0.254051469827004
525 -0.361392121126144
530 -0.145424819781062
535 -0.120423802682325
540 -0.165571162650551
545 -0.279112928444048
550 -0.176961398585184
555 -0.294931696108859
560 -0.310776173697786
565 -0.411586698878016
570 -0.440854982360452
575 0.412657121562025
580 1
585 -0.133185625900032
590 -0.382094020342127
595 -0.202109605087191
600 0.460182178788844
605 0.413726344632008
610 -0.178679898123404
615 -0.294782979652672
620 0.0416447921869314
625 -0.431236357065462
630 1
635 -0.18351185123915
640 -0.4052958031523
645 -0.338761307046721
650 -0.28000378363701
655 -0.190001514034428
660 -0.516591754977226
665 0.446998479591697
670 -0.342509027471221
675 -0.363305727003582
680 -0.347624683593093
685 -0.173243439907996
690 -0.222565121907917
695 -0.235363114562524
700 -0.464562257044779
705 1
710 -0.0740381579821075
715 -0.403444227289092
720 1
725 0.475548915334733
730 -0.0600805216362892
735 -0.46150021658453
740 -0.311385862285422
745 1
750 1
755 -0.132532612761884
760 -0.171557155906825
765 -0.531887643872585
770 0.436590418174503
775 -0.267672767281364
780 -0.372028148104701
785 -0.431611697410044
790 -0.423831408978445
795 1
800 0.990842170373243
805 -0.0759972497896628
810 -0.139160311466955
815 -0.45997136699105
820 1
825 1
830 -0.496047777190639
835 -0.0397823653249138
840 0.614394600535388
845 0.97397317962668
850 0.855060335635453
855 -0.120720038508021
860 0.0558746147054017
865 -0.180205411550884
870 1
875 -0.113762394094745
880 -0.18538338372952
885 -0.27333635858786
890 -0.319041201750547
895 -0.1019599724759
900 1
905 1
910 0.319138788895252
915 -0.0296738495702296
920 -0.239776226303651
925 -0.275548245893447
930 1
935 -0.145308153534456
940 -0.173460276052637
945 -0.340046573745599
950 -0.294817411810034
955 -0.228635612813954
960 -0.313727080199389
965 -0.301335618549928
970 0.677077097956892
975 -0.273639190778539
980 0.723614420950265
985 -0.224869979191608
990 -0.303172163578159
995 0.286599669920672
1000 0.307744159976855
1005 -0.535111815791577
1010 -0.111526239061888
1015 -0.318167007993333
1020 -0.397916970413581
1025 -0.173072391259181
1030 -0.207858669020623
1035 -0.388706071461096
1040 0.92516644185383
1045 -0.428279992678728
1050 1
1055 -0.19917954394123
1060 -0.224344034780752
1065 -0.11870995496278
1070 0.197057807699215
1075 0.445048079799643
1080 -0.512537934993445
1085 -0.474395617085017
1090 -0.449886757783123
1095 -0.162626514968091
1100 -0.140393184249196
1105 -0.36335186662085
1110 -0.206615339371052
1115 -0.220408165319921
1120 -0.314132163303021
1125 -0.344454814219729
1130 -0.212956147236293
1135 -0.115924651932244
1140 -0.16693820743469
1145 -0.230358198629954
1150 -0.210547678553753
1155 1
1160 -0.435623619637814
1165 -0.0615366280363927
1170 -0.127997351313475
1175 -0.17384376329616
1180 -0.17409306494
1185 -0.290469228651266
1190 0.113219465281092
1195 -0.149159290489464
1200 -0.253731535353401
1205 -0.219086553223257
1210 0.12301822848812
1215 -0.314970798058595
1220 -0.29947812412163
1225 0.260195291397204
1230 1
1235 -0.344212430246393
1240 -0.205533963367438
1245 -0.0798940747331406
1250 -0.254780963508193
1255 -0.298258945410986
1260 0.200062071055919
1265 -0.535411751091125
1270 -0.0884447712325491
1275 -0.604974823564373
1280 -0.101091273716259
1285 -0.0758160983778202
1290 -0.473684940036203
1295 -0.136066686205215
1300 1
1305 0.390750466418125
1310 0.0123419997528961
1315 -0.250680163041261
1320 -0.321102840510591
1325 1
1330 -0.152959643769056
1335 -0.181589783588153
1340 -0.407241111991592
1345 -0.428543593473989
1350 -0.266736703952426
1355 -0.27673503543508
1360 -0.220783483070739
1365 0.457555099712722
1370 -0.309066265384111
1375 -0.22430188951119
1380 -0.388754905195082
1385 0.461505466679719
1390 -0.260405850445929
1395 -0.277895622698346
1400 -0.30833017774204
1405 0.629727372923557
1410 -0.120789850795174
1415 0.611521981674911
1420 -0.0716008202039955
1425 0.540028607698798
1430 -0.0558070470603088
1435 -0.228516680712514
1440 -0.219094418963069
1445 -0.274697100634315
1450 1
1455 -0.24280267175258
1460 0.623747560035729
1465 0.630852340024069
1470 -0.13042270160394
1475 -0.193335595534003
1480 -0.287218320334154
1485 -0.462741740383806
1490 1
1495 -0.15883709504205
1500 1
1505 1
1510 0.0645278936128998
1515 1
1520 0.999175947501186
1525 0.830535595006214
1530 0.515390734125219
1535 -0.306216282892392
1540 0.200409488335369
1545 -0.21916383195041
1550 -0.250783813682063
1555 1
1560 -0.399886191370644
1565 -0.347435858161475
1570 0.398759372626969
1575 -0.366511203211195
1580 -0.0151021133190647
1585 -0.121481317628032
1590 -0.47974053953989
1595 -0.095104292930379
1600 -0.512701105357128
1605 0.497129504217427
1610 1
1615 0.46049008739156
1620 -0.344453255100906
1625 -0.0738525039651049
1630 -0.460011767817513
1635 -0.299311649883194
1640 -0.207886744618638
1645 0.205177175701739
1650 -0.393750499169153
1655 1
1660 -0.176370067802697
1665 0.234344537130877
1670 0.641072608526166
1675 -0.0826735239853593
1680 0.567267347215936
1685 -0.0798262498814
1690 -0.228384376371349
1695 0.933417138747362
1700 -0.111571301564272
1705 -0.382037820994549
1710 -0.364367727716349
1715 -0.366301119937801
1720 -0.206558621340054
1725 -0.0853118018167467
1730 1
1735 -0.0498950332049803
1740 -0.22625344091247
1745 -0.258640951276307
1750 -0.332836833668312
1755 -0.357696721121542
1760 -0.150315126329664
1765 -0.146288727399968
1770 1
1775 -0.401890777427234
1780 -0.303696566033869
1785 0.208214087795739
1790 -0.273317413521634
1795 -0.307921714883819
1800 -0.302962626254888
1805 1
1810 -0.284071528951941
1815 -0.2249620975993
1820 -0.200649909908248
1825 -0.479768953909479
1830 -0.0820096918446486
1835 0.574202629836294
1840 0.282376452758408
1845 -0.169495097466799
1850 -0.242146554587676
1855 0.953628516632639
1860 -0.344125837447551
1865 -0.303246574340455
1870 -0.151307476539927
1875 -0.24599192480313
1880 -0.267458411045163
1885 -0.323656083391858
1890 0.261361903329778
1895 0.190133008456213
1900 0.160913687477733
1905 -0.120230105754677
1910 0.112933086902521
1915 -0.145527867362199
1920 -0.186786468134476
1925 -0.220424403562402
1930 -0.136462290940408
1935 1
1940 -0.105896800288032
1945 -0.102438162486176
1950 -0.431055092144549
1955 -0.212678830144965
1960 -0.11260456339419
1965 1
1970 -0.309834261105364
1975 -0.256551768057317
1980 -0.261725138658891
1985 -0.393927700775232
1990 1
1995 -0.0552160449772542
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100.000000000001 -1
2100 -1
};
\addplot [semithick, red, dash pattern=on 5.55pt off 2.4pt]
table {%
-100.000000000001 1
2100 1
};
\end{groupplot}

\end{tikzpicture}

